The Triangle

If we label the vertices of a triangle with 1, 2 and 4, and the orthocentre with 7, then any of the four numbers 1, 2, 4, 7 is the nim-sum of the other three and is their orthocentre. Regard the triangle as an orthocentric quadrangle. Steiner's theorem states that the reflexions of a point on a circumcircle in each of the three edges of the corresponding triangle are collinear and collinear with its orthontre. This line intersects the circumcircles in new points to which the theorem may be applied. Iteration of this process with the triangle and the points rational leads to a "trisequence" whose properties merit study.

==> (inline-0) <==
\begin{picture}(440,580)(-230,-280)
\setlength{\unitlength}{0.3pt}
% \drawline(-204,-77)(132,-77)(36,103)(-204,-77)
% \drawline(-204,-77)(36,51)
% \drawline(132,-77)(36,51)
% \drawline(36,51)(36,103)
% \drawline(204,77)(-132,77)(-36,-103)(204,77)
% \drawline(204,77)(-36,-51)
% \drawline(-132,77)(-36,-51)
% \drawline(-36,-51)(-36,-103)
\thicklines
\drawline(-1200,-77)(1200,-77)  %  V2 V4
\drawline(36,900)(36,-900)      %  V1 V8
\drawline(-1164,-797)(1116,913) %  V1 V2
\drawline(-1194,-605)(1191,667) %  V2 V8
\drawline(-600,899)(747,-897)   %  V4 V8
\drawline(-388,898)(564,-887)   %  V1 V4
\drawline(1200,77)(-1200,77)
\drawline(-36,-900)(-36,900)
\drawline(1164,797)(-1116,-913)
\drawline(1194,605)(-1191,-667)
\drawline(600,-899)(-747,897)
\drawline(388,-898)(-564,887)
\put(20,-21){\circle{112}}     %  V2 V4 V8   in
\put(-92,-525){\circle{896}}   %  V2 V4 V8   8ex
\put(180,19){\circle{192}}     %  V2 V4 V8   2ex
\put(-252,115){\circle{384}}   %  V2 V4 V8   4ex
\put(48,55){\circle{24}}       %  V1 V4 V8   in
\put(660,259){\circle{1248}}   %  V1 V4 V8   8ex
\put(20,99){\circle{32}}       %  V1 V4 V8   4ex
\put(88,-105){\circle{104}}    %  V1 V4 V8   1ex
\put(16,63){\circle{40}}       %  V1 V2 V8   in
\put(-484,363){\circle{1040}}  %  V1 V2 V8   8ex
\put(60,91){\circle{48}}       %  V1 V2 V8   2ex
\put(-120,-209){\circle{312}}  %  V1 V2 V8   1ex
\put(12,-5){\circle{144}}      %  V1 V2 V4   in
\put(216,63){\circle{280}}     %  V1 V2 V4   2ex
\put(-288,175){\circle{504}}   %  V1 V2 V4   4ex
\put(-84,-437){\circle{720}}   %  V1 V2 V4   1ex
\put(-20,21){\circle{112}}
\put(92,525){\circle{896}}
\put(-180,-19){\circle{192}}
\put(252,-115){\circle{384}}
\put(-48,-55){\circle{24}}
\put(-660,-259){\circle{1248}}
\put(-20,-99){\circle{32}}
\put(-88,105){\circle{104}}
\put(-16,-63){\circle{40}}
\put(484,-363){\circle{1040}}
\put(-60,-91){\circle{48}}
\put(120,209){\circle{312}}
\put(-12,5){\circle{144}}
\put(-216,-63){\circle{280}}
\put(288,-175){\circle{504}}
\put(84,437){\circle{720}}
\end{picture}
\begin{picture}(440,600)(-230,-280)
\setlength{\unitlength}{2.5pt}
% \drawline(-204,-77)(132,-77)(36,103)(-204,-77)
% \drawline(-204,-77)(36,51)
% \drawline(132,-77)(36,51)
% \drawline(36,51)(36,103)
% \drawline(204,77)(-132,77)(-36,-103)(204,77)
% \drawline(204,77)(-36,-51)
% \drawline(-132,77)(-36,-51)
% \drawline(-36,-51)(-36,-103)
\thicklines
\drawline(-1200,-77)(1200,-77)
\drawline(36,900)(36,-900)
\drawline(-1164,-797)(1116,913)
\drawline(-1194,-605)(1191,667)
\drawline(-600,899)(747,-897)
\drawline(-388,898)(564,-887)
\drawline(1200,77)(-1200,77)
\drawline(-36,-900)(-36,900)
\drawline(1164,797)(-1116,-913)
\drawline(1194,605)(-1191,-667)
\drawline(600,-899)(-747,897)
\drawline(388,-898)(-564,887)
\put(20,-21){\circle{112}}
\put(-92,-525){\circle{896}}
\put(180,19){\circle{192}}
\put(-252,115){\circle{384}}
\put(48,55){\circle{24}}
\put(660,259){\circle{1248}}
\put(20,99){\circle{32}}
\put(88,-105){\circle{104}}
\put(16,63){\circle{40}}
\put(-484,363){\circle{1040}}
\put(60,91){\circle{48}}
\put(-120,-209){\circle{312}}
\put(12,-5){\circle{144}}
\put(216,63){\circle{280}}
\put(-288,175){\circle{504}}
\put(-84,-437){\circle{720}}
\put(-20,21){\circle{112}}
\put(92,525){\circle{896}}
\put(-180,-19){\circle{192}}
\put(252,-115){\circle{384}}
\put(-48,-55){\circle{24}}
\put(-660,-259){\circle{1248}}
\put(-20,-99){\circle{32}}
\put(-88,105){\circle{104}}
\put(-16,-63){\circle{40}}
\put(484,-363){\circle{1040}}
\put(-60,-91){\circle{48}}
\put(120,209){\circle{312}}
\put(-12,5){\circle{144}}
\put(-216,-63){\circle{280}}
\put(288,-175){\circle{504}}
\put(84,437){\circle{720}}
\put(0,0){\circle{170}}
\put(0,0){\circle{170.2}}
\put(0,0){\circle{169.8}}
\end{picture}

==> (inline-1) <==
\begin{picture}(440,340)(-280,-270)
\setlength{\unitlength}{0.5pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)
\drawline(36,103)(36,51)
\drawline(-204,-77)(36,51)(132,-77)
\put(-204,-77){\circle{432}}
\put(132,-77){\circle{240}}
\put(36,103){\circle{168}}
\put(17.427,1.191){\circle{37.999}}
\put(-86.182,-126.091){\circle{687.273}}
\put(17.427,1.191){\circle*{4}}
\put(-86.182,-126.091){\circle*{4}}
\put(36,51){\circle{96}}
\drawline(-386.182,-494.636)(213.818,242.454)
\put(-204,-77){\circle{448}}
\put(132,-77){\circle{224}}
\put(24.766,-10.2766){\circle{28.596}}
\put(24.766,-10.2766){\circle*{4}}
\put(-204,-525){\circle{1344}}
\put(-204,-525){\circle*{4}}
\drawline(-212,-543)(136,240)
\put(-204,-77){\circle{520}}
\put(36,103){\circle{80}}
\put(36,51){\circle{24}}
\put(22.22356,60.4622){\circle{9.426}}
\put(22.22356,60.4622){\circle*{4}}
\put(124.421,18.784){\circle{164.2105}}
\put(124.421,18.784){\circle*{4}}
\drawline(433.421,-107.105)(-390.579,228.789)
\put(36,51){\circle{8}}
\put(132,-77){\circle{312}}
\put(36,103){\circle{96}}
\put(41.8917,53.09386){\circle*{2}}
\put(41.8917,53.09386){\circle{4.5054}}
\put(23.478,47.3478){\circle*{4}}
\put(23.478,47.3478){\circle{18.087}}
\drawline(-399.522,-84.652)(446.478,179.348)
\end{picture}
\begin{picture}(440,420)(-250,-200)
\setlength{\unitlength}{0.4pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)
\put(-204,-77){\circle{432}}
\put(132,-77){\circle{240}}
\put(36,103){\circle{168}}
\put(17.427,1.191){\circle{37.999}}
\put(-86.182,-126.091){\circle{687.273}}
\put(17.427,1.191){\circle*{4}}
\put(-86.182,-126.091){\circle*{4}}
\drawline(-386.182,-494.636)(213.818,242.454)
\put(-204,-77){\circle{240}}
\put(132,-77){\circle{432}}
\put(36,103){\circle{840}}
\put(-101.705,-227.492){\circle{123.934}}
\put(-140.842,235.63){\circle{397.895}}
\put(-101.705,-227.492){\circle*{4}}
\put(-140.842,235.63){\circle*{4}}
\drawline(-158.842,448.63)(-80.842,-474.37)
\put(-204,-77){\circle{840}}
\put(36,103){\circle{240}}
\put(132,-77){\circle{168}}
\put(169.333,31.889){\circle{62.222}}
\put(169.333,31.889){\circle*{4}}
\put(-204,-217){\circle{560}}
\put(-204,-217){\circle*{4}}
\drawline(-504,-417)(300,119)
\put(-204,-77){\circle{168}}
\put(36,103){\circle{432}}
\put(132,-77){\circle{840}}
\put(-220.096,51.263){\circle{90.539}}
\put(-220.096,51.263){\circle*{4}}
\put(-46.723,-264.6596){\circle{321.702}}
\put(-46.723,-264.6596){\circle*{4}}
\drawline(-451.723,473.340)(88.2766,-510.6596)
\put(-108,-153){\circle*{10}}

\end{picture}

==> (inline-2) <==
\begin{picture}(440,390)(-250,-180)
\setlength{\unitlength}{0.5pt}
\drawline(36,51)(132,-77)(-204,-77)(36,51)
\put(36,51){\circle{96}}
\put(132,-77){\circle{224}}
\put(-204,-77){\circle{448}}
\put(24.766,-10.2766){\circle*{4}}
\put(24.766,-10.2766){\circle{28.5957}}
\put(-204,-525){\circle*{4}}
\put(-204,-525){\circle{1344}}
\drawline(216,420)(-108,-309)
\put(-108,-309){\circle*{10}}
\put(36,51){\circle{768}}
\put(132,-77){\circle{448}}
\put(-204,-77){\circle{224}}
\put(-113.854,-229.9756){\circle*{4}}
\put(-113.854,-229.9756){\circle{131.122}}
\put(-144.7059,186.5294){\circle*{4}}
\put(-144.7059,186.5294){\circle{316.2353}}
\drawline(-162,420)(-108,-309)
\put(36,51){\circle{224}}
\put(132,-77){\circle{96}}
\put(-204,-77){\circle{768}}
\put(153.2093,-11.5116){\circle*{4}}
\put(153.2093,-11.5116){\circle{41.6744}}
\put(-23.294,-212.5294){\circle*{4}}
\put(-23.294,-212.5294){\circle{316.2353}}
\drawline(360,224)(-108,-309)
\put(36,51){\circle{448}}
\put(132,-77){\circle{768}}
\put(-204,-77){\circle{96}}
\put(-213.16854,0.6629){\circle*{4}}
\put(-213.16854,0.6629){\circle{60.4045}}
\put(-147.2727,-193.3636){\circle*{4}}
\put(-147.2727,-193.3636){\circle{162.909}}
\drawline(-288,221)(-108,-309)
\end{picture}
\begin{picture}(440,350)(-140,-160)
\setlength{\unitlength}{0.5pt}
\drawline(36,51)(132,-77)(36,103)(36,51)
\put(36,51){\circle{8}}
\put(36,103){\circle{96}}
\put(132,-77){\circle{312}}
\put(41.8917,53.0939){\circle*{2}}
\put(41.8917,53.0939){\circle{4.5054}}
\put(23.478,47.348){\circle*{4}}
\put(23.478,47.348){\circle{18.087}}
\drawline(-234,-33)(612,231)
\put(36,51){\circle{312}}
\put(36,103){\circle{416}}
\put(132,-77){\circle{8}}
\put(125.635,-80.8674){\circle*{2}}
\put(125.635,-80.8674){\circle{6.895}}
\put(139.218,-72.158){\circle{9.383}}
\put(139.218,-72.158){\circle*{4}}
\drawline(-174,-273)(612,231)
\put(36,51){\circle{96}}
\put(36,103){\circle{8}}
\put(132,-77){\circle{416}}
\put(29.705,101.164){\circle*{2}}
\put(29.705,101.164){\circle{5.115}}
\put(46.909,105){\circle*{4}}
\put(46.909,105){\circle{14.182}}
\drawline(-276,33)(612,231)
\put(36,51){\circle{416}}
\put(36,103){\circle{312}}
\put(132,-77){\circle{96}}
\put(192,-14){\circle*{4}}
\put(192,-14){\circle{78}}
\put(36,-105){\circle*{4}}
\put(36,-105){\circle{104}}
\drawline(-192,-238)(612,231)
\put(612,231){\circle*{10}}
\end{picture}
\begin{picture}(440,380)(-260,-190)
\setlength{\unitlength}{0.5pt}
\drawline(36,51)(-204,-77)(36,103)(36,51)
\put(36,51){\circle{24}}
\put(-204,-77){\circle{520}}
\put(36,103){\circle{80}}
\put(22.2236,60.4622){\circle*{4}}
\put(22.2236,60.4622){\circle{9.426}}
\put(124.421,18.7895){\circle*{4}}
\put(124.421,18.7895){\circle{164.2105}}
\drawline(-396,231)(428,-105)
\put(36,51){\circle{80}}
\put(-204,-77){\circle{624}}
\put(36,103){\circle{24}}
\put(50.6939,93.857){\circle*{4}}
\put(50.6939,93.857){\circle{10.6122}}
\put(-20.4706,115.7059){\circle*{4}}
\put(-20.4706,115.7059){\circle{91.7647}}
\drawline(-396,231)(402,-14)
\put(-396,231){\circle*{10}}
\put(36,51){\circle{624}}
\put(-204,-77){\circle{80}}
\put(36,103){\circle{520}}
\put(-235.304,-10.0435){\circle*{4}}
\put(-235.304,-10.0435){\circle{67.826}}
\put(-147.5294,-141.7059){\circle*{4}}
\put(-147.5294,-141.7059){\circle{91.7647}}
\drawline(-396,231)(24,-399)
\put(36,51){\circle{520}}
\put(-204,-77){\circle{24}}
\put(36,103){\circle{624}}
\put(-191.284,-95.3576){\circle*{4}}
\put(-191.284,-95.3576){\circle{20.6622}}
\put(-216.973,-54.405){\circle*{4}}
\put(-216.973,-54.405){\circle{28.108}}
\drawline(-396,231)(18,-429)
\end{picture}
\begin{picture}(440,430)(-180,-240)
\setlength{\unitlength}{0.45pt}
\drawline(-386.182,-494.636)(213.818,242.454)
\drawline(-158.842,448.63)(-80.842,-474.37)
\drawline(-504,-417)(300,119)
\drawline(-451.723,473.340)(88.2766,-510.6596)
\put(-108,-153){\circle*{10}}
\drawline(216,420)(-108,-309)
\drawline(-162,420)(-108,-309)
\drawline(360,224)(-108,-309)
\drawline(-288,221)(-108,-309)
\put(-108,-309){\circle*{10}}
\drawline(-234,-33)(612,231)
\drawline(-174,-273)(612,231)
\drawline(-276,33)(612,231)
\drawline(-192,-238)(612,231)
\put(-396,231){\circle*{10}}
\drawline(-396,231)(428,-105)
\drawline(-396,231)(402,-14)
\drawline(-396,231)(24,-399)
\drawline(-396,231)(18,-429)
\put(-396,231){\circle*{10}}
\put(612,231){\circle*{10}}
\end{picture}

==> (inline-3) <==
\begin{picture}(440,410)(-270,-260)
\setlength{\unitlength}{0.4pt}
% \drawline(36,103)(36,51)(-204,-77)(132,-77)
% \drawline(36,51)(132,-77)(36,103)(-204,-77)
% \drawline(36,103)(132,-77)(-204,-77)(36,103)
\drawline(-288,-77)(216,-77)
\drawline(-300,-149)(132,175)
\drawline(-65.647,293.588)(233.647,-267.588)
\put(31,114){\scriptsize $V_1$}
\put(140,-92){\scriptsize $V_4$}
\put(-210,-94){\scriptsize $V_2$}
\put(-108,-153){\circle*{7}}  %  deLongchamps point
\put(-102,-162){\tiny deL}
\dashline[+50]{5}(36,103)(12,-77)  % V1
\dashline[+50]{5}(-204,-77)(75.529,28.882)
\dashline[+50]{5}(132,-77)(-31.2,52.6)
\put(23.489,9.17){\circle*{7}}   % Gergonne point G(8,8)
\put(12,-5){\circle{144}}   % touch-circle
\put(12,-5){\circle*{7}}   % I(8,8)
\drawline(-108,-153)(23.489,9.17)
\dashline[+50]{5}(36,103)(-111,-117.5)
\dashline[+50]{5}(-204,-77)(233.647,-267.558)
\dashline[+50]{5}(132,-77)(-300,-149)
\put(-111,-117.5){\circle*{7}}  % Gergonne point G(8,1)
\put(-84,-437){\circle{720}}  % touch-circle
\put(-84,-437){\circle*{7}}    % I(8,1)
\put(-79,-442){\scriptsize $I_{8,1}$}
\drawline(-84,-437)(-111,-117.5)
\dashline[+50]{5}(132,-77)(132,175)
\dashline[+50]{5}(36,103)(216,-77)
\dashline[+50]{5}(-204,-77)(132,7)
\put(132,7){\circle*{7}}  % Gergonne point G(8,2)
\put(140,0){\scriptsize $G_{8,2}$}
\put(216,63){\circle{280}}   % touch-circle
\put(216,63){\circle*{7}}    % I(8,2)
\put(221,57){\scriptsize $I_{8,2}$}
\drawline(-108,-153)(216,63)
\dashline[+50]{5}(36,103)(-288,-77)
\dashline[+50]{5}(-204,-77)(-65.647,293.588)
\dashline[+50]{5}(132,-77)(-182.0187,-18.1215)
\put(-182.0187,-18.1215){\circle*{7}}  % Gergonne point G(8,4)
\put(-227,-18){\scriptsize $G_{8,4}$}
\put(-288,175){\circle{504}}   % touch-circle
\put(-288,175){\circle*{7}}    % I(8,4)
\put(-282,169){\scriptsize $I_{8,4}$}
\drawline(-108,-153)(-288,175)
\put(-60,-41){\circle*{7}}  % Nagel point N8
\put(-65,-60){\scriptsize $N_8$}
\end{picture}
\begin{picture}(440,410)(-270,-290)
\setlength{\unitlength}{0.4pt}
\drawline(-252,-77)(180,-77)
\drawline(-302.82353,-129.70588)(134.82353,103.70588)
\drawline(-98.4,230.2)(266.4,-256.2)
\put(20,-21){\circle{112}}
\put(-92,-525){\circle{896}}
\put(180,19){\circle{192}}
\put(-252,115){\circle{384}}
\put(20,-21){\circle*{7}}
\put(-92,-525){\circle*{7}}
\put(180,19){\circle*{7}}
\put(-252,115){\circle*{7}}
\put(-108,-309){\circle*{7}}    % deLongchamps point
\put(-102,-318){\tiny deL}
\dashline[+50]{5}(36,51)(20,-77)
\dashline[+50]{5}(-204,-77)(64.8,12.6)
\dashline[+50]{5}(132,-77)(-6.3529,28.4118)
\put(29.739,0.913){\circle*{7}}   % Gergonne point  G(1,1)
\drawline(-108,-309)(29.739,0.913)
\dashline[+50]{5}(36,51)(-122.89655,-107.89655)
\dashline[+50]{5}(-204,-77)(266.4,-256.2)
\dashline[+50]{5}(132,-77)(-302.82353,-129.70588)
\put(-122.89655,-107.89655){\circle*{7}}   % Gergonne point G(1,8)
\drawline(-122.89655,-107.89655)(-92,-525)
\dashline[+50]{5}(36,51)(180,-77)
\dashline[+50]{5}(-204,-77)(132.6575,-34.9178)
\dashline[+50]{5}(132,-77)(134.82353,103.70588)
\put(132.6575,-34.9178){\circle*{7}}   % Gergonne point G(1,2)
\drawline(-108,-309)(180,19)
\dashline[+50]{5}(36,51)(-252,-77)
\dashline[+50]{5}(-204,-77)(-98.4,230.2)
\dashline[+50]{5}(132,-77)(-195.344,-51.82)
\put(-195.344,-51.82){\circle*{7}}   % Gergonne point G(1,4)
\drawline(-108,-309)(-252,115)
\put(-76,-61){\circle*{7}}   % Nagel point N1
\put(-88,-55){\scriptsize $N_1$}
\end{picture}
\begin{picture}(440,360)(10,-130)
\setlength{\unitlength}{0.75pt}
\put(48,55){\circle{24}}       % touch-circle (2,2)
\put(660,259){\circle{1248}}   % touch-circle (2,8)
\put(20,99){\circle{32}}       % touch-circle (2,4)
\put(88,-105){\circle{104}}    % touch-circle (2,1)
\put(48,55){\circle*{4}}       % I(2,2)
\put(660,259){\circle*{4}}     % I(2,8)
\put(20,99){\circle*{4}}       % I(2,4)
\put(88,-105){\circle*{4}}     % I(2,1)
\put(612,231){\circle*{4}}     % deLongchamps point
\put(609,220){\tiny deL}
\drawline(36,259)(36,-108)
\drawline(34.1176,106.5294)(133.882,-80.529)
\drawline(7.2,89.4)(160.8,-115.4)
\dashline[+50]{5}(36,103)(38.4,47.8)
\dashline[+50]{5}(36,51)(58.588,60.647)
\dashline[+50]{5}(132,-77)(36,55)
\put(38.22,51.948){\circle*{4}}       % Gerg(2,2)
\drawline(38.22,51.948)(612,231)
\dashline[+50]{5}(36,103)(129.6,-73.8)
\dashline[+50]{5}(36,51)(160.8,-115.4)
\dashline[+50]{5}(132,-77)(36,-105)
\put(131.3885,-77.1783){\circle*{4}}       % Gerg(2,1)
\drawline(88,-105)(612,231)
\dashline[+50]{5}(36,103)(160.8,-115.4)
\dashline[+50]{5}(36,51)(125.143,-53)
\dashline[+50]{5}(132,-77)(36,259)
\put(125.143,-53){\circle*{4}}       % Gerg(2,8)
\drawline(125.143,-53)(660,259)
\dashline[+50]{5}(36,103)(7.2,89.4)
\dashline[+50]{5}(36,51)(34.1176,106.5294)
\dashline[+50]{5}(132,-77)(34.265,102.1807)
\put(34.265,102.1807){\circle*{4}}       % Gerg(2,4)
\drawline(20,99)(612,231)
\put(108,-33){\circle*{4}}       % N2
\put(112,-30){\scriptsize $N_2$}
\end{picture}
\begin{picture}(440,420)(-400,-150)
\setlength{\unitlength}{0.75pt}
\put(16,63){\circle{40}}
\put(-484,363){\circle{1040}}
\put(60,91){\circle{48}}
\put(-120,-209){\circle{312}}
\put(16,63){\circle*{4}}
\put(-484,363){\circle*{4}}
\put(60,91){\circle*{4}}
\put(-120,-209){\circle*{4}}
\put(-396,231){\circle*{4}}     % deLongchamps point
\put(-410,222){\tiny deL}
\drawline(36,-209)(36,363)
\drawline(45.6,110.2)(-213.6,-84.2)
\drawline(-239.294,-95.8235)(71.294,69.8235)
\dashline[+50]{5}(36,103)(25.412,45.353)
\dashline[+50]{5}(36,51)(4,79)
\dashline[+50]{5}(-204,-77)(36,63)
\put(27.771,58.2){\circle*{4}}       % Gerg(4,4)
\drawline(27.771,58.2)(-396,231)
\dashline[+50]{5}(36,103)(-202.1679,-78.0076)
\dashline[+50]{5}(36,51)(-213.6,-84.2)
\dashline[+50]{5}(-204,-77)(36,-209)
\put(-202.1679,-78.0076){\circle*{4}} % Gerg(4,1) (-26484,-10219)/131
\drawline(-396,231)(-120,-209)
\dashline[+50]{5}(36,103)(71.294,69.8235)
\dashline[+50]{5}(36,51)(45.6,110.2)
\dashline[+50]{5}(-204,-77)(43.317,96.122)
\put(43.317,96.122){\circle*{4}} % Gerg(4,2) (1776,3941)/41
\drawline(-396,231)(60,91)
\dashline[+50]{5}(36,103)(-239.294,-95.82353)
\dashline[+50]{5}(36,51)(-198,-66)
\dashline[+50]{5}(-204,-77)(36,363)
\put(-198,-66){\circle*{4}} % Gerg(4,8)
\drawline(-484,363)(-198,-66)
\put(-164,-49){\circle*{4}}      % N4 (Nagel point)
\end{picture}
\begin{picture}(440,380)(-180,-255)
\setlength{\unitlength}{0.5pt}
\drawline(36,103)(36,51)(-204,-77)(132,-77)
\drawline(36,51)(132,-77)(36,103)(-204,-77)
\put(-108,-153){\circle*{7}}  %  deLongchamps point
\put(-102,-158){\tiny deL}
\put(23.489,9.17){\circle*{7}}   % Gergonne point G(8,8)
\put(-111,-117.5){\circle*{7}}  % Gergonne point G(8,1)
\put(132,7){\circle*{7}}  % Gergonne point G(8,2)
\put(-182.0187,-18.1215){\circle*{7}}  % Gergonne point G(8,4)
\put(-108,-309){\circle*{7}}    % deLongchamps point
\put(-137,-310){\tiny deL}
\drawline(-108,-309)(29.739,0.913)
\drawline(-122.89655,-107.89655)(-92,-525)
\drawline(-108,-309)(180,19)
\drawline(-108,-309)(-252,115)
\put(29.739,0.913){\circle*{7}}   % Gergonne point  G(1,1)
\put(132.6575,-34.9178){\circle*{7}}   % Gergonne point G(1,2)
\put(-195.344,-51.82){\circle*{7}}   % Gergonne point G(1,4)
\put(-122.89655,-107.89655){\circle*{7}}   % Gergonne point G(1,8)
\put(612,231){\circle*{7}}     % deLongchamps point
\put(609,217){\tiny deL}
\drawline(38.22,51.948)(612,231)
\drawline(88,-105)(612,231)
\put(38.22,51.948){\circle*{7}}       % Gerg(2,2)
\put(131.3885,-77.1783){\circle*{7}}       % Gerg(2,1)
\put(125.143,-53){\circle*{7}}       % Gerg(2,8)
\put(34.265,102.1807){\circle*{7}}       % Gerg(2,4)
\drawline(125.143,-53)(660,259)
\drawline(20,99)(612,231)
\put(-396,231){\circle*{7}}     % deLongchamps point
\put(-418,220){\tiny deL}
\drawline(27.771,58.2)(-396,231)
\drawline(-396,231)(-120,-209)
\drawline(-396,231)(60,91)
\drawline(-484,363)(-198,-66)
\put(27.771,58.2){\circle*{7}}       % Gerg(4,4)
\put(-202.1679,-78.0076){\circle*{7}} % Gerg(4,1) (-26484,-10219)/131
\put(43.317,96.122){\circle*{7}} % Gerg(4,2) (1776,3941)/41
\put(-198,-66){\circle*{7}} % Gerg(4,8)
\drawline(-108,-153)(23.489,9.17)
\drawline(-84,-437)(-111,-117.5)
\drawline(-108,-153)(216,63)
\drawline(-108,-153)(-288,175)
\end{picture}

==> (inline-4) <==
\begin{picture}(440,370)(-205,-185)
\setlength{\unitlength}{0.7pt}
\put(-36,-51){\circle{340}}   % circumcircle, centre V7
\put(-36,-103){\circle{340}}  % circumcircle, centre Ve = V14
\put(-132,77){\circle{340}}   % circumcircle, centre Vb = V11
\put(204,77){\circle{340}}    % circumcircle, centre Vd = V13
\put(-36,-51){\circle*{3}}    % circumcentre V7
\put(-36,-103){\circle*{3}}   % circumcentre Ve
\put(-132,77){\circle*{3}}    % circumcentre Vb
\put(204,77){\circle*{3}}     % circumcentre Vd
\put(-13,84){\circle*{4}}        % 50-point centre
\drawline(-4,178)(132,-77)(-204,-77)(36,103)  % end V4 V2 V1
\drawline(-60,179)(132,-77)  % end Fc V8 V4
\put(-62,117){\circle*{3}}          % S8
%\drawline(36,103)(-62,117)(-62,-77)   % V1 S8 F6
\drawline(-62,117)(-62,-77)   % S8 F6
% \drawline(-204,-77)(-62,117)  % V2 S8
\drawline(-62,117)(178,245)  % S8 F5 S2
% \drawline(-204,-77)(-62,117)(8.4844,154.5917)  % V2 S8 F5
\drawline(132,-77)(36,51)           % V4 V8
% \drawline(132,-77)(-62,117)           % V4 S8
\drawline(-62,65)(178,245)        % S1 S2
\put(39,102){\scriptsize$V_1$}
\put(-219,-84){\scriptsize$V_2$}
\put(134,-87){\scriptsize$V_4$}
\put(39,51){\scriptsize$V_8$}
\put(-77,120){\scriptsize$S_8$}
\put(-76,68){\scriptsize$S_1$}
\put(177,249){\scriptsize$S_2$}
\put(-159,249){\scriptsize$S_4$}
\put(-61,-89){\scriptsize$F_6$}
\put(-20,52){\scriptsize$F_3$}
\put(-7,155){\scriptsize$F_5$}
\put(32,248){\scriptsize$F_9$}
\put(-23,105){\scriptsize$F_c$}
\put(-34,4){\scriptsize$F_a$}
\put(-36,-48){\scriptsize$V_7$}
\put(-34,-103){\scriptsize$V_e$}
\put(-130,77){\scriptsize$V_b$}
\put(206,77){\scriptsize$V_d$}
\dashline[+50]{3}(-104,-215)(36,245) % end F6 Fa F3 Fc F5 F9  Simson line
\drawline(36,245)(36,-77)     % F9 V1 V8 foot
\drawline(-36,-51)(-62,117)   % V7 S8  radius
\drawline(-36,-103)(-62,65)   % Ve S1  radius
\drawline(-132,77)(-158,245)  % Vb S4  radius
\drawline(204,77)(178,245)    % Vd S2  radius
\drawline(-158,245)(178,245)  % S4 F9 S2
\drawline(-204,-77)(36,51)    % V2 V8
\drawline(-158,245)(-34.4844,13.4083)  % S4 S1 Fa = F10 (-9966,3875)/289
\drawline(-158,245)(-20,61)            % S4 S8 F3

\end{picture}

==> (inline-5) <==
\begin{picture}(440,420)(-230,-220)
\setlength{\unitlength}{0.9pt}
\dottedline{3}(157.3230004,-124.4806257)(19.62923,133.69518)
\dottedline{3}(36,103)(-204,-77)(132,-77)  % ? V1 V2 V4
\dottedline{3}(-204,-77)(57.59,62.51)                % V2 D5
\dottedline{3}(182.626181,-144.5015746)(11.04,84.28) % ? D3
\dottedline{3}(36,-77)(36,245.19681)                       % D6 ?
\dottedline{3}(-157.3230004,124.4806257)(-36,-103)(204,77)(-132,77)  % ? Ve Vd Vb
\dottedline{3}(204,77)(-57.59,-62.51)                % Vd Da
\dottedline{3}(-182.626181,144.5015746)(-11.04,-84.28)      % ? Dc
\dottedline{3}(-36,77)(-36,-245.19681)                     % D9 ?
\dottedline{3}(204,77)(215.22827,85.4212)                     % Vd ?
\dottedline{3}(204,77)(233.05787,92.49753)                   % Vd ?
% \put(36,105){\small$V_1$}
% \put(-217,-85){\small$V_2$}
% \put(134,-85){\small$V_4$}
% \put(42,43){\small$V_8$}
% \put(-40,-114){\small$V_e$}
% \put(202,80){\small$V_d$}
% \put(-138,82){\small$V_b$}
% \put(-28,-59){\small$V_7$}
% \put(33,-91){\small$D_6$}
% \put(-7,87){\small$D_3$}
% \put(62,55){\small$D_5$}
% \put(-40,82){\small$D_9$}
% \put(-10,-93){\small$D_c$}
% \put(-75,-66){\small$D_a$}
\put(0,0){\circle*{3}}
% \put(4,-4){$O$}
% \put(-88,22){\scriptsize$M_3$}
% \put(81,22){\scriptsize$M_5$}
% \put(-50,-74){\scriptsize$M_6$}
% \put(77,-25){\scriptsize$M_c$}
% \put(-93,-24){\scriptsize$M_a$}
% \put(20,80){\scriptsize$M_9$}
% \dottedline{1}(36,77)(-36,-77)
% \dottedline{1}(-36,77)(36,-77)
% \dottedline{1}(-84,13)(84,-13)
% \dottedline{1}(11.04,84.28)(-11.04,-84.28)
% \dottedline{1}(57.5916955, 62.5155709)(-57.5916955,-62.5155709)
% \dottedline{1}(84,13)(-84,-13)
\put(-24.0076876,18.9959){\circle*{3}}     %  %345,%346
\put(24.0076876,-18.9959){\circle*{3}}
\put(-36,28.484725789){\circle*{3}}        %  -36,%347
\put(36,-28.484725789){\circle*{3}}
\put(-49.310868,39.01685){\circle*{3}}     %  %348,%349
\put(49.310868,-39.01685){\circle*{3}}
\put(-97.3153128,77){\circle*{3}}          %  %350,77
\put(97.3153128,-77){\circle*{3}}
\put(-157.3230004,124.4806257){\circle*{3}} %  %351,%352
\put(157.3230004,-124.4806257){\circle*{3}}
\put(-182.626181,144.5015746){\circle*{3}}  %  %353,%354
\put(182.626181,-144.5015746){\circle*{3}}
% \dashline{3}(-182.626181,144.5015746)(182.626181,-144.5015746)
\dashline{3}(-199.972968,158.22708867)(199.972968,-158.22708867)

\put(-11.3052,-77){\circle*{3}}     %  %4 -77
\put(11.3052,77){\circle*{3}}
\put(36,245.19681){\circle*{3}}     %  36 %5
\put(-36,-245.19681){\circle*{3}}
\put(12.539138,85.404353){\circle*{3}}    %  %6 %7
\put(-12.539138,-85.404353){\circle*{3}}
\put(12.155657,82.7924567){\circle*{3}}    %  %8 %9
\put(-12.155657,-82.7924567){\circle*{3}}
\put(19.62923,133.69518){\circle*{3}}    %  %10 %11
\put(-19.62923,-133.69518){\circle*{3}}
\put(5.065558,34.501631){\circle*{3}}    %  %12 %13
\put(-5.065558,-34.501631){\circle*{3}}
\dashline{3}(36,245.19681)(-36,-245.19681)

\put(-194.010108,-77){\circle*{3}}    %  %14 %15
\put(194.010108,77){\circle*{3}}
\put(36,14.2879153){\circle*{3}}    %  36 %17
\put(-36,-14.2879153){\circle*{3}}
\put(-215.22827,-85.4212){\circle*{3}}    %  %18 %20
\put(215.22827,85.4212){\circle*{3}}
\put(57.21816,22.7091179){\circle*{3}}    %  %21 %22
\put(-57.21816,-22.7091179){\circle*{3}}
\put(75.047762,29.785446){\circle*{3}}    %  %23 %24
\put(-75.047762,-29.785446){\circle*{3}}
\put(-233.05787,-92.49753){\circle*{3}}    %  %25 %26
\put(233.05787,92.49753){\circle*{3}}
\dashline{3}(-233.05787,-92.49753)(233.05787,92.49753)

% \put(97.3153128,-156.484725789){\circle*{3}}  %  P8
% \put(97.3153128,-208.484725789){\circle*{3}}  %  P1
% \put(-97.3153128,156.484725789){\circle*{3}}  %  P7
% \put(-97.3153128,208.484725789){\circle*{3}}  %  Pe
% \drawline(97.3153128,-208.484725789)(97.3153128,-77)          % P1 perp & P8
% \drawline(97.3153128,-208.484725789)(182.626181,-144.5015746) % P1 perp
% \drawline(97.3153128,-208.484725789)(-24.0076876,18.9959)     % P1 perp
% \drawline(97.3153128,-156.484725789)(-49.310868,39.01685)     % P8 perp
% \drawline(97.3153128,-156.484725789)(157.3230004,-124.4806257) % P8 perp
% \drawline(-97.3153128,208.484725789)(-97.3153128,77)          % Pe perp & P7
% \drawline(-97.3153128,208.484725789)(-182.626181,144.5015746) % Pe perp
% \drawline(-97.3153128,208.484725789)(24.0076876,-18.9959)     % Pe perp
% \drawline(-97.3153128,156.484725789)(49.310868,-39.01685)     % P7 perp
% \drawline(-97.3153128,156.484725789)(-157.3230004,124.4806257) % P7 perp
\put(337.3153128,-28.484725789){\circle*{3}}       %  P2
% \drawline(337.3153128,-28.484725789)(36,-28.484725789)
% \drawline(337.3153128,-28.484725789)(97.3153128,-208.484725789)  % P2 P1
% \drawline(337.3153128,-28.484725789)(97.3153128,-156.484725789)  % P2 P8
% \drawline(-337.3153128,28.484725789)(-36,28.484725789)
% \drawline(-337.3153128,28.484725789)(-97.3153128,208.484725789)  % Pd Pe
% \drawline(-337.3153128,28.484725789)(-97.3153128,156.484725789)  % Pd P7
% \put(36,103){\circle{340}}
% \put(-204,-77){\circle{340}}
% \put(132,-77){\circle{340}}
% \put(36,51){\circle{340}}
% \put(-36,-103){\circle{340}}
% \put(204,77){\circle{340}}
% \put(-132,77){\circle{340}}
% \put(-36,-51){\circle{340}}
\drawline(133.31531,-105.48472)(-158.01010,-62.71208)(24.69479,168.19681)(133.31531,-105.48472)
\drawline(-133.31531,105.48472)(158.01010,62.71208)(-24.69479,-168.19681)(-133.31531,105.48472)

\end{picture}

==> (inline-6) <==
\begin{picture}(440,260)(-205,-90)
\setlength{\unitlength}{60pt}
\drawline(0,3)(0,-1)
\drawline(0.005276,2.909307)(-0.689319,-1.029923)
\drawline(0.041253,2.64543)(-1.326828,-1.113341)
\drawline(0.133972,2.23205)(-1.86602,-1.23205)
\drawline(0.300767,1.705738)(-2.270382,-1.35844)
\drawline(0.547282,1.111925)(-2.516897,-1.459223)
\drawline(0.866025,0.5)(-2.598076,-1.5)
\drawline(1.236599,-0.082006)(-2.522172,-1.450084)
\drawline(1.627596,-0.592396)(-2.311635,-1.286988)
\drawline(2,-1)(-2,-1)
\drawline(2.311636,-1.286989)(-1.627595,-0.592395)
\drawline(2.522173,-1.450085)(-1.236598,-0.082004)
\drawline(2.598076,-1.5)(-0.866025,0.5)
\drawline(2.516897,-1.459223)(-0.547281,1.111927)
\drawline(2.270382,-1.35844)(-0.300767,1.705739)
\drawline(1.866025,-1.232051)(-0.133972,2.232051)
\drawline(1.326828,-1.113341)(-0.041253,2.645429)
\drawline(0.68931,-1.029923)(-0.005276,2.909309)
% \drawline(0,-1)(0,3)
\drawline(0.000661,2.977197)(-0.347628,-1.007567)
\drawline(0.017638,2.7978785)(-1.0176345,-1.065826)
\drawline(0.079192,2.455402)(-1.611283,-1.169828)
\drawline(0.207461,1.980323)(-2.086846,-1.296284)
\drawline(0.414214,1.414214)(-2.414214,-1.414214)
\drawline(0.698611,0.805133)(-2.577997,-1.489173)
\drawline(1.04657,0.20245)(-2.57866,-1.488024)
\drawline(1.431852,-0.348387)(-2.431852,-1.383663)
\drawline(1.818741,-0.810496)(-2.166038,-1.15912)
\drawline(2.166038,-1.15912)(-1.81874,-0.810495)
\drawline(2.431851,-1.383663)(-1.431852,-0.348388)
\drawline(2.57866,-1.488024)(-1.04657,0.20245)
\drawline(2.577997,-1.489173)(-0.6986116,0.8051325)
\drawline(2.414214,-1.414214)(-0.414214,1.414214)
\drawline(2.086847,-1.296285)(-0.207461,1.980322)
\drawline(1.6112805,-1.169828)(-0.079192,2.4554035)
\drawline(1.017639,-1.065826)(-0.017638,2.797877)
\drawline(0.347956,-1.00758)(-0.000663,2.977197)
\end{picture}
\begin{picture}(440,190)(-205,-60)
\setlength{\unitlength}{60pt}
\spline(0,3)
(0.005276,2.909307)
(0.041253,2.64543)
(0.133972,2.23205)
(0.300767,1.705738)
(0.547282,1.111925)
(0.866025,0.5)
(1.236599,-0.082006)
(1.627596,-0.592396)
(2,-1)
(2.311636,-1.286989)
(2.522173,-1.450085)
(2.598076,-1.5)
(2.516897,-1.459223)
(2.270382,-1.35844)
(1.866025,-1.232051)
(1.326828,-1.113341)
(0.68931,-1.029923)
(0,-1)
(-0.68931,-1.029923)
(-1.326828,-1.113341)
(-1.866025,-1.232051)
(-2.270382,-1.35844)
(-2.516897,-1.459223)
(-2.598076,-1.5)
(-2.522173,-1.450085)
(-2.311636,-1.286989)
(-2,-1)
(-1.627596,-0.592396)
(-1.236599,-0.082006)
(-0.866025,0.5)
(-0.547282,1.111925)
(-0.300767,1.705738)
(-0.133972,2.23205)
(-0.041253,2.64543)
(-0.005276,2.909307)
(0,3)
\end{picture}
\begin{picture}(440,180)(-205,-90)
\setlength{\unitlength}{60pt}
\spline(0,3)
(0.005276,2.909307)
(0.041253,2.64543)
(0.133972,2.23205)
(0.300767,1.705738)
(0.547282,1.111925)
(0.866025,0.5)
(1.236599,-0.082006)
(1.627596,-0.592396)
(2,-1)
(2.311636,-1.286989)
(2.522173,-1.450085)
(2.598076,-1.5)
(2.516897,-1.459223)
(2.270382,-1.35844)
(1.866025,-1.232051)
(1.326828,-1.113341)
(0.68931,-1.029923)
(0,-1)
(-0.68931,-1.029923)
(-1.326828,-1.113341)
(-1.866025,-1.232051)
(-2.270382,-1.35844)
(-2.516897,-1.459223)
(-2.598076,-1.5)
(-2.522173,-1.450085)
(-2.311636,-1.286989)
(-2,-1)
(-1.627596,-0.592396)
(-1.236599,-0.082006)
(-0.866025,0.5)
(-0.547282,1.111925)
(-0.300767,1.705738)
(-0.133972,2.23205)
(-0.041253,2.64543)
(-0.005276,2.909307)
(0,3)
\spline(0,-3)
(-0.005276,-2.909307)
(-0.041253,-2.64543)
(-0.133972,-2.23205)
(-0.300767,-1.705738)
(-0.547282,-1.111925)
(-0.866025,-0.5)
(-1.236599,0.082006)
(-1.627596,0.592396)
(-2,1)
(-2.311636,1.286989)
(-2.522173,1.450085)
(-2.598076,1.5)
(-2.516897,1.459223)
(-2.270382,1.35844)
(-1.866025,1.232051)
(-1.326828,1.113341)
(-0.68931,1.029923)
(0,1)
(0.68931,1.029923)
(1.326828,1.113341)
(1.866025,1.232051)
(2.270382,1.35844)
(2.516897,1.459223)
(2.598076,1.5)
(2.522173,1.450085)
(2.311636,1.286989)
(2,1)
(1.627596,0.592396)
(1.236599,0.082006)
(0.866025,-0.5)
(0.547282,-1.111925)
(0.300767,-1.705738)
(0.133972,-2.23205)
(0.041253,-2.64543)
(0.005276,-2.909307)
(0,-3)
\end{picture}
\begin{picture}(440,370)(-205,-185)
\setlength{\unitlength}{60pt}
\drawline(0,3)(0,-1)
\drawline(0.005276,2.909307)(-0.689319,-1.029923)
\drawline(0.041253,2.64543)(-1.326828,-1.113341)
\drawline(0.133972,2.23205)(-1.86602,-1.23205)
\drawline(0.300767,1.705738)(-2.270382,-1.35844)
\drawline(0.547282,1.111925)(-2.516897,-1.459223)
\drawline(0.866025,0.5)(-2.598076,-1.5)
\drawline(1.236599,-0.082006)(-2.522172,-1.450084)
\drawline(1.627596,-0.592396)(-2.311635,-1.286988)
\drawline(2,-1)(-2,-1)
\drawline(2.311636,-1.286989)(-1.627595,-0.592395)
\drawline(2.522173,-1.450085)(-1.236598,-0.082004)
\drawline(2.598076,-1.5)(-0.866025,0.5)
\drawline(2.516897,-1.459223)(-0.547281,1.111927)
\drawline(2.270382,-1.35844)(-0.300767,1.705739)
\drawline(1.866025,-1.232051)(-0.133972,2.232051)
\drawline(1.326828,-1.113341)(-0.041253,2.645429)
\drawline(0.68931,-1.029923)(-0.005276,2.909309)
% \drawline(0,-1)(0,3)
\drawline(0,-3)(0,1)
\drawline(-0.005276,-2.909307)(0.689319,1.029923)
\drawline(-0.041253,-2.64543)(1.326828,1.113341)
\drawline(-0.133972,-2.23205)(1.86602,1.23205)
\drawline(-0.300767,-1.705738)(2.270382,1.35844)
\drawline(-0.547282,-1.111925)(2.516897,1.459223)
\drawline(-0.866025,-0.5)(2.598076,1.5)
\drawline(-1.236599,0.082006)(2.522172,1.450084)
\drawline(-1.627596,0.592396)(2.311635,1.286988)
\drawline(-2,1)(2,1)
\drawline(-2.311636,1.286989)(1.627595,0.592395)
\drawline(-2.522173,1.450085)(1.236598,0.082004)
\drawline(-2.598076,1.5)(0.866025,-0.5)
\drawline(-2.516897,1.459223)(0.547281,-1.111927)
\drawline(-2.270382,1.35844)(0.300767,-1.705739)
\drawline(-1.866025,1.232051)(0.133972,-2.232051)
\drawline(-1.326828,1.113341)(0.041253,-2.645429)
\drawline(-0.68931,1.029923)(0.005276,-2.909309)
% \drawline(0,-1)(0,3)
\drawline(0.000661,2.977197)(-0.347628,-1.007567)
\drawline(0.017638,2.7978785)(-1.0176345,-1.065826)
\drawline(0.079192,2.455402)(-1.611283,-1.169828)
\drawline(0.207461,1.980323)(-2.086846,-1.296284)
\drawline(0.414214,1.414214)(-2.414214,-1.414214)
\drawline(0.698611,0.805133)(-2.577997,-1.489173)
\drawline(1.04657,0.20245)(-2.57866,-1.488024)
\drawline(1.431852,-0.348387)(-2.431852,-1.383663)
\drawline(1.818741,-0.810496)(-2.166038,-1.15912)
\drawline(2.166038,-1.15912)(-1.81874,-0.810495)
\drawline(2.431851,-1.383663)(-1.431852,-0.348388)
\drawline(2.57866,-1.488024)(-1.04657,0.20245)
\drawline(2.577997,-1.489173)(-0.6986116,0.8051325)
\drawline(2.414214,-1.414214)(-0.414214,1.414214)
\drawline(2.086847,-1.296285)(-0.207461,1.980322)
\drawline(1.6112805,-1.169828)(-0.079192,2.4554035)
\drawline(1.017639,-1.065826)(-0.017638,2.797877)
\drawline(0.347956,-1.00758)(-0.000663,2.977197)
% \drawline(0,-1)(0,3)
\drawline(-0.000661,-2.977197)(0.347628,1.007567)
\drawline(-0.017638,-2.7978785)(1.0176345,1.065826)
\drawline(-0.079192,-2.455402)(1.611283,1.169828)
\drawline(-0.207461,-1.980323)(2.086846,1.296284)
\drawline(-0.414214,-1.414214)(2.414214,1.414214)
\drawline(-0.698611,-0.805133)(2.577997,1.489173)
\drawline(-1.04657,-0.20245)(2.57866,1.488024)
\drawline(-1.431852,0.348387)(2.431852,1.383663)
\drawline(-1.818741,0.810496)(2.166038,1.15912)
\drawline(-2.166038,1.15912)(1.81874,0.810495)
\drawline(-2.431851,1.383663)(1.431852,0.348388)
\drawline(-2.57866,1.488024)(1.04657,-0.20245)
\drawline(-2.577997,1.489173)(0.6986116,-0.8051325)
\drawline(-2.414214,1.414214)(0.414214,-1.414214)
\drawline(-2.086847,1.296285)(0.207461,-1.980322)
\drawline(-1.6112805,1.169828)(0.079192,-2.4554035)
\drawline(-1.017639,1.065826)(0.017638,-2.797877)
\drawline(-0.347956,1.00758)(0.000663,-2.977197)
\end{picture}

==> (inline-7) <==
\begin{picture}(440,400)(-230,-200)
\setlength{\unitlength}{0.7pt}
\drawline(157.3230004,-124.4806257)(36,103)(-204,-77)(132,-77)  % ? V1 V2 V4
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\drawline(-157.3230004,124.4806257)(-36,-103)(204,77)(-132,77)  % ? Ve Vd Vb
\drawline(204,77)(-57.59,-62.51)                % Vd Da
\drawline(-182.626181,144.5015746)(-11.04,-84.28)      % ? Dc
\drawline(-36,77)(-36,-103)                     % D9 Ve
% \put(36,105){\small$V_1$}
% \put(-217,-85){\small$V_2$}
% \put(134,-85){\small$V_4$}
% \put(42,43){\small$V_8$}
% \put(-40,-114){\small$V_e$}
% \put(202,80){\small$V_d$}
% \put(-138,82){\small$V_b$}
% \put(-28,-59){\small$V_7$}
% \put(33,-91){\small$D_6$}
% \put(-7,87){\small$D_3$}
% \put(62,55){\small$D_5$}
% \put(-40,82){\small$D_9$}
% \put(-10,-93){\small$D_c$}
% \put(-75,-66){\small$D_a$}
\put(0,0){\circle*{3}}
% \put(4,-4){$O$}
% \put(-88,22){\scriptsize$M_3$}
% \put(81,22){\scriptsize$M_5$}
% \put(-50,-74){\scriptsize$M_6$}
% \put(77,-25){\scriptsize$M_c$}
% \put(-93,-24){\scriptsize$M_a$}
% \put(20,80){\scriptsize$M_9$}
% \dottedline{1}(36,77)(-36,-77)
% \dottedline{1}(-36,77)(36,-77)
\dottedline{1}(-84,13)(84,-13)
\dottedline{1}(11.04,84.28)(-11.04,-84.28)
% \dottedline{1}(57.5916955, 62.5155709)(-57.5916955,-62.5155709)
% \dottedline{1}(84,13)(-84,-13)
\put(-24.0076876,18.9959){\circle*{3}}     %  %345,%346
\put(24.0076876,-18.9959){\circle*{3}}
\put(-36,28.484725789){\circle*{3}}        %  -36,%347
\put(36,-28.484725789){\circle*{3}}
\put(-49.310868,39.01685){\circle*{3}}     %  %348,%349
\put(49.310868,-39.01685){\circle*{3}}
\put(-97.3153128,77){\circle*{3}}          %  %350,77
\put(97.3153128,-77){\circle*{3}}
\put(-157.3230004,124.4806257){\circle*{3}} %  %351,%352
\put(157.3230004,-124.4806257){\circle*{3}}
\put(-182.626181,144.5015746){\circle*{3}}  %  %353,%354
\put(182.626181,-144.5015746){\circle*{3}}
% \dashline{3}(-182.626181,144.5015746)(182.626181,-144.5015746)
\dashline{3}(-199.972968,158.22708867)(199.972968,-158.22708867)
\put(97.3153128,-156.484725789){\circle*{3}}  %  P8
\put(97.3153128,-208.484725789){\circle*{3}}  %  P1
\put(-97.3153128,156.484725789){\circle*{3}}  %  P7
\put(-97.3153128,208.484725789){\circle*{3}}  %  Pe
\drawline(97.3153128,-208.484725789)(97.3153128,-77)          % P1 perp & P8
\drawline(97.3153128,-208.484725789)(182.626181,-144.5015746) % P1 perp
% \drawline(97.3153128,-208.484725789)(-24.0076876,18.9959)     % P1 perp
% \drawline(97.3153128,-156.484725789)(-49.310868,39.01685)     % P8 perp
\drawline(97.3153128,-156.484725789)(157.3230004,-124.4806257) % P8 perp
\drawline(-97.3153128,208.484725789)(-97.3153128,77)          % Pe perp & P7
\drawline(-97.3153128,208.484725789)(-182.626181,144.5015746) % Pe perp
\drawline(-97.3153128,208.484725789)(24.0076876,-18.9959)     % Pe perp
\drawline(-97.3153128,156.484725789)(49.310868,-39.01685)     % P7 perp
\drawline(-97.3153128,156.484725789)(-157.3230004,124.4806257) % P7 perp
\put(337.3153128,-28.484725789){\circle*{3}}       %  P2
\drawline(337.3153128,-28.484725789)(36,-28.484725789)
\drawline(337.3153128,-28.484725789)(97.3153128,-208.484725789)  % P2 P1
\drawline(337.3153128,-28.484725789)(97.3153128,-156.484725789)  % P2 P8
\drawline(-337.3153128,28.484725789)(-36,28.484725789)
\drawline(-337.3153128,28.484725789)(-97.3153128,208.484725789)  % Pd Pe
\drawline(-337.3153128,28.484725789)(-97.3153128,156.484725789)  % Pd P7
\put(36,103){\circle{340}}
\put(-204,-77){\circle{340}}
\put(132,-77){\circle{340}}
\put(36,51){\circle{340}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}

\end{picture}

==> (inline-8) <==
\begin{tabular}{lc@{\hspace{15pt}}c@{\hspace{20pt}}
c@{\hspace{20pt}}c@{\hspace{10pt}}c@{\hspace{5pt}}c}
New name & Reflect & in edges & to give & lying on & through & slope\\
P7       & 7B  &  24, 41, 12 & 1A, 2A, 4A & line A = L7 & 7       &   23/7 \\
P71      & 1A  &  47, 72, 24 & 2B, 4B, 7B & line B = L71 & 1       &  --1/7 \\
P72      & 2A  &  71, 14, 47 & 4C, 7B, 1C & line C = L72 & 2       &  97/71  \\
P74      & 4A  &  12, 27, 71 & 7B, 1D, 2D & line D = L74 & 4       &  --1 \\
P712     & 2B  &  71, 14, 47 & 4E, 7E, 1A & line E = L712 & 2       &  --97/71 \\
P714     & 4B  &  12, 27, 71 & 7F, 1A, 2F & line F = L714 & 4       &   1 \\
P724     & 4C  &  12, 27, 71 & 7G, 1G, 2A & line G = L724 & 4       &  --401/79 \\
P721     & 1C  &  47, 72, 24 & 2A, 4H, 7E & line H = L721 & 1       &   1841/887 \\
P741     & 1D  &  47, 72, 24 & 2I, 4A, 7F & line I = L741 & 1       &  --7 \\
P742     & 2D  &  71, 14, 47 & 4A, 7G, 1J & line J = L742 & 2       &  41/113 \\
P7124    & 4E  &  12, 27, 71 & 7K, 1K, 2B & line K = L7124 & 4       &  17/31 \\
P7127    & 7E  &  24, 41, 12 & 1C, 2B, 4L & line L = L7127 & 7       &   \\
P7147    & 7F  &  24, 41, 12 & 1D, 2M, 4B & line M = L7147 & 7       &   \\
P7142    & 2F  &  71, 14, 47 & 4B, 7N, 1K & line N = L7142 & 2       &  \\
P7247    & 7G  &  24, 41, 12 & 1O, 2D, 4C & line O = L7247 & 7       &  \\
P7241    & 1G  &  47, 72, 24 & 2D, 4C, 7P & line P = L7241 & 1       &  \\
P7214    & 4H  &  12, 27, 71 & 7G, 1C, 2Q & line Q = L7214 & 4       &  \\
 & 2I  &  71, 14, 47 & 4R, 7R, 1D & line R & 2 \\
 & 1J  &  47, 72, 24 & 2D, 4R, 7S & line S & 1 \\
 & 7K  &  24, 41, 12 & 1T, 2T, 4E & line T & 7 \\
 & 1K  &  47, 72, 24 & 2F, 4E, 7U & line S & 1 \\
 & 4L  &  12, 27, 71 & 7E, 1V, 2T & line V & 4 \\
 & 2M  &  71, 14, 47 & 4W, 7F, 1W & line W & 2 \\
 & 7N  &  24, 41, 12 & 1X, 2M, 4X & line X & 7 \\
etc, \\
\end{tabular}
\end{center}

\newpage

\begin{figure}[h] % This is Figure 1.32
\begin{picture}(440,430)(-220,-220)
\setlength{\unitlength}{0.7pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
% \drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28)(132,-77) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(136,-79){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
\put(0,0){\circle{170}}
\put(-62,117){\circle*{4}}   %  7B
\put(-80,120){\small 7B}   %  7B
\put(-62,-271){\circle*{4}}   %   1A
\put(-62,-285){\small 1A}   %  1A
\put(22,5){\circle*{4}}   %   4A
\put(22,-10){\small 4A}   %  4A
\put(78.9688,192.18339){\circle*{4}}   %   2A
\put(85,185){\small 2A}   %   2A
\drawline(-69,-294)(113,304)  %  line A  slope 23/7
\put(110,307){A}
\put(-75,-310){A}
\put(372.56,54.92){\circle*{4}}   %   2B
\put(376,58){\small 2B}   %   2B
\put(-286,149){\circle*{4}}   %   4B
\put(-305,153){\small 4B}   %   4B
\drawline(-324,154)(400,51)  %  line B  slope -1/7
\put(-345,150){B}
\put(404,46){B}
\put(-6.968858,192.183391){\circle*{4}}   %   4C
\put(2,183){\small 4C}   %   4C
\put(-111.567335,49.281245){\circle*{4}}   %   1C
\put(-110,35){\small 1C}   %   1C
\drawline(80,311)(-275,-174)  %  line C   slope 97/71
\put(75,315){C}
\put(-280,-190){C}
\put(50,5){\circle*{4}}   %   2D
\put(52,8){\small 2D}   %   2D
\put(-10,65){\circle*{4}}   %   1D
\put(-22,50){\small 1D}   %   1D
\drawline(-220,275)(155,-100)  %  line D
\put(-226,278){D}
\put(159,-112){D}
\put(358,149){\circle*{4}}   %   2F
\put(360,151){\small 2F}   %   2F
\put(-10,-219){\circle*{4}}   %   7F
\put(-7,-230){\small 7F}   %   7F
\drawline(389,180)(-91,-300)  %  line F   slope 1
\put(-104,-310){F}
\put(383,183){F}
\put(-111.844,-203.281){\circle*{4}}   %   7E
\put(-109,-201){\small 7E}   %   7E
\put(-300.56,54.92){\circle*{4}}   %   4E
\put(-323,56){\small 4E}   %   4E
\drawline(-40.7,-300.1)(-346,117)  %  line E   slope --97/71
\put(-352,120){E}
\put(-38,-310){E}
\put(109.58477,36.77854){\circle*{4}}   %   7G
\put(112,34){\small 7G}   %   7G
\put(129.30805,-63.33582){\circle*{4}}   %   1G
\put(132,-63){\small 1G}   %   1G
\drawline(151.75,-177.25)(53,324)  %  line G   slope -401/79
\put(46,329){G}
\put(147,-187){G}
\put(-47.63613,-70.58976){\circle*{4}}   %   4H
\put(-68,-68){\small 4H}   %   4H
\drawline(-141.4,-265.2)(124.7,287.1)  % line H  slope 1841/887
\put(-150,-276){H}
\put(126,290){H}
% \put(7.5037,-267.3394){\circle*{4}}   %   1K
% \put(9,-280){\small 1K}   %   1K
% \put(55.1456,-193.5008){\circle*{4}}   %   7K
% \put(36,-192){\small 7K}   %   7K
% \drawline(-32.5,-328.5)(329.4,224.8)  % line K  slope 503/329
% \put(320,226){K}
% \put(-40,-340){K}

\end{picture}
\begin{tabular}{ccccc}
point & coords & orthocentre & midpoint & (r,s) \\
7B  & (--62,117) & 7 (36,51) & (--13,84) &  (6,7)\\
1A  & (--62,--271) & 1 (36,103) & (--13,--84) & (6.-7) \\
2A  & (22822,55541)/$17^2$ & 2 (--204,--77) & (--18067,-16644)/$17^2$ & (57,146) \\
4A  & (22,5) & 4 (132,--77) & (77,--36) & (9,--2) \\
2B  & (9314,1373)/25 & 2 (--204,--77) & (2107,276)/25 & (46,3)\\
4B  & (--286,149)/289 & 4 (132,--77) & (--74,36) & (2,9) \\
4C  & (--2014,55541)/$17^2$ & 4 (132,--77) & (18067,16644) & (73,--57) \\
1C  & (--806074,356057)/$85^2$  & 1 (36,103) & (--272987,550116)/$85^2$ & (413,666) \\
1D  & (--10,65) & 1 (36,103) & (13,84) & (7,6) \\
2D  & (50,5) & 2 (--204,--77) & (--77,--36) & (2,--9) \\
4E  & (--7514,1573)/25  & 4 (132,--77) & (--2107,--276)/25 & (3,46) \\
7E  & (--806074,--1468707)/$85^2$ & 7 (36,51) & (--272987,--550116)/$85^2$ & (413,--46) \\
7F  & (--10,--219)/289 & 7 (36,51) & (13,--84) & (7,--6) \\
2F  & (359,149)/289 & 2 (--204,--77) & (79,36) & (9,2) \\
7G  & (31670,10629)/$17^2$ & 7 (36,51) & (21037,12684) & (151,42)  \\
1G  & (10799938,--5289871)/$17^4$ & 1 (36,103) & (6903347,--1656396) & (2646,313) \\
4H  & (--99465434,--147393187)/$1445^2$ & 4 (132,--77) & (88976933,--154085556)/$1445^2$ & (11523,6686) \\
2I  &   & 2 (--204,--77) &  \\
7I  &   & 7 (36,51)   &    &    \\
1J  &   & 1 (36,103) &  \\
7K  &  & 7 (36,51) &  &  \\
1K  &  &  1 (36,103) &  &  \\

\end{tabular}

==> (inline-9) <==
\begin{picture}(440,350)(-215,-180)
\setlength{\unitlength}{0.7pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
% \drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28)(132,-77) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(136,-79){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
\put(-108,-205){\circle*{4}}   % 71'
\put(-126,-217){\small 71$'$}   % 71'
\put(-300,51){\circle*{4}}     % 41'
\put(-322,48){\small 41$'$}     % 41'
\put(372,51){\circle*{4}}      % 21' (was 2A)
\put(376,45){\small 21$'$}      % 21' (was 2A)
\put(132,-129){\circle*{4}}    % 12'
\put(134,-133){\small 12$'$}    % 12'
\put(132,-25){\circle*{4}}     % 72' (was 7B")
\put(134,-29){\small 72$'$}     % 72' (was 7B")
\put(-60,231){\circle*{4}}     % 42'
\put(-58,233){\small 42$'$}     % 42'
\put(276,231){\circle*{4}}     % 24'
\put(278,233){\small 24$'$}     % 24'
\put(-204,-129){\circle*{4}}   % 14'
\put(-226,-134){\small 14$'$}   % 14'
\put(-204,-25){\circle*{4}}    % 74'
\put(-224,-30){\small 74$'$}    % 74'
\put(-300,103){\circle*{4}}    % 47'
\put(-320,100){\small 47$'$}    % 47'
\put(-108,-257){\circle*{4}}   % 17'
\put(-122,-269){\small 17$'$}   % 17'
\put(372,103){\circle*{4}}     % 27'
\put(376,109){\small 27$'$}     % 27'
\thicklines
\drawline(-108,-205)(-300,51)(372,51)(-108,-205)
\drawline(132,-129)(132,-25)(-60,231)(132,-129)
\drawline(276,231)(-204,-129)(-204,-25)(276,231)
\drawline(-300,103)(-108,-257)(372,103)(-300,103)

\end{picture}
\begin{picture}(440,430)(-200,-220)
\setlength{\unitlength}{0.5pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
% \drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28)(132,-77) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(136,-79){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
% \put(0,0){\circle{170}}

\put(-108,-257){\circle*{4}}    %  17'
\put(-105,-255){\small 17$'$}    %  17'
\put(-108,-205){\circle*{4}}   %  see 7B below, becomes 71'
\put(-102,-204){\small 71$'$}     %  71', was 7B
\put(-108,51){\circle*{4}}     %  reflect 71' in 24:-  17
\put(-124,54){\small 17}      %  reflect 71' in 24:- 17
\put(-108,103){\circle*{4}}     %  reflect 71' in 24:-  71
\put(-127,104){\small 71}      %  reflect 71' in 24:- 71

% \drawline(-108,-309)(-108,231)  % 17, 71, 17', 71' see thicklines

\put(372,51){\circle*{4}}   %  reflect 7B in 41:- 21'
\put(352,54){\small 21$'$}   %  reflect 7B in 41:- 21'
\put(181.92,-91.56){\circle*{4}}      %  see 2A below, becomes 21'
\put(181.92,-105){\small 21}   %  21
\put(132,-129){\circle*{4}}    % 12
\put(136,-136){\small 12$'$}      % 12
\put(-58.08,-271.56){\circle*{4}}    % 12'
\put(-60,-284){\small 12}      % 12'

% \drawline(392,66)(-108,-309)  % line 12, 21, 12', 21' see thicklines

\drawline(-84,276)(172,-204)   % line 12' 27, 42, 7  parallel edge 1-4 ??

\put(276,231){\circle*{4}}    % 24'
\put(272,215){\small 24$'$}    % 24'
\put(-60,231){\circle*{4}}   %  42'
\put(-58,233){\small 42$'$}   %  42'
\put(132,231){\circle*{4}}    % 24
\put(132,215){\small 24}    % 24
\put(-204,231){\circle*{4}}   %  42
\put(-204,235){\small 42}   %  42

% \drawline(-310,231)(330,231)   %  line 24, 42, 24', 42' see thicklines

\put(-300,51){\circle*{4}}   %  reflect 1A in 47:- 4A  now 41'
\put(-298,54){\small 41$'$}   %  reflect 7B in 12:- 41'
\put(-204,-129){\circle*{4}}    % 14'
\put(-223,-129){\small 14$'$}    % 14'
\put(-247.183391,-48.031142){\circle*{4}}  % 41 reflexion of 14' in 72.
\put(-268,-60){\small 41}  % 41
\put(-151.183391,-228.031142){\circle*{4}}  % 14
\put(-173,-235){\small 14}  % 14

% \drawline(-340,126)(-108,-309)   %  line 14, 41, 14', 41' see thicklines

\put(372,103){\circle*{4}}    %  27'
\put(378,95){\small 27$'$}    %  27'
\put(132,-25){\circle*{4}}   %   was 7B", now 72'
\put(137,-35){\small 72$'$}   %   was 7B", now 72'
\put(88.8166,-48.03114){\circle*{4}}  % 27
\put(76,-63){\small 27}  % 27
\put(-151.183391,-176.031142){\circle*{4}}  %  72.
\put(-150,-172){\small 72}  %  72.

% \drawline(-228,-217)(402,119)  % 27. 72, 27', 72'  see thicklines

% \put(-151.183391,-228.031142){\small 14$'$}  % 14' reflexion of 14 in 72.

\put(-300,103){\circle*{4}}   %  47'
\put(-320,98){\small 47$'$}   %  47'
\put(-204,-25){\circle*{4}}    % 74'
\put(-225,-30){\small 74$'$}    % 74'
\put(-154.08,-91.56){\circle*{4}}    % 47
\put(-152,-105){\small 47}    % 47
\put(-58.08,-219.56){\circle*{4}}    % 74
\put(-68,-231){\small 74}      % 74

% \drawline(-315,123)(-36,-249)  % 47, 74, 47', 74'  see thicklines

% \drawline(-232,-150)(320,264)   % line 74  see thicklines

% \put(-128,54){\small 1A}   %  reflect 7B in 24:- 1A
% \put(372,51){\circle*{4}}   %  reflect 7B in 41:- 2A
% \put(352,54){\small 21$'$}   %  reflect 7B in 41:- 2A
% \drawline(-315,51)(390,51)  %  line A  slope 0
% \put(76.32,189.24){\circle*{4}}   %  reflect 1A in 47:- 2B
% \put(-44.22145,-68.58477){\circle*{4}}   %  reflect 1A in 72:- 4B
% \drawline(-144,-282)(108,257)  %  line B  slope 77/36
% \drawline(-324,154)(400,51)  %  line B  slope -1/7
% \drawline(80,311)(-275,-174)  %  line C   slope 97/71
% \drawline(-220,275)(155,-100)  %  line D
%\drawline(389,180)(-91,-300)  %  line F   slope 1
% \drawline(-40.7,-300.1)(-346,117)  %  line E   slope --97/71
% \drawline(151.75,-177.25)(53,324)  %  line G   slope -401/79
% \drawline(-141.4,-265.2)(124.7,287.1)  % line H  slope 1841/887
% \drawline(-32.5,-328.5)(329.4,224.8)  % line K  slope 503/329

\thicklines

\drawline(-108,-309)(-108,231)   % 17, 71, 17', 71'

\drawline(-108,-309)(612,231)  % line 12, 21, 12', 21'

\drawline(-396,231)(612,231)   %  line 24, 42, 24', 42'

\drawline(-396,231)(-108,-309)   %  line 14, 41, 14', 41'

\drawline(-396,231)(-33,-253)  % 47, 74, 47', 74'

\drawline(-171.75,-187)(612,231)  % 27. 72, 27', 72'

% \drawline(80,311)(-275,-174)  %  line C   slope 97/71
% \put(75,315){C}
% \put(-280,-190){C}
% \put(50,5){\circle*{4}}   %   2D
% \put(52,8){\small 2D}   %   2D
% \put(-10,65){\circle*{4}}   %   1D
% \put(-22,50){\small 1D}   %   1D
% \drawline(-220,275)(155,-100)  %  line D
% \put(-226,278){D}
% \put(159,-112){D}
% \put(358,149){\circle*{4}}   %   2F
% \put(360,151){\small 2F}   %   2F
% \put(-10,-219){\circle*{4}}   %   7F
% \put(-7,-230){\small 7F}   %   7F
% \drawline(389,180)(-91,-300)  %  line F   slope 1
% \put(-104,-310){F}
% \put(383,183){F}
% \put(-111.844,-203.281){\circle*{4}}   %   7E
% \put(-109,-201){\small 7E}   %   7E
% \put(-300.56,54.92){\circle*{4}}   %   4E
% \put(-323,56){\small 4E}   %   4E
% \drawline(-40.7,-300.1)(-346,117)  %  line E   slope --97/71
% \put(-352,120){E}
% \put(-38,-310){E}
% \put(109.58477,36.77854){\circle*{4}}   %   7G
% \put(112,34){\small 7G}   %   7G
% \put(129.30805,-63.33582){\circle*{4}}   %   1G
% \put(132,-63){\small 1G}   %   1G
% \drawline(151.75,-177.25)(53,324)  %  line G   slope -401/79
% \put(46,329){G}
% \put(147,-187){G}
% \put(-47.63613,-70.58976){\circle*{4}}   %   4H
% \put(-68,-68){\small 4H}   %   4H
% \drawline(-141.4,-265.2)(124.7,287.1)  % line H  slope 1841/887
% \put(-150,-276){H}
% \put(126,290){H}
% \put(7.5037,-267.3394){\circle*{4}}   %   1K
% \put(9,-280){\small 1K}   %   1K
% \put(55.1456,-193.5008){\circle*{4}}   %   7K
% \put(36,-192){\small 7K}   %   7K
% \drawline(-32.5,-328.5)(329.4,224.8)  % line K  slope 503/329
% \put(320,226){K}
% \put(-40,-340){K}

\end{picture}
\begin{picture}(440,420)(-235,-220)
\setlength{\unitlength}{0.7pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
% \drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28)(132,-77) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(136,-79){4}
\put(20,50){7}
\put(0,0){\circle*{5}}   % Centre of triangle
\put(-36,-103){\circle{340}} % circumcircle 247
\put(204,77){\circle{340}}   % circumcircle 471
\put(-132,77){\circle{340}}  % circumcircle 712
\put(-36,-51){\circle{340}}  % circumcircle 124
% \put(0,0){\circle{170}}

\put(-108,-257){\circle*{4}}    %  17'
\put(-105,-255){\small 17$'$}    %  17'
\put(-108,-205){\circle*{4}}   %  see 7B below, becomes 71'
\put(-102,-204){\small 71$'$}     %  71', was 7B
\put(-108,51){\circle*{4}}     %  reflect 71' in 24:-  17
\put(-124,54){\small 17}      %  reflect 71' in 24:- 17
\put(-108,103){\circle*{4}}     %  reflect 71' in 24:-  71
\put(-127,104){\small 71}      %  reflect 71' in 24:- 71

% \drawline(-108,-309)(-108,231)  % 17, 71, 17', 71' see thicklines

\put(372,51){\circle*{4}}   %  reflect 7B in 41:- 21'
\put(352,54){\small 21$'$}   %  reflect 7B in 41:- 21'
\put(181.92,-91.56){\circle*{4}}      %  see 2A below, becomes 21'
\put(181.92,-105){\small 21}   %  21
\put(132,-129){\circle*{4}}    % 12
\put(136,-136){\small 12$'$}      % 12
\put(-58.08,-271.56){\circle*{4}}    % 12'
\put(-60,-284){\small 12}      % 12'

% \drawline(392,66)(-108,-309)  % line 12, 21, 12', 21' see thicklines

\drawline(-84,276)(172,-204)   % line 12' 27, 42, 7  parallel edge 1-4 ??

\put(276,231){\circle*{4}}    % 24'
\put(272,215){\small 24$'$}    % 24'
\put(-60,231){\circle*{4}}   %  42'
\put(-58,233){\small 42$'$}   %  42'
\put(132,231){\circle*{4}}    % 24
\put(132,215){\small 24}    % 24
\put(-204,231){\circle*{4}}   %  42
\put(-204,235){\small 42}   %  42

% \drawline(-310,231)(330,231)   %  line 24, 42, 24', 42' see thicklines

\put(-300,51){\circle*{4}}   %  reflect 1A in 47:- 4A  now 41'
\put(-298,54){\small 41$'$}   %  reflect 7B in 12:- 41'
\put(-204,-129){\circle*{4}}    % 14'
\put(-223,-129){\small 14$'$}    % 14'
\put(-247.183391,-48.031142){\circle*{4}}  % 41 reflexion of 14' in 72.
\put(-268,-60){\small 41}  % 41
\put(-151.183391,-228.031142){\circle*{4}}  % 14
\put(-173,-235){\small 14}  % 14

% \drawline(-340,126)(-108,-309)   %  line 14, 41, 14', 41' see thicklines

\put(372,103){\circle*{4}}    %  27'
\put(378,95){\small 27$'$}    %  27'
\put(132,-25){\circle*{4}}   %   was 7B", now 72'
\put(137,-35){\small 72$'$}   %   was 7B", now 72'
\put(88.8166,-48.03114){\circle*{4}}  % 27
\put(76,-63){\small 27}  % 27
\put(-151.183391,-176.031142){\circle*{4}}  %  72.
\put(-150,-172){\small 72}  %  72.

% \drawline(-228,-217)(402,119)  % 27. 72, 27', 72'  see thicklines

% \put(-151.183391,-228.031142){\small 14$'$}  % 14' reflexion of 14 in 72.

\put(-300,103){\circle*{4}}   %  47'
\put(-320,98){\small 47$'$}   %  47'
\put(-204,-25){\circle*{4}}    % 74'
\put(-225,-30){\small 74$'$}    % 74'
\put(-154.08,-91.56){\circle*{4}}    % 47
\put(-152,-105){\small 47}    % 47
\put(-58.08,-219.56){\circle*{4}}    % 74
\put(-68,-231){\small 74}      % 74

% \drawline(-315,123)(-36,-249)  % 47, 74, 47', 74'  see thicklines

% \drawline(-232,-150)(320,264)   % line 74  see thicklines

% \put(-128,54){\small 1A}   %  reflect 7B in 24:- 1A
% \put(372,51){\circle*{4}}   %  reflect 7B in 41:- 2A
% \put(352,54){\small 21$'$}   %  reflect 7B in 41:- 2A
\drawline(-315,51)(390,51)  %  line A  slope 0
% \put(76.32,189.24){\circle*{4}}   %  reflect 1A in 47:- 2B
% \put(-44.22145,-68.58477){\circle*{4}}   %  reflect 1A in 72:- 4B
\drawline(-144,-282)(108,257)  %  line B  slope 77/36
\drawline(-324,154)(400,51)  %  line B  slope -1/7
\drawline(80,311)(-275,-174)  %  line C   slope 97/71
\drawline(-220,275)(155,-100)  %  line D
\drawline(389,180)(-91,-300)  %  line F   slope 1
\drawline(-40.7,-300.1)(-346,117)  %  line E   slope --97/71
\drawline(151.75,-177.25)(53,324)  %  line G   slope -401/79
\drawline(-32.5,-328.5)(329.4,224.8)  % line K  slope 503/329

\thicklines

\end{picture}
\begin{tabular}{c@{\hspace{15pt}}c@{\hspace{20pt}}
c@{\hspace{20pt}}c@{\hspace{10pt}}c@{\hspace{5pt}}c}
Reflect & in edges & to give & lying on & through & slope\\
7B  &  24, 41, 12 & 1A, 2A, 4A & line A & 7       &   1 \\
1A  &  47, 72, 24 & 2B, 4B, 7B & line B & 1       & 41/113 \\
2A  &  71, 14, 47 & 4C, 7B, 1C & line C & 2       &   7 \\
4A  &  12, 27, 71 & 7B, 1D, 2D & line D & 4       & --7/23 \\
2B  &  71, 14, 47 & 4E, 7E, 1A & line E & 2       &  --7 \\
4B  &  12, 27, 71 & 7F, 1A, 2F & line F & 4       &  7/23 \\
4C  &  12, 27, 71 & 7G, 1G, 2A & line G & 4       &  23/7 \\
1C  &  47, 72, 24 & 2A, 4H, 7E & line H & 1       &  71/97 \\
1D  &  47, 72, 24 & 2I, 4A, 7F & line I & 1       &  97/71 \\
2D  &  71, 14, 47 & 4A, 7G, 1J & line J & 2       &  --1/7 \\
4E  &  12, 27, 71 & 7K, 1K, 2B & line K & 4       & 503/329 \\
7E  &  24, 41, 12 & 1C, 2B, 4L & line L & 7       &  17/31 \\
7F  &  24, 41, 12 & 1D, 2M, 4B & line M & 7       &  73/401 \\
2F  &  71, 14, 47 & 4B, 7N, 1K & line N & 2       & --9569/10611 \\
7G  &  24, 41, 12 & 1O, 2D, 4C & line O & 7       &  --71/97 \\
1G  &  47, 72, 24 & 2D, 4C, 7P & line P & 1       &   --1 \\
4H  &  12, 27, 71 & 7G, 1C, 2Q & line Q & 4       &   7/601 \\
2I  &  71, 14, 47 & 4R, 7R, 1D & line R & 2 \\
1J  &  47, 72, 24 & 2D, 4R, 7S & line S & 1 \\
7K  &  24, 41, 12 & 1T, 2T, 4E & line T & 7 \\
1K  &  47, 72, 24 & 2F, 4E, 7U & line S & 1 \\
4L  &  12, 27, 71 & 7E, 1V, 2T & line V & 4 \\
2M  &  71, 14, 47 & 4W, 7F, 1W & line W & 2 \\
7N  &  24, 41, 12 & 1X, 2M, 4X & line X & 7 \\
etc, \\
\end{tabular}
\end{center}
\newpage

\begin{figure}[h] % This is Figure 1.36
\begin{picture}(440,400)(-220,-200)
\setlength{\unitlength}{0.7pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(137,-77){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
\put(0,0){\circle{170}}
\put(-190,21){\circle*{4}}   %  7B
\put(-211,26){\small 7B}   %  7B
\put(-77,36){\circle*{4}}   %  7b
\put(-93,38){\small 7b}   %  7b
\put(-190,-175){\circle*{4}}   %   1A
\put(-185,-181){\small 1A}   %  1A
\put(-106,-91){\circle*{4}}   %   4A
\put(-104,-101){\small 4A}   %  4A
\put(230,245){\circle*{4}}   %   2A
\put(228,229){\small 2A}   %   2A
\drawline(-250,-235)(275,290)  %  line A  slope 1
\put(275,295,){A}
\put(-260,-245){A}
\put(316.24,204.68){\circle*{4}}   %   2B
\put(300,187){\small 2B}   %   2B
\put(-277.585,-10.778){\circle*{4}}   %   4B
\put(-293,-25){\small 4B}   %   4B
\drawline(-303,-20)(341.1,213.7)  %  line B  slope 41/113
\put(-319,-25){B}
\put(343,215){B}
\put(-158,245){\circle*{4}}   %   4C
\put(-180,247){\small 4C}   %   4C
\put(-204.56,-80.92){\circle*{4}}   %   1C
\put(-225,-93){\small 1C}   %   1C
\drawline(-153,280)(-228,-245)  %  line C   slope 7
\put(-153,286){C}
\put(-234,-260){C}
\put(178,-91){\circle*{4}}   %   2D
\put(180,-87){\small 2D}   %   2D
\put(-161.03114,12.18339){\circle*{4}}   %   1D
\put(-166,-5){\small 1D}   %   1D
\drawline(-259,42)(224,-105)  %  line D
\put(-280,42){D}
\put(233,-117){D}
\put(349.58477,-10.77854){\circle*{4}}   %   2F
\put(350,-25){\small 2F}   %   2F
\put(-157.5709,-166.18339){\circle*{4}}   %   7F
\put(-153,-172){\small 7F}   %   7F
\drawline(385,0)(-259,-196)  %  line F   slope 7/23
\put(390,-5){F}
\put(-270,-205){F}
\put(-204.56,-73.08){\circle*{4}}   %   7E
\put(-205,-70){\small 7E}   %   7E
\put(-244.24,204.68){\circle*{4}}   %   4E
\put(-266,207){\small 4E}   %   4E
\drawline(-253,266)(-175,-280)  %  line E   slope --7
\put(-257,270){E}
\put(-180,-295){E}
\put(118,-123){\circle*{4}}   %   7G
\put(96,-128){\small 7G}   %   7G
\put(89.03114,-218.18339){\circle*{4}}   %   1G
\put(92,-224){\small 1G}   %   1G
\drawline(244,291)(69,-284)  %  line G   slope 23/7
\put(240,295){G}
\put(65,-300){G}
\drawline(-255,-110)(327,316)  % line H  slope 71/97
\put(7.5037,-267.3394){\circle*{4}}   %   1K
\put(9,-280){\small 1K}   %   1K
\put(55.1456,-193.5008){\circle*{4}}   %   7K
\put(36,-192){\small 7K}   %   7K
\drawline(-32.5,-328.5)(329.4,224.8)  % line K  slope 503/329
\put(320,226){K}
\put(-40,-340){K}

\end{picture}
\begin{tabular}{ccccc}
point & coords & orthocentre & midpoint & (r,s) \\
7B  & (--190,21) & 7 (36,51) & (--77,36) & (2,9) \\
1A  & (--190,--175) & 1 (36,103) & (--77,--36) & (2,--9) \\
2A  & (230,245) & 2 (--204,--77) & (13,84) & (7,6) \\
4A  & (--106,--91) & 4 (132,--77) & (13,--84) & (7,--6) \\
2B  & (7906,5117)/25 & 2 (--204,--77) & (1403,1596)/25 & (42,19)\\
4B  & (--80222,--3115)/289 & 4 (132,--77) & (--21037,--12684)/289 & (42,--151) \\
4C  & (--158,245) & 4 (132,--77) & (--13,84) & (6,7) \\
1C  & (--5114,--2023)/25  & 1 (36,103) & (--2107,276)/25 & (3,46) \\
1D  & (--46538,3521)/289 & 1 (36,103) & (--18067,16644)/289 & (57,146) \\
2D  & (178,--91) & 2 (--204,--77) & (--13,--84) & (6,--7) \\
4E  & (--6106,5117)/25  & 4 (132,--77) & (--1403,1596)/25 & (19,42) \\
7E  & (--5114,--1827)/25 & 7 (36,51) & (--2107,--276)/25 & (3,--46) \\
7F  & (--46538,--48027)/289 & 7 (36,51) & (--18067,--16644) & (57,--146) \\
2F  & (101030,--3115)/289 & 2 (--204,--77) & (21037,--12684) & (151,--42) \\
7G  & (118,--123) & 7 (36,51) & (77,--36) & (9,--2)  \\
1G  & (25730,--63055)/289 & 1 (36,103) & (18067,--16644) & (146,--57) \\
4H  & (--1499674,--543907)/$85^2$ & 4 (132,--77) & (--272987,--550116)/$85^2$ & (413,--666) \\
2I  &   & 2 (--204,--77) &  \\
7I  &    &    &    &    \\
1J  &   & 1 (36,103) &  \\
7K  & (34466,-121563)/$5^4$ & 7 (36,51) & (28483,--44844)/$5^4$ & (202,--111) \\
1K  & (54214,--1931527) &  1 (36,103) & (157157,--593676) & (621,--478) \\
\end{tabular}
\end{center}
\normalsize

\newpage

\begin{figure}[h] % This is Figure 1.37
\begin{picture}(440,400)(-1310,-200)
\setlength{\unitlength}{5pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-206,-77.5){2}
\put(137,-77){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
\put(0,0){\circle{170}}
\put(-190,21){\circle*{1}}   %  7B
\put(-193,22){\small 7B}   %  7B
\put(-240,5.2){line B}
\put(-77,36){\circle*{4}}   %  7b
\put(-93,38){\small 7b}   %  7b
\put(-190,-175){\circle*{4}}   %   1A
\put(-185,-181){\small 1A}   %  1A
\put(-106,-91){\circle*{4}}   %   4A
\put(-104,-101){\small 4A}   %  4A
\put(230,245){\circle*{4}}   %   2A
\put(228,229){\small 2A}   %   2A
\drawline(-250,-235)(275,290)  %  line A  slope 1
\put(275,280,){A}
\put(-260,-245){A}
\put(316.24,204.68){\circle*{4}}   %   2B
\put(300,187){\small 2B}   %   2B
\put(-277.58477,-10.77854){\circle*{1}}   %   4B
\put(-278,-14){\small 4B}   %   4B
\drawline(-303,-20)(341.1,213.7)  %  line B  slope 41/113
\put(-319,-25){B}
\put(343,215){B}
\put(-158,245){\circle*{4}}   %   4C
\put(-180,247){\small 4C}   %   4C
\put(-204.56,-80.92){\circle*{1}}   %   1C
\put(-208,-81){\small 1C}   %   1C
\drawline(-153,280)(-228,-245)  %  line C   slope 7
\put(-153,286){C}
\put(-234,-260){C}
\put(-193,50){line C}
\put(178,-91){\circle*{4}}   %   2D
\put(180,-87){\small 2D}   %   2D
\put(-161.03114,12.18339){\circle*{1}}   %   1D
\put(-161,9){\small 1D}   %   1D
\drawline(-259,42)(224,-105)  %  line D
\put(-266,41){line D}
\put(233,-117){D}
\put(349.58477,-10.77854){\circle*{4}}   %   2F
\put(350,-25){\small 2F}   %   2F
\put(-157.5709,-166.18339){\circle*{4}}   %   7F
\put(-153,-172){\small 7F}   %   7F
\drawline(385,0)(-259,-196)  %  line F   slope 7/23
\put(390,-5){F}
\put(-270,-205){F}
\put(-204.56,-73.08){\circle*{1}}   %   7E
\put(-207.7,-72.8){\small 7E}   %   7E
\put(-244.24,204.68){\circle*{4}}   %   4E
\put(-266,207){\small 4E}   %   4E
\drawline(-253,266)(-175,-280)  %  line E   slope --7
\put(-257,270){E}
\put(-180,-295){E}
\put(-229,50){line E}
\put(118,-123){\circle*{4}}   %   7G
\put(96,-128){\small 7G}   %   7G
\put(89.03114,-218.18339){\circle*{4}}   %   1G
\put(92,-224){\small 1G}   %   1G
\drawline(244,291)(69,-284)  %  line G   slope 23/7
\put(240,295){G}
\put(65,-300){G}
\put(-207.567,-75.281){\circle*{1}}   %   4H
\put(-210,-77.5){\small 4H}   %  4H
\drawline(-255,-110)(327,316)  % line H  slope 71/97
\put(-229,-86){line H}      % line H
\end{picture}

==> (inline-10) <==
\begin{picture}(440,380)(-220,-190)
\setlength{\unitlength}{0.7pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)  % V1 V2 V4 V1
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(182.626181,-144.5015746)(11.04,84.28) % ? D3
\drawline(11.04,84.28) % ? D3
\drawline(36,-77)(36,103)                       % D6 V1
\put(40,103){1}
\put(-216,-79){2}
\put(137,-77){4}
\put(20,50){7}
\put(0,0){\circle*{3}}
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle{340}}
% \put(0,0){\circle{170}}
\put(-190,21){\circle*{4}}   %  7B
\put(-211,26){\small 7B}   %  7B
\put(118,-123){\circle*{4}}   %  7B'
\put(121,-126){\small 7B$'$}   %  7B'
% \put(-77,36){\circle*{4}}   %  7b
% \put(-93,38){\small 7b}   %  7b
\put(-190,-175){\circle*{4}}   %   1A
\put(-185,-181){\small 1A}   %  1A
\put(118,-31){\circle*{4}}   %   1A'
\put(121,-38){\small 1A$'$}   %  1A'
\put(-106,-91){\circle*{4}}   %   4A
\put(-104,-101){\small 4A}   %  4A
\put(-156.08,244.44){\circle*{4}}   %   4A'
\put(-155,249){\small 4A$'$}   %  4A'
\put(230,245){\circle*{4}}   %   2A
\put(228,229){\small 2A}   %   2A
\put(178,-91){\circle*{4}}   %   2A'
\put(180,-87){\small 2A$'$}   %   2A'
\drawline(-250,-235)(275,290)  %  line A  slope 1
\put(275,280,){A}
\put(-260,-245){A}
\drawline(-173,260)(238,-151)  %  line A'  slope --1
\put(242,-165,){A$'$}
\put(-180,263){A$'$}
\put(244,259){\circle*{4}}   %   X4
\put(230,265){\small X4}   %   X4
\put(6.2857,80.71428){\circle*{4}}   %   X4'
\put(-18,75){\small X4$'$}   %   X4'
\put(125.2857,169.2857){\circle*{4}}   %   mid X4 X4'
\put(7.67702,59.58385){\circle*{4}}   %   mid X2 X2'
\put(36,-77){\circle*{4}}   %   mid X1 X1'
% \put(316.24,204.68){\circle*{4}}   %   2B
% \put(300,187){\small 2B}   %   2B
% \put(-277.585,-10.778){\circle*{4}}   %   4B
% \put(-293,-25){\small 4B}   %   4B
% \drawline(-303,-20)(341.1,213.7)  %  line B  slope 41/113
% \put(-319,-25){B}
% \put(343,215){B}
% \put(-158,245){\circle*{4}}   %   4C
% \put(-180,247){\small 4C}   %   4C
% \put(-204.56,-80.92){\circle*{4}}   %   1C
% \put(-225,-93){\small 1C}   %   1C
% \drawline(-153,280)(-228,-245)  %  line C   slope 7
% \put(-153,286){C}
% \put(-234,-260){C}
% \put(178,-91){\circle*{4}}   %   2D
% \put(180,-87){\small 2D}   %   2D
% \put(-161.03114,12.18339){\circle*{4}}   %   1D
% \put(-166,-5){\small 1D}   %   1D
% \drawline(-259,42)(224,-105)  %  line D
% \put(-280,42){D}
% \put(233,-117){D}
% \put(349.58477,-10.77854){\circle*{4}}   %   2F
% \put(350,-25){\small 2F}   %   2F
% \put(-157.5709,-166.18339){\circle*{4}}   %   7F
% \put(-153,-172){\small 7F}   %   7F
% \drawline(385,0)(-259,-196)  %  line F   slope 7/23
% \put(390,-5){F}
% \put(-270,-205){F}
% \put(-204.56,-73.08){\circle*{4}}   %   7E
% \put(-205,-70){\small 7E}   %   7E
% \put(-244.24,204.68){\circle*{4}}   %   4E
% \put(-266,207){\small 4E}   %   4E
% \drawline(-253,266)(-175,-280)  %  line E   slope --7
% \put(-257,270){E}
% \put(-180,-295){E}
% \put(118,-123){\circle*{4}}   %   7G
% \put(96,-128){\small 7G}   %   7G
% \put(89.03114,-218.18339){\circle*{4}}   %   1G
% \put(92,-224){\small 1G}   %   1G
% \drawline(244,291)(69,-284)  %  line G   slope 23/7
% \put(240,295){G}
% \put(65,-300){G}
\end{picture}

==> (inline-11) <==
\begin{picture}(440,320)(-230,-190)
\setlength{\unitlength}{0.8pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77) % (36,-77)(36,103)
% \drawline(-204,-77)(57.59,62.51)
% \drawline(132,-77)(11.04,84.28)
\put(-84,13){\circle{300}}
\put(84,13){\circle{204}}
\put(-36,-77){\circle{336}}
\put(-84,13){\circle*{4}}
\put(84,13){\circle*{4}}
\put(-36,-77){\circle*{4}}
\put(33,109){$V_1$}
% \put(38,57){$V_1$}
\put(-218,-87){$V_2$}
\put(134,-87){$V_4$}
\put(33,-93){$D_6$}
\put(-4,89){$D_3$}
\put(60,62){$D_5$}
\put(-105,16){$M_3$}
\put(85,15){$M_5$}
\put(-41,-91){$M_6$}
\end{picture}
\begin{picture}(440,190)(-230,-105)
\setlength{\unitlength}{0.72pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77) % (36,-77)(36,103)
\drawline(-204,-77)(57.59,62.51)
\drawline(132,-77)(11.04,84.28)
\drawline(36,-77)(36,103)
% \put(-84,13){\circle{300}}
% \put(84,13){\circle{204}}
% \put(-36,-77){\circle{336}}
% \put(-84,13){\circle*{4}}
% \put(84,13){\circle*{4}}
% \put(-36,-77){\circle*{4}}
\put(84,-13){\circle{160}}
\put(-84,-13){\circle{272}}
\put(36,77){\circle{52}}
% \put(-36,-51){\circle{340}}  % omit circumcircle
\put(35,106){$V_1$}
\put(-217,-87){$V_2$}
\put(134,-87){$V_4$}
\put(42,43){$V_8$}
\put(31,-93){$D_6$}
\put(-13,83){$D_3$}
\put(64,52){$D_5$}
% \put(-105,16){$M_3$}
% \put(85,15){$M_5$}
% \put(-40,-90){$M_6$}
\end{picture}
\begin{picture}(400,160)(-250,-30)
\setlength{\unitlength}{5.5pt}
\drawline(-18,0)(5,12)
\drawline(0,24)(-4,0)
\drawline(10,0)(-9,12)
\put(-2,12){\circle{24.33}}
\put(-6.5,6){\circle{25.942}}
\put(0.5,6){\circle{22.472}}
\dashline{0.5}(0,-8)(0,26)
\dashline{0.5}(14,-3)(-18,21)
\dashline{0.5}(-24,-2.5)(12,12.5)
\thicklines
\drawline(-18,0)(0,24)(10,0)(-18,0)
\end{picture}
\begin{picture}(400,250)(-290,-35)
\setlength{\unitlength}{2.4pt}
\drawline(0,80)(-33,0)    % AA'
\drawline(18,0)(-42,40)   % CC'
\drawline(0,80)(0,0)      % AD
\drawline(-84,0)(36,27)   % B thru E
\drawline(18,0)(-30.514,50.939)  % CF
\put(-12,20){\circle{72.111}}
\put(-16.5,40){\circle{86.539}}
\put(-12,20){\circle*{1.2}}
\put(-16.5,40){\circle*{1.2}}
\put(0,81){$V_1$}
\put(-88.5,-2){$V_2$}
\put(19,-2){$V_4$}
\put(-1,-4){$D_6$}
\put(13.5,23.5){$D_5$}
\put(-37,51){$D_3$}
\put(-35,-4){$M_6$}
\put(-49,41){$M_3$}
\put(-46,-4){$K$}
\put(-50,4){$B_i$}
\put(24.5,21){$B_e$}
\dashline{1.5}(-27.75,90)(-3,-20)
\dashline{0.6}(-42,40)(-42,0)
\thicklines
\drawline(-84,0)(0,80)(18,0)(-84,0)  % BACB
\end{picture}

==> (inline-12) <==
\begin{picture}(400,310)(-275,-176)
\setlength{\unitlength}{1.9pt}
\put(-10,-30){\circle{121.655}}
\put(-60,20){\circle{121.655}}
\put(30,-10){\circle{72.111}}
\put(-20,-60){\circle{72.111}}
\put(0,30){\circle*{2}}   % e1
\put(0,-30){\circle*{2}}   % e6
\put(18,24){\circle*{2}}   % e2
\put(-18,-24){\circle*{2}}  % e5
\put(0,10){\circle*{2}}   % e4
\put(0,-90){\circle*{2}}  % e3
\put(-70,-40){\circle*{2}}    % f1
\put(10,-40){\circle*{2}}   % f6
\put(50,-40){\circle*{2}}   % f2
\put(-50,-40){\circle*{2}}   % f5
\put(-6,-8){\circle*{2}}   % f4
\put(-54,-72){\circle*{2}}   % f3
\put(3.846,29.231){\circle*{2}}   % m03
\put(-64.8,-56.4){\circle*{2}}  % m15
\put(18,-84){\circle*{2}}  % m45
\put(0.4,27.6){\circle*{2}}  % m05
\put(-59.016,-40.82){\circle*{2}}  % m15
\put(-16,-22){\circle*{2}}  % m45
\put(10,20){\circle*{2}}  % m06
\put(26.4706,-45.882){\circle*{2}}  % m26
\put(-4,-22){\circle*{2}}  % m46
\put(-55.385,-53.077){\circle*{2}}  % m16
\put(12.4615,-75.692){\circle*{2}}  % m27
\put(-13.793,-24.483){\circle*{2}}  % m47
\put(-6,32){$e_1$}
\put(1,-29.5){$e_6$}
\put(15,26){$e_2$}
\put(-22,-29){$e_5$}
\put(1.5,8){$e_4$}
\put(1,-93.5){$e_3$}
\put(-75,-44){$f_1$}
\put(11,-39){$f_6$}
\put(51,-43){$f_2$}
\put(-49.5,-44){$f_5$}
\put(-5,-9.5){$f_4$}
\put(-59,-75){$f_3$}
\put(5,30){$m_{03}$}
\put(-74,-60){$m_{13}$}
\put(19,-87){$m_{23}$}
\put(-10,25){$m_{05}$}
\put(-63,-45){$m_{15}$}
\put(-25,-19.5){$m_{45}$}
\put(11,17){$m_{06}$}
\put(27,-50){$m_{26}$}
\put(-2.5,-23){$m_{46}$}
\put(-54,-55){$m_{17}$}
\put(14,-77){$m_{27}$}
\put(-15,-29){$m_{47}$}

\end{picture}
\begin{picture}(400,380)(-225,-255)
\setlength{\unitlength}{2pt}
\put(-40,0){\circle{100}}       % e1 f1 e6
\put(20,-15){\circle{78.1025}}  % e2 f2 e5
\put(-13.333,-40){\circle{103.494}} % e3 f3 e4
\put(120,-40){\arc{260}{2.35}{4.1}}
\put(-80,60){\arc{208.806}{6.2}{8.1}} % e3 f3 e4
% \put(-10,-30){\circle{121.655}}
% \put(-60,20){\circle{121.655}}
% \put(30,-10){\circle{72.111}}
% \put(-20,-60){\circle{72.111}}

\put(40,0){\circle{100}}
\put(0,30){\circle*{1.2}}   % e1
\put(0,-30){\circle*{1.2}}   % e6
\put(18,24){\circle*{1.2}}   % e2
\put(-18,-24){\circle*{1.2}}  % e5
\put(0,10){\circle*{1.2}}   % e4
\put(0,-90){\circle*{1.2}}  % e3
\put(-70,-40){\circle*{1.2}}    % f1
\put(10,-40){\circle*{1.2}}   % f6
\put(50,-40){\circle*{1.2}}   % f2
\put(-50,-40){\circle*{1.2}}   % f5
\put(-6,-8){\circle*{1.2}}   % f4
\put(-54,-72){\circle*{1.2}}   % f3
\put(-54,-48){\circle*{1.2}}   % s16
\put(6.8,17.6){\circle*{1.2}}   % s06
\put(2.452,26.415){\circle*{1.2}}   % t01
\put(-40,-50){\circle*{1.2}}   % t71
\put(6.68,-17.9157){\circle*{1.2}}   % t61
\put(-58.695,-46.373){\circle*{1.2}}   % t11
\put(0.81967,19.01639){\circle*{1.2}}   % s02
\put(15.517,-53.793){\circle*{1.2}}   % s22
\put(22.811,-53.9499){\circle*{1.2}}   % t22
\put(-18.992,-12.855){\circle*{1.2}}   % t52
\put(6.0285,21.466){\circle*{1.2}}   % t02
\put(-7.687,-42.539){\circle*{1.2}}   % t72
\put(-65.077,-40.615){\circle*{1.2}}   % s13
\put(38.16,-45.12){\circle*{1.2}}   % s23
\put(-63.927,-50.863){\circle*{1.2}}   % t13
\put(32.9749,-16.9545){\circle*{1.2}}   % t63
\put(23.2735,-76.5748){\circle*{1.2}}   % t23
\put(-61.599,-21.340){\circle*{1.2}}   % t53
\put(-9.2,-25.6){\circle*{1.2}}   % s44
\put(9.0588,27.7647){\circle*{1.2}}   % s04
\put(7.448,25.0548){\circle*{1.2}}   % t04
\put(-7.7605,-64.026){\circle*{1.2}}   % t74
\put(-8.9318,-23.3689){\circle*{1.2}}   % t44
\put(24.207,-127.885){\circle*{1.2}}   % t34
\put(-5.882,-13.529){\circle*{1.2}}   % s45
\put(-69.23,-43.846){\circle*{1.2}}   % s15
\put(-61.940,-42.829){\circle*{1.2}}   % t15
\put(3.344,-2.879){\circle*{1.2}}   % t65
\put(-95.329,-43.2716){\circle*{1.2}}   % t35
\put(-14.363,-21.19){\circle*{1.2}}   % t45
\put(-8.4615,-12.3077){\circle*{1.2}}   % s46
\put(47.647,-49.412){\circle*{1.2}}   % s26
\put(32.0098,-49.3574){\circle*{1.2}}   % t26
\put(-9.9683,2.3728){\circle*{1.2}}   % t56
\put(-5.9428,-19.7295){\circle*{1.2}}   % t46
\put(88.1552,-13.4563){\circle*{1.2}}   % t36
\put(-10,-40){\circle{2}}   % h7
\put(5.2935,21.7647){\circle{2}}   % h0
\put(37.4512,-49.935){\circle{2}}   % h2
\put(-8.6512,11.535){\circle{2}}   % h5
\put(-64.9742,-43.3161){\circle{2}}   % h1
\put(9.5896,6.393){\circle{2}}   % h6
\put(-7.6205,-15.241){\circle{2}}   % h4
\put(23.6205,47.241){\circle{2}}   % h3

\put(-2,32){$e_1$}
\put(2,-30){$e_6$}
\put(18,20){$e_2$}
\put(-25,-23){$e_5$}
\put(1,9.5){$e_4$}
\put(1,-93.5){$e_3$}
\put(-72,-37){$f_1$}
\put(11,-39){$f_6$}
\put(51,-43){$f_2$}
\put(-49.5,-44){$f_5$}
\put(-5,-9.5){$f_4$}
\put(-59,-75){$f_3$}
\put(-54.5,-52){$s_{11}$}
\put(8,15){$s_{01}$}
\put(-5,26.5){$t_{01}$}
\put(-38,-53){$t_{71}$}
\put(8,-19){$t_{61}$}
\put(-62,-50){$t_{11}$}
\put(-7.5,18){$s_{02}$}
\put(14,-58){$s_{22}$}
\put(22.5,-58){$t_{22}$}
\put(-26.5,-14){$t_{52}$}
\put(7,19.5){$t_{02}$}
\put(-6,-43.5){$t_{72}$}
\put(-64.3,-39.5){$s_{13}$}
\put(30,-43){$s_{23}$}
\put(-71,-54){$t_{13}$}
\put(34,-16){$t_{63}$}
\put(25,-78){$t_{23}$}
\put(-60,-23){$t_{53}$}
\put(-9.5,-29.5){$s_{44}$}
\put(10.5,27.5){$s_{04}$}
\put(9,23){$t_{04}$}
\put(-6,-66){$t_{74}$}
\put(-7.5,-25){$t_{44}$}
\put(26,-129){$t_{34}$}
\put(-4.5,-15){$s_{45}$}
\put(-77,-46){$s_{15}$}
\put(-60.5,-44.5){$t_{15}$}
\put(5,-4){$t_{65}$}
\put(-94,-47){$t_{35}$}
\put(-18,-19.5){$t_{45}$}
\put(-16,-10.5){$s_{46}$}
\put(49,-52){$s_{26}$}
\put(25.5,-47.5){$t_{26}$}
\put(-8,1){$t_{56}$}
\put(-4.5,-20){$t_{46}$}
\put(90,-15){$t_{36}$}
\put(-17,-39.5){$h_7$}
\put(-2,21){$h_0$}
\put(38,-55){$h_2$}
\put(-15,13){$h_5$}
\put(-68,-47.5){$h_1$}
\put(11,5.5){$h_6$}
\put(-14,-16){$h_4$}
\put(17,48){$h_3$}
\put(-90,32){\Large $E_1$}
\put(51,10){\Large $E_2$}
\put(-33,-97){\Large $E_3$}
\put(14,-111){\Large $E_4$}
\put(-45,-32){\Large $E_5$}
\put(75,38){\Large $E_6$}
\end{picture}
\begin{picture}(400,380)(-275,-230)
\setlength{\unitlength}{2pt}
% \put(-10,-30){\circle{121.655}}
% \put(-60,20){\circle{121.655}}
% \put(30,-10){\circle{72.111}}
% \put(-20,-60){\circle{72.111}}
% \put(-40,0){\circle{100}}       % e1 f1 e6
% \put(20,-15){\circle{78.1025}}  % e2 f2 e5
% \put(-13.333,-40){\circle{103.494}} % e3 f3 e4
% \put(120,-40){\arc{260}{2.5}{4.1}}   % e4 f4 e3
% \put(-80,60){\arc{208.806}{6.2}{8.1}} % e5 f5 e2
% \put(40,0){\circle{100}}              % e6 f6 e1
\put(-30,-10){\circle{100}}              % e1 f2 f5
\put(0,-25){\circle{104.403}}            % e2 f2 f5
\put(-16.667,-50){\circle{86.667}}       % e3 f3 f4
\put(-150,50){\arc{310.483}{6.1}{7.7}}   % e4 f4 f3
\put(0,-100){\arc{156.205}{3.0}{6.4}}    % e5 f5 f2
\put(-30,-70){\circle{100}}              % e6 f6 f1

\put(0,30){\circle*{1.2}}   % e1
\put(0,-30){\circle*{1.2}}   % e6
\put(18,24){\circle*{1.2}}   % e2
\put(-18,-24){\circle*{1.2}}  % e5
\put(0,10){\circle*{1.2}}   % e4
\put(0,-90){\circle*{1.2}}  % e3
\put(-70,-40){\circle*{1.2}}    % f1
\put(10,-40){\circle*{1.2}}   % f6
\put(50,-40){\circle*{1.2}}   % f2
\put(-50,-40){\circle*{1.2}}   % f5
\put(-6,-8){\circle*{1.2}}   % f4
\put(-54,-72){\circle*{1.2}}   % f3
\put(3.8461,29.2308){\circle*{1.2}} % m03
\put(-64.8,-56.4){\circle*{1.2}}  % m13
\put(18,-84){\circle*{1.2}}  % m23
\put(0.4,27.6){\circle*{1.2}}  % m05
\put(-59.0164,-40.8197){\circle*{1.2}}  % m15
\put(-16,-22){\circle*{1.2}}  % m45
\put(10,20){\circle*{1.2}}  % m06
\put(26.4706,-45.8823){\circle*{1.2}}  % m26
\put(-4,-22){\circle*{1.2}}  % m46
\put(-55.3846,-53.0769){\circle*{1.2}}  % m17
\put(12.4615,-75.6923){\circle*{1.2}}  % m27
\put(-13.7931,-24.48276){\circle*{1.2}}  % m47
\put(3.5406,27.0813){\circle{2}}  % k0
\put(-39.54066,-59.0813){\circle{2}}  % k7
\put(-60,-50){\circle{2}}  % k1
\put(18,-24){\circle{2}}  % k6
\put(19.8935,-73.2623){\circle{2}}  % k2
\put(-52.20115,-25.1992){\circle{2}}  % k5
\put(-12.9844,-22.9844){\circle{2}}  % k4
\put(-77.0156,-87.0156){\circle{2}}  % k3

\put(-6.5,32){$e_1$}
\put(1,-29.5){$e_6$}
\put(15,26){$e_2$}
\put(-25,-23.5){$e_5$}
\put(1.5,8){$e_4$}
\put(1,-93.5){$e_3$}
\put(-75,-44){$f_1$}
\put(11,-39){$f_6$}
\put(51,-43){$f_2$}
\put(-49.5,-44){$f_5$}
\put(-5,-9.5){$f_4$}
\put(-58,-77){$f_3$}
\put(5,30){$m_{03}$}
\put(-71,-60){$m_{13}$}
\put(19,-87){$m_{23}$}
\put(-8,24){$m_{05}$}
\put(-63,-44.5){$m_{15}$}
\put(-23,-19.5){$m_{45}$}
\put(11,17){$m_{06}$}
\put(27,-50){$m_{26}$}
\put(-2.5,-23){$m_{46}$}
\put(-54,-54){$m_{17}$}
\put(6,-73){$m_{27}$}
\put(-15,-29){$m_{47}$}
\put(4.5,23.5){$k_{0}$}
\put(-41.5,-64.5){$k_{7}$}
\put(-67,-51.5){$k_{1}$}
\put(19.5,-24){$k_{6}$}
\put(21,-77){$k_{2}$}
\put(-59,-25){$k_{5}$}
\put(-12,-22){$k_{4}$}
\put(-75,-90){$k_{3}$}
\put(-78,24){\Large $F_1$}
\put(45,5){\Large $F_2$}
\put(-38,-98){\Large $F_3$}
\put(-106,-94){\Large $F_4$}
\put(75,-75){\Large $F_5$}
\put(-35,-117){\Large $F_6$}
\end{picture}

==> (inline-13) <==
\begin{picture}(420,275)(-260,-175)
\setlength{\unitlength}{1.65pt}
\drawline(-144,0)(108,0)   % Xa'BCXo'
\drawline(-18,56)(42,-24)  % Yo'CATb'
\drawline(-76.36,-8.72)(16.36,40.73)  %  Zc'ABZo'
\dashline[30]{1.5}(-60,-112)(9.278,43.876)  % Soddy line
\dottedline{1}(-18,56)(108,0)   %  Gergonne line
\dottedline{1}(-144,0)(15.158,11.789)   %  Gergonne a-line
\dashline[30]{1.5}(-32,-112)(-45.176,65.882)  % Soddy a-line
\dottedline{1}(-13.548,24.774)(42,-24)   %  Gergonne b-line
\dashline[30]{1.5}(-36,-58)(36,24)  % Soddy b-line
\dottedline{1}(-76.36,-8.727)(8.842,20.2105)   %  Gergonne c-line
\dashline{1.5}(-36,-58)(-72,48)  % Soddy c-line
\put(-36,-58){\circle*{1.2}}     % D
\put(-4,14){\circle*{1.2}}     % Io
\put(-32,-112){\circle*{1.2}}     % Ia
\put(36,24){\circle*{1.2}}     % Ib
\put(-72,48){\circle*{1.2}}     % Ic
\put(-1.565,19.478){\circle*{1.2}}     % Go
\put(-39.724,-7.724){\circle*{1.2}}     % Ga
\put(24.164,10.52){\circle*{1.2}}     % Gb
\put(-57.836,6.295){\circle*{1.2}}     % Gc
\put(-2.8085,16.68085){\circle*{1.2}}     % So
\put(-45.176,65.882){\circle*{1.2}}     % Sa
\put(29.302,16.372){\circle*{1.2}}     % Sb
\put(-62.292,19.4157){\circle*{1.2}}     % Sc
\put(-60,-112){\circle*{1.2}}     % So'
\put(-37.463,-38.244){\circle*{1.2}}     % Sa'
\put(-14.8235,-33.882){\circle*{1.2}}     % Sb'
\put(-45.818,-29.09){\circle*{1.2}}     % Sc'
\put(108,0){\circle*{1.2}}     % Xo'
\put(-18,56){\circle*{1.2}}     % Yo'
\put(16.36,40.73){\circle*{1.2}}     % Zo'
\put(-144,0){\circle*{1.2}}     % Xa'
\put(15.158,11.789){\circle*{1.2}}     % Ya'
\put(-46.451,7.032){\circle*{1.2}}     % Za'
\put(14.67,0){\circle*{1.2}}     % Xb'
\put(42,-24){\circle*{1.2}}     % Yb'
\put(-13.548,24.774){\circle*{1.2}}     % Zb'
\put(-50.67,0){\circle*{1.2}}     % Xc'
\put(8.842,20.2105){\circle*{1.2}}     % Yc'
\put(-76.36,-8.73){\circle*{1.2}}     % Zc'
\put(-35,-62){$D$}
\put(-0.5,19){${\mathbb{G}}_o$}
\put(-4,8){$I_o$}
\put(-37.5,-10){${\mathbb{G}}_a$}
\put(25,5){${\mathbb{G}}_b$}
\put(-67,8){${\mathbb{G}}_c$}
\put(-30,-112){$I_a$}
\put(37,20){$I_b$}
\put(-78.5,46){$I_c$}
\put(-2.5,13.5){$S_o$}     % So
\put(-44,61){$S_a$}     % Sa
\put(30,12){$S_b$}     % Sb
\put(-71,20){$S_c$}     % Sc
\put(-57,-112){$S_o'$}     % So'
\put(-36,-40){$S_a'$}     % Sa'
\put(-13.5,-38){$S_b'$}     % Sb'
\put(-55,-32){$S_c'$}     % Sc'
\put(-66,0){$B$}
\put(-8.5,31.5){$A$}
\put(28.5,-5.5){$C$}
\put(107,2){$X'_o$}
\put(-17,57){$Y'_o$}
\put(15,43){$Z'_o$}
\put(-146,3){$X_a'$}
\put(15.5,13){$Y_a'$}
\put(-52,11){$Z_a'$}
\put(11.5,-7){$X_b'$}
\put(43.5,-27){$Y_b'$}
\put(-21,27){$Z_b'$}
\put(-51.5,-6.5){$X_c'$}
\put(9.5,21){$Y_c'$}
\put(-84,-12){$Z_c'$}
\put(-21,-9){$\odot$}
\end{picture}

==> (inline-14) <==
\begin{picture}(420,385)(-265,-200)
\setlength{\unitlength}{1.7pt}
\dashline[30]{1.5}(-144,0)(108,0)   % Xa'BCXo'
\dashline[30]{1.5}(-48,96)(84,-80)  % Yo'CATb'
\dashline[30]{1.5}(-120,-32)(90,80)  %  Zc'ABZo'
\drawline(-60,-112)(36,104)  % Soddy line
\drawline(-18,56)(108,0)   %  Gergonne line Xo' Yo' Zo'
\drawline(-144,0)(15.158,11.789)   %  Gergonne a-line
\drawline(-32,-112)(-45.176,65.882)  % Soddy a-line
\drawline(-13.548,24.774)(42,-24)   %  Gergonne b-line
\drawline(-36,-58)(36,24)  % Soddy b-line
\drawline(-76.36,-8.727)(8.842,20.2105)   %  Gergonne c-line
\drawline(-36,-58)(-72,48)  % Soddy c-line
% \put(-36,-58){\circle{1.2}}     % D
\put(-4,14){\circle{28}}     % Io circle
\put(-32,-112){\arc{224}{3.05}{6.35}}     % Ia circle
\put(36,24){\circle{48}}     % Ib circle
\put(-72,48){\circle{96}}     % Ic circle
\put(-2.8085,16.68085){\circle{7.1489}}     % So circle
\put(-45.176,65.88235){\circle{79.0588}}     % Sa circle
\put(29.302,16.3721){\circle{10.4186}}     % Sb circle
\put(-62.2921,19.4157){\circle{15.1011}}     % Sc circle
\put(-60,-112){\arc{336}{4.25}{6.32}}     % So' circle
\put(-37.463,-38.2439){\circle{32.7805}}     % Sa' circle
\put(-14.8235,-33.8823){\circle{79.0588}}     % Sb' circle
\put(-45.8182,-29.0909){\circle{40.7273}}     % Sc' circle
\put(108,0){\arc{224}{1.5}{4.75}}     % Xo' circle
\put(-18,56){\circle{84}}     % Yo' circle
\put(16.3636,40.7273){\circle{61.091}}     % Zo' circle
\put(-144,0){\arc{224}{4.65}{8}}     % Xa' circle
\put(15.1579,11.7895){\circle{141.4737}}     % Ya' circle
\put(-46.4516,7.2258){\circle{86.7097}}     % Za' circle
\put(14.667,0){\circle{42.667}}     % Xb' circle
\put(42,-24){\circle{84}}     % Yb' circle
\put(-13.548,24.774){\circle{86.7097}}     % Zb' circle
\put(-50.67,0){\circle{42.6667}}     % Xc' circle
\put(8.842,20.2105){\circle{141.4737}}     % Yc' circle
\put(-76.36,-8.73){\circle{61.091}}     % Zc' circle
\put(-4,14){\circle*{1.2}}     % Io circle
\put(-32,-112){\circle*{1.2}}     % Ia circle
\put(36,24){\circle*{1.2}}     % Ib circle
\put(-72,48){\circle*{1.2}}     % Ic circle
\put(-2.8085,16.68085){\circle*{1.2}}     % So circle
\put(-45.176,65.88235){\circle*{1.2}}     % Sa circle
\put(29.302,16.3721){\circle*{1.2}}     % Sb circle
\put(-62.2921,19.4157){\circle*{1.2}}     % Sc circle
\put(-60,-112){\circle*{1.2}}     % So' circle
\put(-37.463,-38.2439){\circle*{1.2}}     % Sa' circle
\put(-14.8235,-33.8823){\circle*{1.2}}     % Sb' circle
\put(-45.8182,-29.0909){\circle*{1.2}}     % Sc' circle
\put(108,0){\circle*{1.2}}     % Xo' circle
\put(-18,56){\circle*{1.2}}     % Yo' circle
\put(16.3636,40.7273){\circle*{1.2}}     % Zo' circle
\put(-144,0){\circle*{1.2}}     % Xa' circle
\put(15.1579,11.7895){\circle*{1.2}}     % Ya' circle
\put(-46.4516,7.2258){\circle*{1.2}}     % Za' circle
\put(14.667,0){\circle*{1.2}}     % Xb' circle
\put(42,-24){\circle*{1.2}}     % Yb' circle
\put(-13.548,24.774){\circle*{1.2}}     % Zb' circle
\put(-50.67,0){\circle*{1.2}}     % Xc' circle
\put(8.842,20.2105){\circle*{1.2}}     % Yc' circle
\put(-76.36,-8.73){\circle*{1.2}}     % Zc' circle
\put(-57,-112){$S_o'$}     % So'
\put(-30,-112){$I_a$}
\put(37,24.5){$I_b$}
\put(-78.2,46.1){$I_c$}
\put(107,2){$X'_o$}
\put(-152,3){$X_a'$}
\put(43.5,-25.5){$Y_b'$}
\put(-13.9,-38){$S_b'$}     % Sb'
\put(-52.7,-32){$S_c'$}     % Sc'
\put(-52.5,67.5){$S_a$}     % Sa
\put(12.8,43.2){$Z'_o$}
\put(-21,27){$Z_b'$}
\put(-84,-7.3){$Z_c'$}
\put(-17.3,57){$Y'_o$}
\put(-35,-62){$D$}
\end{picture}

==> (inline-15) <==
\begin{picture}(400,400)(-288,-145)
\setlength{\unitlength}{5pt}
\drawline(15,6.667)(-33,0)(0,0)(15,6.667)    % ABCA
\dashline[+30]{2}(15,-20)(15,61.667)    % Ac Aa
\dashline[+30]{2}(-33,-22)(-33,55)    % Bc Bb
\dashline[+30]{2}(0,-30)(0,55)    % Ca Cc
\dashline[+20]{1}(0,0)(31,0)       % BC...
\dashline[+20]{1}(0,0)(-45,-20)    % AC...
\dashline[+20]{1}(15,6.667)(27,8.333) % BA...
\dashline[+20]{1}(-51,-2.5)(-33,0)    % ...BA
\dottedline{0.5}(-9,29.333)(-1.5,2.5)  % AoBo IoCo
\dottedline{0.5}(-9,29.333)(-15,-17.5) %  AaBa IaCa
\dottedline{0.5}(-9,29.333)(11,-9.167)  % AbBb  IbCb
\dottedline{0.5}(-16.5,16.5)(6,15.333) % BoCo IoAo
\dottedline{0.5}(-16.5,16.5)(18.5,3.667) % BbCb IbAb
\dottedline{0.5}(-16.5,16.5)(-20,6.667) % BcCc IcAc
\dottedline{0.5}(7.5,15.833)(-18,16) % AoCo IoBo
\dottedline{0.5}(7.5,15.833)(-31.5,-4) % AaCa IaBa
\dottedline{0.5}(7.5,15.833)(-44,7.333) % AcCc IcBc
\put(-3,2){\ellipse{12}{4}}   % incircle
\put(22,3.667){\ellipse{22}{7.333}}  % b-excircle
\put(-30,-5){\ellipse{30}{10}}  % a-excircle
\put(-55,36.667){\ellipse{220}{73.333}} % c-excircle (can it be cropped?)
\put(-5.25,15.917){\circle{0.8}}  % Go
\put(-12,5.917){\circle{0.8}}   % Ga
\put(1,10.083){\circle{0.8}}  % Gb
\put(-18.25,11.583){\circle{0.8}}  % Gc
\thicklines
\drawline(-3,2)(15,28.667)(-33,30)(0,3)(15,28.667)  % Io Ao Bo Co Ao
\drawline(-33,30)(-3,2)(0,3)    % Bo Io Co
\drawline(-30,-5)(15,61.667)(-33,-3)(0,-30)(15,61.667) % Ia Aa Ba Ca Aa
\drawline(-33,-3)(-30,-5)(0,-30) % Ba Ia Ca
\drawline(22,3.667)(15,3.667)(-33,55)(0,-22)(15,3.667) % Ib Ab Bb Cb Ab
\drawline(-33,55)(22,3.667)(0,-22) % Bb Ib Cb
\drawline(-55,36.667)(15,-23.333)(-33,-22)(0,55)(15,-23.333) % Ic Ac Bc Cc Ac
\drawline(-33,-22)(-55,36.667)(0,55) % Bc Ic Cc
\put(-9,29.333){\circle*{0.6}} % mid AoBo  AaBa  AbBb
\put(7.5,15.833){\circle*{0.6}}  % mid AoCo AaCa AcCc
\put(-16.5,16.5){\circle*{0.6}}  % mid BoCo BbCb BcCc
\put(12.8,7){$A$}
\put(-35.5,0.2){$B$}
\put(0.5,-1.9){$C$}
\put(-4.7,0.6){$I_o$}
\put(15.5,28){$A_o$}
\put(-36,29){$B_o$}
\put(0.4,1.8){$C_o$}
\put(-29,-5.3){$I_a$}
\put(15.5,61){$A_a$}
\put(-36,-3.8){$B_a$}
\put(0.5,-31){$C_a$}
\put(22.5,2.5){$I_b$}
\put(15.5,1.5){$A_b$}
\put(-36,54){$B_b$}
\put(-2.7,-22.2){$C_b$}
\put(-57,35.5){$I_c$}
\put(15.5,-24){$A_c$}
\put(-35.5,-23){$B_c$}
\put(0.6,54){$C_c$}
\put(-8.5,16.6){$G_o$}
\put(-15.3,6){$G_a$}
\put(0.9,10.7){$G_b$}
\put(-18,9.9){$G_c$}
\put(-10.2,30){$E_1$}
\put(8,14.5){$E_2$}
\put(-15.8,16.8){$E_4$}
\end{picture}

==> (inline-16) <==
\begin{picture}(400,235)(-215,-5)
\put(0,0){\arc{320}{3.3}{6.4}}
\put(-141.27,75.11){\circle*{3}}
\put(-91.77,131.06){\circle*{3}}
\put(27.78,157.56){\circle*{3}}
\put(102.84,122.56){\circle*{3}}
\put(158.44,22.26){\circle*{3}}
\put(-41.5,190){\circle*{3}}
\put(77.5,168.5){\circle*{3}}
\put(3,182){\circle*{3}}
\put(57,172.5){\circle*{3}}
\dashline{2}(-141.27,75.11)(27.78,157.56)(158.44,22.26)
\dashline{2}(27.78,157.56)(3,182)
\dashline{2}(27.78,157.56)(57,172.5)
\dashline{2}(-141.27,75.12)(158.44,22.26)
\drawline(-141.27,75.12)(-91.772,131.06)
\drawline(-91.772,131.06)(-17.52,218)
\drawline(-91.772,131.06)(27.78,157.57)
\drawline(27.78,157.57)(-122.34,227.57)
\drawline(102.85,122.57)(27.78,157.57)
\drawline(27.78,157.57)(147.34,184.07)
\drawline(158.44,22.26)(102.85,122.57)
\drawline(102.85,122.57)(61.55,197.8)
\drawline(-91.772,131.06)(102.85,122.57)
\drawline(-41.5,190)(77.5,168.5)
\drawline(-91.772,131.06)(3,182)
\drawline(102.85,122.57)(57,172.5)
\put(-17.52,218){\vector(1,1){3}}
\put(-122.34,227.57){\vector(-2,1){3}}
\put(147.34,184.07){\vector(4,1){3}}
\put(61.55,197.8){\vector(-1,2){2}}
\put(-133,225){0}
\put(-27,222){$n\!-\!1$}
\put(152,181){0}
\put(44,203){$n\!-\!1$}
\put(-152,72){$U$}
\put(-103,130){$B$}
\put(23,146){$P$}
\put(105,121){$C$}
\put(160,18){$V$}
\put(-48,193){$X$}
\put(77,171){$Y$}
\put(-2,184){$R$}
\put(55,176){$Q$}
\put(-141.27,75.11){\arc{60}{5.85}{6.46}}
\put(-91.77,131.06){\arc{60}{5.464}{6.072}}
\put(102.84,122.56){\arc{60}{3.58}{4.2}}
\put(158.44,22.26){\arc{60}{3.32}{3.95}}
\put(-141.27,75.11){\arc{80}{5.44}{5.82}}
\put(-91.77,131.06){\arc{80}{6.07}{6.32}}
\put(102.84,122.56){\arc{80}{3.2}{3.58}}
\put(-41.5,193){\arc{65}{6.55}{6.8}}
\put(-123,76){{\footnotesize$\frac{\pi}{n}$}}
\put(-77,140){{\footnotesize$\frac{\pi}{n}$}}
\put(85,135){{\footnotesize$\frac{\pi}{n}$}}
\put(137,30.5){{\footnotesize$\frac{\pi}{n}$}}
\put(-62,132){\tiny$\beta$}
\put(-119,92){\footnotesize$\gamma$}
\put(-19,181){\tiny$\beta$}
\put(75,127){\footnotesize$\gamma$}
\end{picture}

==> (inline-17) <==
\begin{picture}(100,85)(-8,2)
\drawline(0,0)(100,0)
\drawline(0,0)(50,86.60254)
\drawline(100,0)(50,86.60254)
\drawline(0,0)(71.21163,49.86292)
\drawline(0,0)(81.08560,32.76071)
\drawline(100,0)(38.23853,66.23107)
\drawline(100,0)(18.91440,32.76071)
\drawline(42.42326,0)(50,86.60254)
\drawline(76.47706,0)(50,86.60254)
\drawline(42.42326,0)(71.21163,49.86292)
\drawline(76.47706,0)(38.23853,66.23107)
\drawline(81.08560,32.76071)(18.91440,32.76071)
\drawline(81.08560,32.76071)(32.10193,55.60217)
\drawline(73.77335,45.42589)(18.91440,32.76071)
\drawline(76.47706,0)(22.01650,38.13369)
\drawline(47.54670,0)(38.23853,66.23107)
\drawline(42.42326,0)(77.98350,38.13369)
\drawline(64.20385,0)(71.21163,49.86292)
\drawline(77.98350,38.13369)(22.01650,38.13369)
\drawline(64.20385,0)(32.10193,55.60217)
\drawline(73.77335,45.42589)(47.54670,0)
\drawline(44.38898,22.46831)(68.06896,27.50164)
\drawline(44.38898,22.46831)(73.77335,45.42589)
\drawline(44.38898,22.46831)(77.98350,38.13369)
\drawline(68.06896,27.50164)(60.49775,42.36098)
\drawline(68.06896,27.50164)(32.10193,55.60217)
\drawline(68.06896,27.50164)(22.01650,38.13369)
\drawline(60.49775,42.36098)(44.38898,22.46831)
\drawline(60.49775,42.36098)(47.54670,0)
\drawline(60.49775,42.36098)(64.20385,0)
\put(59.5,43.5){$A$}
\put(41,20.4){$B$}
\put(69,25){$C$}
\put(20,0.5){\large100}
\put(5,17){\large001}
\put(62,66){\large010}
\put(28,38.5){\large022}
\put(32.5,44){\large202}
\put(51.5,5){\large220}
\put(35,30.2){\large211}
\put(40.5,53){\large121}
\put(46,13.5){\large112}
\put(58.1,28.1){\tiny $\ast$00}
\put(78,38){$\ast$01}
\put(66.8,31.8){\tiny $\ast$02}
\put(17.5,38){$\ast$10}
\put(56.3,14.1){\tiny $\ast$11}
\put(76.6,0.3){$\ast$12}
\put(45.5,33){\tiny $\ast$20}
\put(38,0.3){$\ast$21}
\put(47.7,86.8){$\ast$22}
\put(61.9,32.8){\tiny 0$\ast$0}
\put(59.0,0.3){0$\ast$1}
\put(62.4,24.2){\tiny 0$\ast$2}
\put(27,54.7){1$\ast$0}
\put(70.1,38.3){\tiny 1$\ast$1}
\put(81.5,32){1$\ast$2}
\put(54.5,38.3){\tiny 2$\ast$0}
\put(71.5,49.5){2$\ast$1}
\put(-5,0.3){2$\ast$2}
\put(54.6,32.9){\tiny 00$\ast$}
\put(48.7,0.3){01$\ast$}
\put(53.9,18.7){\tiny 02$\ast$}
\put(74,45){10$\ast$}
\put(37.6,38.4){\small 11$\ast$}
\put(14.3,32){12$\ast$}
\put(61.6,38.2){\tiny 20$\ast$}
\put(33.9,66){21$\ast$}
\put(100,0.5){22$\ast$}
\end{picture}

==> (inline-18) <==
\begin{picture}(75,63)(-15,0)
\put(36,63){$\ast22$}
\put(32,56){$21\ast$}
\put(40,56){$2\!\ast\!1$}
\put(28,49){$1\!\ast\!0$}
\put(36,49){$\ast00$}
\put(44,49){$10\ast$}
\put(32,42){$02\ast$}
\put(40,42){$0\!\ast\!2$}
\put(36,35){$\ast11$}
\put(7.5,14){$\ast10$}
\put(16.2,14){$20\ast$}
\put(24,14){$1\!\ast\!1$}
\put(48.4,14){$11\ast$}
\put(56.4,14){$2\!\ast\!0$}
\put(64.8,14){$\ast01$}
\put(3.6,7){$12\ast$}
\put(12,7){$0\!\ast\!0$}
\put(20,7){$\ast02$}
\put(52.5,7){$\ast20$}
\put(60.5,7){$00\ast$}
\put(68.3,7){$1\!\ast\!2$}
\put(-0.2,0){$2\!\ast\!2$}
\put(8,0){$\ast21$}
\put(16.2,0){$01\ast$}
\put(56.6,0){$0\!\ast\!1$}
\put(64.5,0){$\ast12$}
\put(72.5,0){$22\ast$}
\put(15,28){001}
\put(57,28){010}
\put(23,28){112}
\put(49,28){121}
\put(31,28){220}
\put(41,28){202}
\put(36,16){022}
\put(36,9){211}
\put(36,2){100}
\dashline{4}(2,3)(37,62)
\dashline{4}(10,3)(41,55)
\dashline{4}(18,3)(45,48)
\dashline{4}(58,3)(31,48)
\dashline{4}(66,3)(35,55)
\dashline{4}(74,3)(39,62)
\dashline[-34]{2.5}(5,1)(72,1)
\dashline[-34]{2.5}(9,8)(68,8)
\dashline[-34]{2.5}(13,15)(64,15)
\end{picture}
\begin{picture}(110,100)(-10,-16)
\drawline(0,0)(100,0)
\drawline(0,0)(50,86.60254)
\drawline(100,0)(50,86.60254)
\drawline(42.42326,0)(71.21163,49.86292)
\drawline(76.47706,0)(38.23853,66.23107)
\drawline(81.08560,32.76071)(18.91440,32.76071)
\drawline(77.98350,38.13369)(22.01650,38.13369)
\drawline(64.20385,0)(32.10193,55.60217)
\drawline(73.77335,45.42589)(47.54670,0)
\put(59.45016,9.83048){\circle{39.32193}}
\put(38.23853,43.9175){\circle{44.62714}}
\put(73.77335,15.14196){\circle{60.56786}}
\put(50,54.28997){\circle{64.62513}}
\put(55.87527,26.64898){\circle{24.44692}}
\put(53.31356,31.70998){\circle{25.69486}}
\put(32.10193,18.53406){\circle{74.13622}}
\put(62.01188,33.77394){\circle{17.43902}}
\put(71.21163,38.46145){\circle{22.80295}}
\put(20,0.5){\large100}
\put(5,17){\large001}
\put(62,66){\large010}
\put(28,38.5){\large022}
\put(32.5,44){\large202}
\put(51.5,5){\large220}
\put(33,30){\large211}
\put(38.7,55){\large121}
\put(43.8,11.3){\large112}
\put(17.4,37.5){$\ast$10}
\put(56.3,13.1){$\ast$11}
\put(76.8,-2.4){$\ast$12}
\put(37.8,-2.4){$\ast$21}
\put(47.7,86.8){$\ast$22}
\put(59.0,0.3){0$\ast$1}
\put(27.7,55.5){1$\ast$0}
\put(-4,-2.5){2$\ast$2}
\put(48.7,0.3){01$\ast$}
\put(37.4,38.4){11$\ast$}
\put(14.3,32){12$\ast$}
\put(34.1,66.4){21$\ast$}
\put(100,-2.5){22$\ast$}
\put(71.3,50.1){2$\ast$1}
\put(73.8,45.6){10$\ast$}
\put(78,37.6){$\ast$01}
\put(81.4,32.2){1$\ast$2}
\put(53.9,17.8){02$\ast$}
\put(54,-13){200}
\put(81.4,44.4){020}
\put(13,52.5){002}
\put(70,-9){BC0}
\put(62,14.5){\small BC1}
\put(76,74){BC2}
\put(75.8,26.4){CA0}
\put(67.5,40.5){\tiny CA1}
\put(-1.5,31){CA2}
\put(48,64.2){AB0}
\put(42.1,43){AB1}
\put(97.5,19){AB2}
\end{picture}

==> (inline-19) <==
\begin{tabular}{cccc}
  Morley line label & 100 010 001 & 211 121 112 & 022 202 220 \\
associated point label & 200 020 002 & 011 101 110 & 122 212 221
\end{tabular}
\end{center}

\begin{figure}[h]  % This is figure 6.10.
\setlength{\unitlength}{9pt}
\begin{picture}(48,40)(36,12)
\drawline(83,29.44486)(69.97779,52)                  % 010
\drawline(49.35146,12)(71.21163,49.86292)            % 112
\drawline(46.45484,52)(69.54885,12)                  % 121
\drawline(81.08560,32.76071)(40,32.76071)            % 211
\drawline(40,38.13369)(77.98350,38.13369)            % 022
\drawline(57.27565,12)(40,41.92230)                  % 202
\drawline(73.77335,45.42589)(54.47490,12)            % 220
\put(59.45016,9.83048){\arc{39.32193}{3.26}{6.15}}   % BC0
\put(38.23853,43.9175){\arc{44.62714}{5.96}{7.8}}    % AB0
\put(73.77335,15.14196){\arc{60.56786}{3.04}{4.99}}  % AB2
\put(50,54.28997){\arc{64.62513}{0.06}{1.92}}        % BC2
\put(55.87527,26.64898){\circle{24.44692}}           % BC1
\put(53.31356,31.70998){\circle{25.69486}}           % AB1
\put(32.10193,18.53406){\arc{74.13622}{5.18}{6.46}}  % CA2
\put(62.01188,33.77394){\circle{17.43902}}           % CA1
\put(71.21163,38.46145){\circle{22.80295}}           % CA0
\put(76,41.6){010}
\put(47,38.3){022}
\put(40,42.2){202}
\put(71.5,40.7){220}
\put(76.7,32.9){211}
\put(45.3,50){121}
\put(47.8,12.3){112}
\put(71.3,50.1){2$\ast$1}
\put(73.8,45.6){10$\ast$}
\put(40,38.3){11$\ast$}
\put(55.1,37.1){2$\ast$0}
\put(65,38.3){20$\ast$}
\put(70.2,38.3){1$\ast$1}
\put(78,37.8){$\ast$01}
\put(43,32.9){$\ast$20}
\put(55.4,32.9){00$\ast$}
\put(62,31.7){0$\ast$0}
\put(67,32.9){$\ast$02}
\put(81.4,32.4){1$\ast$2}
\put(60,28.4){$\ast$00}
\put(54,18){02$\ast$}
\put(56.4,13.5){$\ast$11}
\put(59.7,25.3){0$\ast$2}
\put(78.8,43.8){020}
\put(54,39){221}
\put(60,38.4){011}
\put(64,33.2){212}
\put(52.7,28.85){101}
\put(65.85,28.45){110}
\put(64.4,24.4){122}
\put(79,12){BC0}
\put(40.2,12){BC0}
\put(61.5,14.7){BC1}
\put(39.6,24){BC2}
\put(79.4,50.8){BC2}
\put(76,27.2){CA0}
\put(67.5,40.5){CA1}
\put(51.7,50){CA2}
\put(59.8,50){AB0}
\put(39.5,20.7){AB0}
\put(44,42.4){AB1}
\put(43.8,12){AB2}
\put(64.2,44.5){AB2}
\end{picture}

==> (inline-20) <==
\begin{picture}(70,62)(10,2)
\dottedline{0.5}(15,0)(85,0)
\dottedline{0.5}(15,25.98076)(38.23853,66.23108)
\dottedline{0.5}(85,25.98076)(70,51.96152)
\dottedline{0.5}(42.42326,0)(71.21163,49.86292)
\dottedline{0.5}(76.47706,0)(38.23853,66.23108)
\dottedline{0.5}(81.08560,32.76071)(18.91440,32.76071)
\dottedline{0.5}(77.98350,38.13369)(22.01650,38.13369)
\dottedline{0.5}(64.20385,0)(32.10193,55.60217)
\dottedline{0.5}(73.77335,45.42589)(47.54670,0)
\put(59.45016,9.83048){\circle*{0.7}}
\put(38.23853,43.9175){\circle*{0.7}}
\put(73.77335,15.14196){\circle*{0.7}}
\put(50,54.28997){\circle*{0.7}}
\put(55.87527,26.64898){\circle*{0.7}}
\put(53.31356,31.70998){\circle*{0.7}}
\put(32.10193,18.53406){\circle*{0.7}}
\put(62.01188,33.77394){\circle*{0.7}}
\put(71.21163,38.46145){\circle*{0.7}}
\dashline{0.3}(32.10193,18.53406)(32.10193,40.37453) % 120
\dashline{0.3}(50,54.28997)(50,50.70799)             % 122
\dashline{0.3}(53.31356,31.70998)(53.31356,28.12799) % 020
\dashline{0.3}(59.45016,9.83048)(59.45016,31.67095)  % 000
\dashline{0.3}(62.01188,33.77394)(62.01188,30.19195) % 002
\dashline{0.3}(73.77335,15.14196)(73.77335,36.98244) % 102
\dashline{0.3}(32.10193,18.53406)(53.31356,6.28751)
\dashline{0.3}(32.10193,18.53406)(38.23853,22.07702)
\dashline{0.3}(38.23853,43.9175)(59.45016,31.67095)
\dashline{0.3}(50,54.28997)(71.21163,42.04343)
\dashline{0.3}(50,54.28997)(38.23853,47.49948)
\dashline{0.3}(53.31356,31.70998)(59.45016,35.25294)
\dashline{0.3}(55.87527,26.64898)(62.01188,30.19195)
\dashline{0.3}(55.87527,26.64898)(53.31356,28.12799)
\dashline{0.3}(62.01188,33.77394)(59.45016,35.25294)
\dashline{0.3}(71.21163,38.46145)(59.45016,31.67095)
\dashline{0.3}(73.77335,15.14196)(73.77335,36.98244)
\dashline{0.3}(73.77335,15.14196)(62.01188,8.35148)

\drawline(44.38898,22.46831)(68.06896,27.50164)
(60.49775,42.36098)(44.38898,22.46831)           % BCAB
\put(59.8,42.8){$A$}
\put(42.7,20.8){$B$}
\put(68.4,26.7){$C$}
\dashline[+10]{1}(50,54.28997)(59.45016,9.83048)
\dashline[+10]{1}(38.23853,43.9175)(73.77335,15.14196)
\dashline[+10]{1}(32.10193,18.53406)(71.21163,38.46145)
\put(59.45016,31.67095){\circle*{1}}  % 000
\put(55.87527,30.23097){\circle*{1}}  % 111
\put(50,28.86751){\circle*{1}}        % 222
\put(73.77335,40.56442){\circle*{1}}  % 101
\put(73.77335,36.98244){\circle*{1}}  % 102
\put(71.21163,42.04343){\circle*{1}}  % 201
\put(71.21163,16.62097){\circle*{1}}  % 221
\put(62.01188,30.19195){\circle*{1}}  % 002
\put(62.01188,8.35148){\circle*{1}}   % 012
\put(59.45016,35.25294){\circle*{1}}  % 200
\put(55.87527,4.80850){\circle*{1}}   % 011
\put(50,50.70799){\circle*{1}}        % 122
\put(53.31356,6.28751){\circle*{1}}   % 021
\put(53.31356,28.12799){\circle*{1}}  % 020
\put(38.23853,47.49948){\circle*{1}}  % 210
\put(38.23853,22.07702){\circle*{1}}  % 212
\put(32.10193,43.95652){\circle*{1}}  % 110
\put(32.10193,40.37453){\circle*{1}}  % 120

\put(60.2,31.4){{\tiny 000}}  % 000
\put(56.3,29.3){{\tiny 111}}  % 111
\put(47.7,28.8){{\tiny 222}}  % 222
\put(74.4,40.4){{\tiny 101}}  % 101
\put(74.4,36.7){{\tiny 102}}  % 102
\put(70.4,42.7){{\tiny 201}}  % 201
\put(70.5,15.3){{\tiny 221}}  % 221
\put(62.7,29.8){{\tiny 002}}  % 002
\put(61.2,7.0){{\tiny 012}}   % 012
\put(58.6,35.9){{\tiny 200}}  % 200
\put(55.1,3.5){{\tiny 011}}   % 011
\put(47.7,50.7){{\tiny 122}}  % 122
\put(51.3,5.3){{\tiny 021}}   % 021
\put(54.0,27.8){{\tiny 020}}  % 020
\put(39.0,47.2){{\tiny 210}}  % 210
\put(36.0,22.0){{\tiny 212}}  % 212
\put(29.9,43.5){{\tiny 110}}  % 110
\put(29.9,39.8){{\tiny 120}}  % 120

\drawline(71.21163,42.04343)(73.77335,40.56442) % 201 101
\drawline(50,50.70799)(73.77335,36.98244)       % 122 102
\drawline(38.23853,47.49948)(59.45016,35.25294) % 210 200
\drawline(59.45016,31.67095)(62.01188,30.19195) % 000 002
\drawline(32.10193,43.95652)(55.87527,30.23097) % 110 111
\drawline(32.10193,40.37453)(53.31356,28.12799) % 120 020
\drawline(50,28.86751)(71.21163,16.62097)       % 222 221
\drawline(38.23853,22.07702)(62.01188,8.35148)  % 212 012
\drawline(53.31356,6.28751)(55.87527,4.80850)   % 021 011

\drawline(32.10193,43.95652)(38.23853,47.49948) % 110 210
\drawline(32.10193,40.37453)(50,50.70799)       % 120 122
\drawline(59.45016,35.25294)(71.21163,42.04343) % 200 201
\drawline(38.23853,22.07702)(50,28.86751)       % 212 222
\drawline(55.87527,30.23097)(73.77335,40.56442) % 111 101
\drawline(53.31356,28.12799)(59.45016,31.67095) % 020 000
\drawline(62.01188,30.19195)(73.77335,36.98244) % 002 102
\drawline(53.31356,6.28751)(71.21163,16.62097)  % 021 221
\drawline(55.87527,4.80850)(62.01188,8.35148)   % 011 012

\drawline(32.10193,40.37453)(32.10193,43.95652)  % 120 110
\drawline(38.23853,22.07702)(38.23853,47.49948)  % 212 210
\drawline(50,28.86751)(50,50.70799)              % 222 122
\drawline(53.31356,6.28751)(53.31356,28.12799)   % 021 020
\drawline(55.87527,4.80850)(55.87527,30.23097)   % 011 111
\drawline(59.45016,31.67095)(59.45016,35.25294)  % 000 200
\drawline(62.01188,8.35148)(62.01188,30.19195)   % 012 002
\drawline(71.21163,16.62097)(71.21163,42.04343)  % 221 201
\drawline(73.77335,36.98244)(73.77335,40.56442)  % 102 101
\end{picture}

==> (inline-21) <==
\begin{picture}(360,330)(0,0)
\dashline{2}(0,0)(352,0)
\dashline{2}(0,215.7059)(352,215.7059)
\dashline{2}(0,285.0033)(352,285.0033)
\dashline{2}(0,322)(352,322)
\dashline{2}(0,0)(0,322)
\dashline{2}(233.9467,0)(233.9467,322)
\dashline{2}(256.6193,0)(256.6193,322)
\dashline{2}(352,0)(352,322)
\drawline(0,0)(352,215.7059)
\drawline(352,0)(0,215.7059)
\drawline(0,285.0033)(352,322)
\drawline(0,322)(352,285.0033)
\drawline(0,0)(233.9467,322)
\drawline(233.9467,0)(0,322)
\drawline(256.6193,0)(352,322)
\drawline(352,0)(256.6193,322)
\drawline(0,0)(264.8654,294.1615)  % origin to 1
\drawline(256.6193,0)(0,285.0033)
\drawline(233.9467,0)(352,285.0033)
\drawline(352,0)(224.1865,308.5663) % low rt to 0
\drawline(0,322)(313.5314,192.1323) % top lt to 2
\drawline(352,322)(139.2034,130.4029) % top rt to 3
\drawline(233.9467,322)(352,215.7059)
\drawline(0,285.0033)(313.5314,192.1323) % to 2
\drawline(0,215.7059)(264.8654,294.1615) % to 1
\drawline(352,215.7059)(224.1865,308.5663) % to 0
\drawline(352,285.0033)(139.2034,130.4029) % to 3
\drawline(233.9467,322)(313.5314,192.1323) % to 2
\drawline(256.6193,322)(139.2034,130.4029) % to 3
\drawline(233.9467,0)(264.8654,294.1615) % to 1
\drawline(256.6193,0)(224.1865,308.5663) % to 0
\drawline(0,215.7059)(256.6193,322)
\put(219,310){\large 0}
\put(265,295){\large 1}
\put(314,185){\large 2}
\put(133,123){\large 3}
\put(-9,-4){31}
\put(230,-8){01}
\put(252,-8){10}
\put(354,-4){20}
\put(-9,212){21}
\put(-10,282){12}
\put(-4,324){02}
\put(230,324){32}
\put(252,324){23}
\put(348,324){13}
\put(354,212){30}
\put(354,282){03}
\put(257,208){\small 00}
\put(224,208){\small 11}
\put(236,278){\small 22}
\put(259,278){\small 33}
\put(210.6415,205.6773){\circle{207.5537}}
\put(245.2830,303.5017){\circle*{3}}
\put(176,107.8529){\circle*{3}}
\put(292.9733,268.8529){\circle*{3}}
\put(128.3096,142.5017){\circle*{3}}
\put(304.3096,250.3546){\circle*{3}}
\put(116.9733,161){\circle*{3}}
\put(304.3096,161){\circle*{3}}
\put(116.9733,250.3546){\circle*{3}}
\put(292.9733,142.5017){\circle*{3}}
\put(128.3096,268.8529){\circle*{3}}
\put(245.2830,107.8529){\circle*{3}}
\put(176,303.5017){\circle*{3}}
\put(130.5,140.5){\small 05}
\put(307,158){\small 04}
\put(247,302.5){\small 06}
\put(296.5,241){\small 14}
\put(119,158){\small 24}
\put(172,110.5){\small 16}
\put(126,260){\small 15}
\put(290,273){\small 25}
\put(246,103){\small 26}
\put(117,242.5){\small 34}
\put(282.5,140.5){\small 35}
\put(171.5,305){\small 36}
\thicklines
\drawline(224.1865,308.5663)(264.8654,294.1615)
\drawline(224.1865,308.5663)(313.5314,192.1323)
\drawline(224.1865,308.5663)(139.2034,130.4029)
\drawline(264.8654,294.1615)(313.5314,192.1323)
\drawline(264.8654,294.1615)(139.2034,130.4029)
\drawline(313.5314,192.1323)(139.2034,130.4029)
\end{picture}
\begin{tabular}{c@{\hspace{2pt}}c@{\quad}|@{\quad}c
 @{\hspace{2pt}}c@{\quad}|@{\quad}c@{\hspace{2pt}}c}
Sets of points & Centre & Sets of points & Centre & Sets of points & Centre \\[3pt]
 \{0,1,33,23,32,22\} & 06 & \{0,2,31,12,33,10\} & 05
 & \{0,3,20,10,23,13\} & 04 \\
 \{1,0,30,20,31,21\} & 16 & \{1,2,03,33,00,30\} & 14
 & \{1,3,23,02,21,00\} & 15 \\
 \{2,0,32,13,30,11\} & 25 & \{2,1,01,31,02,32\} & 24
 & \{2,3,11,00,10,01\} & 26 \\
 \{3,0,21,11,22,12\} & 34 & \{3,1,22,01,20,03\} & 35
 & \{3,2,12,03,13,02\} & 36
\end{tabular}
\begin{picture}(360,560)(-80,-90)
\dashline{2}(0,0)(352,0)
\dashline{2}(0,215.7059)(352,215.7059)
\dashline{2}(0,285.0033)(352,285.0033)
\dashline{2}(0,322)(352,322)
\dashline{2}(0,0)(0,322)
\dashline{2}(233.9467,0)(233.9467,322)
\dashline{2}(256.6193,0)(256.6193,322)
\dashline{2}(352,0)(352,322)
\dottedline{3}(0,0)(352,215.7059)
\dottedline{3}(352,0)(0,215.7059)
\dottedline{3}(0,285.0033)(352,322)
\dottedline{3}(0,322)(352,285.0033)
\dottedline{3}(0,0)(233.9467,322)
\dottedline{3}(233.9467,0)(0,322)
\dottedline{3}(256.6193,0)(352,322)
\dottedline{3}(352,0)(256.6193,322)
\dottedline{3}(0,0)(264.8654,294.1615)  % origin to 1
\dottedline{3}(256.6193,0)(0,285.0033)
\dottedline{3}(233.9467,0)(352,285.0033)
\dottedline{3}(352,0)(224.1865,308.5663) % low rt to 0
\dottedline{3}(0,322)(313.5314,192.1323) % top lt to 2
\dottedline{3}(352,322)(139.2034,130.4029) % top rt to 3
\dottedline{3}(233.9467,322)(352,215.7059)
\dottedline{3}(0,285.0033)(313.5314,192.1323) % to 2
\dottedline{3}(0,215.7059)(264.8654,294.1615) % to 1
\dottedline{3}(352,215.7059)(224.1865,308.5663) % to 0
\dottedline{3}(352,285.0033)(139.2034,130.4029) % to 3
\dottedline{3}(233.9467,322)(313.5314,192.1323) % to 2
\dottedline{3}(256.6193,322)(139.2034,130.4029) % to 3
\dottedline{3}(233.9467,0)(264.8654,294.1615) % to 1
\dottedline{3}(256.6193,0)(224.1865,308.5663) % to 0
\dottedline{3}(0,215.7059)(256.6193,322)
\put(245.2830,303.5017){\circle*{4}}
\put(176,107.8529){\circle*{4}}
\put(292.9733,268.8529){\circle*{4}}
\put(128.3096,142.5017){\circle*{4}}
\put(304.3096,250.3546){\circle*{4}}
\put(116.9733,161){\circle*{4}}
\put(304.3096,161){\circle*{4}}
\put(116.9733,250.3546){\circle*{4}}
\put(292.9733,142.5017){\circle*{4}}
\put(128.3096,268.8529){\circle*{4}}
\put(245.2830,107.8529){\circle*{4}}
\put(176,303.5017){\circle*{4}}
\put(245.2830,303.5017){\circle{43.3912}}
\put(176,107.8529){\circle{412.8353}}
\put(292.9733,268.8529){\circle{158.8554}}
\put(128.3096,142.5017){\circle{383.5105}}
\put(304.3096,250.3546){\circle{117.8967}}
\put(116.9733,161){\circle{398.0139}}
\put(304.3096,161){\circle{335.8295}}
\put(116.9733,250.3546){\circle{243.9942}}
\put(292.9733,142.5017){\circle{308.4858}}
\put(128.3096,268.8529){\circle{277.7623}}
\put(245.2830,107.8529){\circle{216.8941}}
\put(176,303.5017){\circle{353.9389}}
\thicklines
\put(210.6415,205.6773){\circle{207.5537}}
\put(210.6415,205.6773){\circle{208}}
\drawline(224.1865,308.5663)(264.8654,294.1615)
\drawline(224.1865,308.5663)(313.5314,192.1323)
\drawline(224.1865,308.5663)(139.2034,130.4029)
\drawline(264.8654,294.1615)(313.5314,192.1323)
\drawline(264.8654,294.1615)(139.2034,130.4029)
\drawline(313.5314,192.1323)(139.2034,130.4029)
\end{picture}

==> (inline-22) <==
\begin{picture}(400,450)(-210,-200)
\setlength{\unitlength}{5pt}
\put(4.16708,-12.102){\circle{32.48538}}
\put(-0.457556,1.32884){\circle{20.19655}}
\put(-8.05809,23.4024){\circle{53.38934}}

\thicklines
\spline(-11.311357,49.8981)   % theta = pi/3  i.e. *22    [[7PI/180]]  0+
(-9.45518,42.02769)      %         %507       %506 77pi/90
(-7.50995,33.8616)      %  11pi/36    %482 74pi/90
(-7.0061,31.7675)       %                          73pi/90
(-6.5544,29.9001)       %                          72pi/90
(-6.1466,28.2237)       %                          71pi/90     0'
(-5.7759,26.7095)      %                           70pi/90
(-5.4371,25.3344)      %  10pi/36   %     %466=487 69pi/90
(-4.09016,19.98279)    %   9pi/36  %486       %483 64pi/90
(-2.339245,13.50842)   %   7pi/36  %485       %484 54pi/90
(-1.68823,11.35184)    %                           49pi/90          4"
(-1.5676,10.9739)      %                           48pi/90
(-1.105745,9.60133)    %   5pi/36  %474=%489  %488 44pi/90
(0.0009775,6.884812)   %   3pi/36  %476       %490 34pi/90
(1.2915,4.842538)      %    pi/36  %478       %491 24pi/90
(2.187596,4.019536)    %                           19pi/90   0 = *00
(3.527163,3.359156)   %    -pi/36  %480       %492 14pi/90
(4.3161,3.1660)       %                            12pi/90
(4.80483,3.09329)     %                            11pi/90     8'
(6.0762,3.0194)       %                             9pi/90
(8.0203,3.1049)       %                             7pi/90
(9.4552,3.25568)     % C          -%495 -%479=-%496=%498 6pi/90
(14.4087,4.04024)      %  -3pi/36  %493       %494  4pi/90
(19.316778,4.994546)    %          %499       %500  3pi/90
(23.22967,5.80863)     %           %502=%503  %504 2.5pi/90
(29.087729,7.07186)    %           %501       %505  2pi/90
(38.8361,9.2333)      %            %509       %508 1.5pi/90
\spline % (11.311357,-49.8981)   % theta = pi/3    [[7PI/180]]   0-
(9.45518,-42.02769)
(7.50995,-33.8616)      %  11pi/36
(7.0061,-31.7675)       %
(6.5544,-29.9001)       %
(6.14657,-28.2237)      %                                   0"
(5.7759,-26.7095)      %
(5.4371,-25.3344)      %  10pi/36   -%466 -%487 69pi/90
(4.09016,-19.98279)    %   9pi/36   -%486 -%483 64pi/90
(2.339245,-13.50842)   %   7pi/36   -%472   54pi/90
(1.68823,-11.35184)    %                              4'
(1.5676,-10.9739)      %                   -48pi/90
(1.105745,-9.60133)    %   5pi/36          -44pi/90
(0.773114,-8.694165)    %
(-0.0009775,-6.884812)   %   3pi/36  -%476 34pi/90
(-1.2915,-4.842538)      %    pi/36
(-2.187596,-4.019536)    %                   0_4
(-3.527163,-3.359156)   %    -pi/36
(-4.3161,-3.1660)       %
(-4.80483,-3.09329)        %                        8"
(-6.0762,-3.0194)       %
(-8.0203,-3.1049)       %
(-9.4552,-3.25568)   % B
(-14.4087,-4.04024)      %  -3pi/36
(-19.316778,-4.994546)
(-23.22967,-5.80863)
(-29.087729,-7.07186)
(-38.8361,-9.2333)
\spline
(40.32805,-11.14057) % %531  %532   8pi/90   [[-53PI/180]] 2+
(37.9646,-10.3426)   %                   8.5pi/90
(35.8643,-9.6249)  %          %529  %530   9pi/90
(32.29545,-8.3820) %          %527  %528  10pi/90
(29.3774,-7.33715)  %        -%549 -%550 169pi/90
(26.94758,-6.44051) %         %525  %526  12pi/90
(19.838,-3.5810)
(18.0683,-2.77526)
(17.13907,-2.32699)   %                   7"
(16.3045,-1.90567)
(14.5501,-0.9442)
(13.6781,-0.4153)
(13.1573,-0.0777)
(12.6784,0.2499)
(12.0292,0.7262)
(11.1015,1.4902)
(10.3301,2.2313)
(9.6839,2.9630)
(9.4552,3.25568)      %               C
(8.6836,4.4438)
(8.5224,4.74845)      %                   2'
(8.3017,5.2139)
(7.9864,6.0182)
(7.7320,6.8684)
(7.607285,7.40613)     %                   *02
% (7.5355,7.7782)(7.3957,8.7640)(7.3395,9.4000)(7.2958,10.4305)
% (7.3422,12.4081)(7.5684,14.8409)(8.0387,17.9661)(8.40015,19.9090)
% (8.8049,21.87718)     %                 7_4
% (8.8761,22.2081)
(7.4191,8.5598)(7.3139,9.8458)(7.2977,11.3074)(7.38296,13.0047)
(7.5912,15.0243)(7.9584,17.497)(8.5446,20.6308)(9.4552,24.7801)
(10.8883,30.6016)(12.3228,36.0329)
(13.261218,39.46766)       %                     3"
(13.8040,41.4248)
(14.4056,43.5738)    %   -%516 -%517  100pi/90
(15.0753,45.9449)
(15.8244,48.5752)
(16.31768,50.29638)
\spline(-40.32805,11.14057)      %   [[-53PI/180]]  2-
(-37.9646,10.3426)   %                  [ 8.5pi/90 ]
(-35.8643,9.6249)
(-32.29545,8.3820)
(-29.3774,7.33715)         %                  *10
(-26.94758,6.44051) %         -%525  -%526
(-19.838,3.5810)
(-18.0683,2.77526)
(-17.13907,2.32699)      %                     7'
(-16.3045,1.90567)
(-14.5501,0.9442)
(-13.6781,0.4153)
(-13.1573,0.0777)
(-12.6784,-0.2499)
(-12.0292,-0.7262)
(-11.1015,-1.4902)
(-10.3301,-2.2313)
(-9.6839,-2.9630)
(-9.4552,-3.25568)          %                 B
(-8.6836,-4.4438)
(-8.5224,-4.74845)      %                   2"
(-8.3017,-5.2139)
(-7.9864,-6.0182)
(-7.7320,-6.8684)
(-7.607285,-7.40613)     %                   2_4
(-7.5355,-7.7782)
(-7.3957,-8.7640)
(-7.3395,-9.4000)
(-7.2958,-10.4305)
(-7.3422,-12.4081)
(-7.5684,-14.8409)
(-8.0387,-17.9661)
(-8.40015,-19.9090)
(-8.8049,-21.87718)     %                 *21
(-8.8761,-22.2081)
(-13.261218,-39.46766)  %                     3'
(-14.4056,-43.5738)
\spline(34.54587,31.12171) % %523 %524 175pi/90  [[67PI/180]]  1+
(24.9918455,21.77155)    %   %520 %521 173pi/90
(16.51448,12.97197)
(12.77109,8.56224)    %      %439 %440 165pi/90
(10.7844,5.75556)     %                          5'
(10.44054,5.18955) %         %441 %442  16pi/9
(9.4552,3.25568)
(8.7494,0.94718)  %          %443 %444  15pi/9
(8.773,-2.3004)   %          %446 %445  14pi/9
(8.8379556,-2.61687)     %                        6"
(9.9211,-5.6348) %           %447 %448  13pi/9
(12.5087,-9.9707)  %         %449 %450  12pi/9
(18.2005,-17.34695) %        %451 %452  11pi/9
(19.11856,-18.44861)  %  %555 %556
(24.0491,-24.1914) %         %455 %456   7pi/6
(32.63067,-33.832845) %  %429  %430               1'
(35.8587,-37.4021)   %       %453 %454  10pi/9
(39.8081,-41.74439)   % -%437 -%438  9pi/10
\spline(-34.54587,-31.12171)  %                  [[67PI/180]]   1-
(-24.9918455,-21.77155)
(-16.51448,-12.97197)  % -%551 -%552 79pi/90
(-12.77109,-8.56224)  %  -%439 -%440
(-10.7844,-5.75556)     %                          5"
(-10.44054,-5.18955) %  -%441 -%442
(-9.4552,-3.25568)    %    B
(-8.7494,-0.94718)   %  % %
(-8.773,2.3004)
(-8.8379556,2.61687)     %                        6'
(-9.9211,5.6348)
(-12.5087,9.9707)
(-18.2005,17.34695)
(-19.11856,18.44861)  %  -%555 -%556
(-24.0491,24.1914)    % -%455 -%456
(-32.63067,33.832845) %  %429  %430               1"
(-35.8587,37.4021)    % -%453 -%454
(-39.8081,41.74439)%     %437  %438
\put(17.13907,-2.32699){\circle*{0.5}}    %    19pi/90   7"
\put(2.187596,4.019536){\circle*{0.5}}    % *00
\put(7.607285,7.40613){\circle*{0.5}}     % *02    %405 %406
\put(-1.68823,11.35184){\circle*{0.5}}   % theta = pi/6  %407 %408 49pi/90 4"
\put(13.261218,39.46766){\circle*{0.5}}  %         %409 %410  79pi/90     3"
\put(-11.311357,49.8981){\circle*{0.5}}     % *22  %411 %412  79pi/90
\put(-8.8049,-21.87718){\circle*{0.5}}      % *21  %413 %414 109pi/90
\put(6.14657,-28.2237){\circle*{0.5}}     %        %415 %416 109pi/90    0"
\put(-8.5224,-4.74845){\circle*{0.5}}     %        %417 %418 139pi/90    2"
\put(0.773114,-8.694165){\circle*{0.5}}    % *11   %419 %420 139pi/90
\put(-29.3774,7.33715){\circle*{0.5}}      %  *10  %421 %422 169pi/90
\put(-4.80483,-3.09329){\circle*{0.5}}    %       %423 %424 169pi/90    8"
\put(-10.7844,-5.75556){\circle*{0.5}}   % %425=457 %426=459  19pi/90    5"
\put(-9.753068,5.27455){\circle*{0.5}}    %  *20   %427 %428  49pi/90
\put(-32.63067,33.832845){\circle*{0.5}}  %        %429 %430  79pi/90    1"
\put(19.11856,-18.44861){\circle*{0.5}}    % *12   %431 %432 109pi/90
\put(8.8379556,-2.61687){\circle*{0.5}}    %       %433 %434 139pi/90    6"
\put(16.51448,12.971967){\circle*{0.5}}    %  *01  %435 %436 169pi/90
\put(4.80483,3.09329){\circle*{0.5}}    %                8'
\put(1.68823,-11.35184){\circle*{0.5}}   %               4'
\put(-17.13907,2.32699){\circle*{0.5}}    %              7'
\put(-13.261218,-39.46766){\circle*{0.5}}  % -%409 -%410 3'
\put(-6.14657,28.2237){\circle*{0.5}}   %   -%415 -%416  0'
\put(8.5224,4.74845){\circle*{0.5}}   %     -%417 -%418  2'
\put(10.7844,5.75556){\circle*{0.5}}   % -%425=-457 -%426=-459 5'
\put(32.63067,-33.832845){\circle*{0.5}}  %  -%429 -%430 1'
\put(-8.8379556,2.61687){\circle*{0.5}}  %  -%433 -%434  6'

\thinlines
\drawline(-8.8049,-21.87718)(-11.311357,49.8981)  % *21 *22
\drawline(16.51448,12.971967)(-9.4552,-3.25568)   % *01  B
\drawline(-29.3774,7.33715)(19.11856,-18.44861)   % *10 *12
\drawline(-11.311357,49.8981)(19.11856,-18.44861) % *22 *12
\drawline(16.51448,12.971967)(-8.8049,-21.87718)  % *01 *21
\drawline(-29.3774,7.33715)(9.4552,3.25568)      % *10  C
\dashline{1}(-10.7844,-5.75556)(13.261218,39.46766)  %  5" 3"
\dashline{1}(6.14657,-28.2237)(-32.63067,33.832845)  %  0" 1"
\dashline{1}(-9.4552,-3.25568)(17.13907,-2.32699)    %  B  7"
\dashline{1}(6.14657,-28.2237)(13.261218,39.46766)   %  0" 3"
\dashline{1}(9.4552,3.25568)(-10.7844,-5.75556)      %  C  5"
\dashline{1}(-32.63067,33.832845)(17.13907,-2.32699) %  1" 7"
\thicklines
\dottedline{0.6}(-9.4552,-3.25568)(10.7844,5.75556)
\dottedline{0.6}(-6.14657,28.2237)(-13.261218,-39.46766)
\dottedline{0.6}(32.63067,-33.832845)(-17.13907,2.32699)
\dottedline{0.6}(32.63067,-33.832845)(-6.14657,28.2237)
\dottedline{0.6}(10.7844,5.75556)(-13.261218,-39.46766)
\dottedline{0.6}(-17.13907,2.32699)(9.4552,3.25568)
\put(-10.2,48){8}
\put(1.8,4.5){0}       %    % *00
\put(0.3,-8){4}         % *11
\put(-8.1,-22.5){7}    % *21
\put(7.9,7.9){2}         % *02
\put(-29.3,7.8){3}         % *10
\put(-11.7,3.4){6}          % *20
\put(19.7,-19){5}        % *12
\put(17.2,12){1}         % *01
% \put(-12.5,-5.5){$B$}
% \put(12,1.5){$C$}
\put(6.7,-30.1){$0^{\prime\prime}$}
\put(13.8,39){$3^{\prime\prime}$}
\put(-32,33.3){$1^{\prime\prime}$}
\put(-9.2,-6.7){$2^{\prime\prime}$}
\put(-0.9,11.7){$4^{\prime\prime}$}
\put(-12.5,-5.8){$5^{\prime\prime}$}
\put(9.5,-4.5){$6^{\prime\prime}$}
\put(17,-2.1){$7^{\prime\prime}$}
\put(-5.3,-2.7){$8^{\prime\prime}$}
\put(2,-12.2){$4^{\prime}$}
\put(6.2,4.5){$2^{\prime}$}
\put(-5.8,28){$0^{\prime}$}
\put(32.7,-33.3){$1^{\prime}$}
\put(-12.6,-40){$3^{\prime}$}
\put(10.3,6.2){$5^{\prime}$}
\put(-8.6,0.6){$6^{\prime}$}
\put(-17.6,2.6){$7^{\prime}$}
\put(3.1,1){$8^{\prime}$}
\end{picture}

==> (inline-23) <==
\begin{picture}(400,410)(-180,-270)
\setlength{\unitlength}{9pt}
\put(4.16708,-12.102){\circle{32.48538}}
\put(-0.457556,1.32884){\circle{20.19655}}
\put(-8.05809,23.4024){\arc{53.38934}{0.3}{1.7}}

\thicklines
\spline % (-11.311357,49.8981)   % theta = pi/3[[7PI/180]]   0+
% (-9.45518,42.02769)
% (-7.50995,33.8616)      %  11pi/36
% (-5.4371,25.3344)      %  10pi/36
% (-4.09016,19.98279)    %   9pi/36
(-2.339245,13.50842)   %   7pi/36  %485       %484 54pi/90
(-1.68823,11.35184)    %                           49pi/90          4"
(-1.5676,10.9739)      %                           48pi/90
(-1.105745,9.60133)    %   5pi/36  %474=%489  %488 44pi/90
(0.0009775,6.884812)   %   3pi/36  %476       %490 34pi/90
(1.2915,4.842538)      %    pi/36  %478       %491 24pi/90
(2.187596,4.019536)    %                           19pi/90   0 = *00
(3.527163,3.359156)   %    -pi/36  %480       %492 14pi/90   8' ??
(4.3161,3.1660)       %                            12pi/90
(4.80483,3.09329)     %                            11pi/90     8'
(6.0762,3.0194)       %                             9pi/90
(8.0203,3.1049)       %                             7pi/90
(9.4552,3.25568)     % C          -%495 -%479=-%496=%498 6pi/90
(14.4087,4.04024)      %  -3pi/36
(19.316778,4.994546)
% (23.22967,5.80863)
% (29.087729,7.07186)
% (38.8361,9.2333)
\spline % (11.311357,-49.8981)   % theta = pi/3  [[7PI/180]]    0-
% (9.45518,-42.02769)
% (7.50995,-33.8616)      %  11pi/36
% (7.0061,-31.7675)       %
(6.5544,-29.9001)       %
(6.50545,-29.6883)
(6.1466,-28.2237)       %                          0" ?
(5.7759,-26.7095)      %
(5.4371,-25.3344)      %  10pi/36
(4.09016,-19.98279)    %   9pi/36
(2.339245,-13.50842)   %   7pi/36
(1.68823,-11.35184)    %                               4' ?
(1.5676,-10.9739)      %                          0
(1.105745,-9.60133)    %   5pi/36
(-0.0009775,-6.884812)   %   3pi/36
(-1.2915,-4.842538)      %    pi/36
(-2.187596,-4.019536)    %                 0_4
(-3.527163,-3.359156)   %    -pi/36
(-4.3161,-3.1660)       %
(-4.80483,-3.09329)
(-6.0762,-3.0194)       %
(-8.0203,-3.1049)       %
(-9.4552,-3.25568)   % B
(-14.4087,-4.04024)      %  -3pi/36
% (-19.316778,-4.994546)
% (-23.22967,-5.80863)
% (-29.087729,-7.07186)
% (-38.8361,-9.2333)
\spline
% (40.32805,-11.14057)            2+
% (35.8643,-9.6249)
% (32.29545,-8.3820)
% (29.3774,-7.33715)
% (26.94758,-6.44051)
(19.838,-3.5810)
(18.0683,-2.77526)
(17.13907,-2.32699)   %                   7"
(16.3045,-1.90567)
(14.5501,-0.9442)(13.6781,-0.4153)(13.1573,-0.0777)
(12.6784,0.2499)(12.0292,0.7262)(11.1015,1.4902)
(10.3301,2.2313)(9.6839,2.9630)(9.4552,3.25568)
(8.6836,4.4438)
(8.5224,4.74845)      %                   2'
(8.3017,5.2139)(7.9864,6.0182)(7.7320,6.8684)
(7.607285,7.40613)     %                   *02
(7.5355,7.7782)(7.3957,8.7640)(7.3395,9.4000)
(7.2958,10.4305)(7.3422,12.4081)(7.5684,14.8409)
% (8.0387,17.9661)(8.40015,19.9090)(8.8761,22.2081)
% (13.261218,39.46766)(14.4056,43.5738)
\spline                  %                              2-
(-17.13907,2.32699)      %                     7'
(-16.3045,1.90567)
(-14.5501,0.9442)
(-13.6781,0.4153)(-13.1573,0.0777)
(-12.6784,-0.2499)(-12.0292,-0.7262)(-11.1015,-1.4902)
(-10.3301,-2.2313)(-9.6839,-2.9630)
(-9.4552,-3.25568)(-8.6836,-4.4438)(-8.5224,-4.74845)
(-8.3017,-5.2139)(-7.9864,-6.0182)(-7.7320,-6.8684)
(-7.607285,-7.40613)     %                   2_4
(-7.5355,-7.7782)(-7.3957,-8.7640)(-7.3395,-9.4000)
(-7.2958,-10.4305)(-7.3422,-12.4081)(-7.5684,-14.8409)
(-8.0387,-17.9661)(-8.40015,-19.9090)
(-8.8049,-21.87718)     %                 7 = *21
(-8.8761,-22.2081)
\spline              %                                1+
(16.51448,12.97197)  % %551 %552
(12.77109,8.56224)
(10.7844,5.75556)     %                          5'
(10.44054,5.18955)(9.4552,3.25568)
(8.7494,0.94718)(8.773,-2.3004)
(8.8379556,-2.61687)     %                        6"
(9.9211,-5.6348)
(12.5087,-9.9707)(18.2005,-17.34695)
(19.11856,-18.44861)  %  %555 %556
% (24.0491,-24.1914)
% (32.63067,-33.832845)(35.8587,-37.4021)(39.8081,-41.74439)
\spline
% (-34.54587,-31.12171)(-24.9918455,-21.77155)         1-
% (-16.51448,-12.97197)  %   -%551 -%552
(-12.77109,-8.56224)
(-10.44054,-5.18955)(-9.4552,-3.25568)
(-8.7494,-0.94718)(-8.773,2.3004)
(-9.9211,5.6348)  %
(-12.5087,9.9707)
% (-18.2005,17.34695)
% (-24.0491,24.1914)(-32.63067,33.832845)
%  %454    %456      %429      %430
%(-35.8587,37.4021)(-39.8081,41.74439)
\put(17.13907,-2.32699){\circle*{0.3}}        %   7"
\put(2.187596,4.019536){\circle*{0.3}}      % *00
\put(7.607285,7.40613){\circle*{0.3}}       % *02
\put(-1.68823,11.35184){\circle*{0.3}}   % theta = pi/6   4"
% \put(13.261218,39.46766){\circle*{0.3}}     %   3"
\put(-11.311357,49.8981){\circle*{0.3}}     % *22
\put(-8.8049,-21.87718){\circle*{0.3}}      % *21
\put(6.14657,-28.2237){\circle*{0.3}}         %  0"
\put(-8.5224,-4.74845){\circle*{0.3}}         %   2"
\put(0.773114,-8.694165){\circle*{0.3}}     % *11
\put(-29.3774,7.33715){\circle*{0.3}}       %  *10
\put(-4.80483,-3.09329){\circle*{0.3}}        %   8"
\put(-10.7844,-5.75556){\circle*{0.3}}        %   5"
\put(-9.753068,5.27455){\circle*{0.3}}      %  *20
% \put(-32.63067,33.832845){\circle*{0.3}}  % %429 %430   1"
\put(19.11856,-18.44861){\circle*{0.3}}     % *12
\put(8.8379556,-2.61687){\circle*{0.3}}       %   6"
\put(4.80483,3.09329){\circle*{0.3}}    %                8'
\put(1.68823,-11.35184){\circle*{0.3}}   %               4'
\put(-17.13907,2.32699){\circle*{0.3}}    %              7'
\put(8.5224,4.74845){\circle*{0.3}}   %     -%417 -%418  2'
\put(10.7844,5.75556){\circle*{0.3}}   % -%425=-457 -%426=-459 5'
\put(-8.8379556,2.61687){\circle*{0.3}}  %  -%433 -%434  6'
\put(16.51448,12.971967){\circle*{0.3}}     %  *01
\thinlines
\drawline(-8.8049,-21.87718)(-10.0582,14.0105)
\drawline(16.51448,12.971967)(-9.4552,-3.25568)
\drawline(-14.8286,-0.3985)(19.11856,-18.44861)
\drawline(3.9036,15.7247)(19.11856,-18.44861)
\drawline(16.51448,12.971967)(-8.8049,-21.87718)
\drawline(-15.3976,5.8679)(9.4552,3.25568)
\dashline{1}(-10.7844,-5.75556)(-0.0973,14.3437)  %  5" 3"   X
\dashline{1}(6.14657,-28.2237)(-13.2421,2.8046)  %  0" 1"   X
\dashline{1}(-9.4552,-3.25568)(17.13907,-2.32699)    %  B  7"
\dashline{1}(6.14657,-28.2237)(10.8897,16.9039)   %  0" 3"   X
\dashline{1}(9.4552,3.25568)(-10.7844,-5.75556)      %  C  5"
\dashline{1}(-7.7458,15.7029)(17.13907,-2.32699) %  1" 7"   X
\thicklines
\dottedline{0.3}(-9.4552,-3.25568)(10.7844,5.75556)     % B 5'
\dottedline{0.3}(-4.7237,14.6854)(-12.2448,-29.7975) % 0' 3'  T B  done
\dottedline{0.3}(22.6767,-26.6008)(-17.13907,2.32699) % 1' 7'  R   done
\dottedline{0.3}(22.9364,-18.3187)(3.7897,12.7096)  % 1' 0' T R  done
\dottedline{0.3}(10.7844,5.75556)(-8.4521,-30.4230)  % 5' 3'     B done
\dottedline{0.3}(-17.13907,2.32699)(9.4552,3.25568)      % 7' C

\put(1.9,4.4){0}           % *00
\put(0.4,-10){4}         % *11
\put(-8.4,-22.3){7}    % *21
\put(7.7,7.8){2}         % *02
\put(-9.3,4.2){6}          % *20
\put(19.5,-19){5}        % *12
\put(16.9,12.5){1}         % *01
\put(-10.9,-4.4){$B$}
\put(10.8,2.6){$C$}
\put(6.6,-29.1){$0^{\prime\prime}$}
\put(-9.2,-6){$2^{\prime\prime}$}
\put(-1.1,11.6){$4^{\prime\prime}$}
\put(-11,-7.1){$5^{\prime\prime}$}
\put(9.3,-3.6){$6^{\prime\prime}$}
\put(17.2,-2){$7^{\prime\prime}$}
\put(-5,-4.3){$8^{\prime\prime}$}
\put(0.6,-12){$4^{\prime}$}
\put(7.4,4.6){$2^{\prime}$}
\put(10.5,6.4){$5^{\prime}$}
\put(-8.6,1.6){$6^{\prime}$}
\put(-16.8,2.4){$7^{\prime}$}
\put(4.6,1.9){$8^{\prime}$}
\end{picture}
\begin{tabular}{ccc@{\qquad}ccc@{\qquad}ccc@{\qquad}ccc}
0 & 1 & 2 & $0^{\prime}$ & $3^{\prime}$ & $6^{\prime}$ &
$0^{\prime\prime}$ & $1^{\prime\prime}$ & $2^{\prime\prime}$ &
$0^{\prime\prime\prime}$ & $3^{\prime\prime\prime}$ &
 $6^{\prime\prime\prime}$ \\
3 & 4 & 5 & $1^{\prime}$ & $4^{\prime}$ & $7^{\prime}$ &
$3^{\prime\prime}$ & $4^{\prime\prime}$ & $5^{\prime\prime}$ &
$1^{\prime\prime\prime}$ & $4^{\prime\prime\prime}$ &
 $7^{\prime\prime\prime}$ \\
6 & 7 & 8 & $2^{\prime}$ & $5^{\prime}$ & $8^{\prime}$ &
$6^{\prime\prime}$ & $7^{\prime\prime}$ & $8^{\prime\prime}$ &
$2^{\prime\prime\prime}$ & $5^{\prime\prime\prime}$ &
 $8^{\prime\prime\prime}$
\end{tabular}
\begin{picture}(400,390)(-210,-204)
\setlength{\unitlength}{7.3pt}
\put(0,0){\circle*{0.3}}           % M
\put(-10,0){\circle*{0.3}}         % B
\put(10,0){\circle*{0.3}}          % C
\put(0,-12.7994){\circle{32.48538}}    % circumcentre of 057
\put(0,12.7994){\circle{32.48538}}     % reflexion of ,, in BC
\put(-0.5,-13.1){$\odot$}
% \put(0,1.4054){\circle{20.19655}}
% \put(0,24.75086){\circle{53.38934}}
\put(12.07067,-1.93093){\circle*{0.3}}    % 5"'
\put(12.5,-1.8){$5^{\prime\prime\prime}$}
\put(12.07067,1.93093){\circle*{0.3}}     % 5'
\put(12.5,1.3){$5^{\prime}$}
\put(15.4477,-7.7801){\circle*{0.3}}      % 7"
\put(16,-7.8){$7^{\prime\prime}$}
\put(12.07067,-23.6679){\circle*{0.3}}    % 5
\put(12.5,-24){$5$}
\put(-15.4477,-7.7801){\circle*{0.3}}     % 7"'
\put(-16.5,-7.5){$7^{\prime\prime\prime}$}
\put(-15.4477,7.7801){\circle*{0.3}}      % 7'
\put(-17,7.5){$7^{\prime}$}
\put(3.3770,-28.687167){\circle*{0.3}}    % 0"'
\put(3,-30){$0^{\prime\prime\prime}$}
\put(3.3770,28.687167){\circle*{0.3}}     % 0'
\put(1.9,27.5){$0^{\prime}$}
\put(-3.3770,-28.687167){\circle*{0.3}}   % 0"
\put(-4,-30){$0^{\prime\prime}$}
\put(3.3770,3.08833){\circle*{0.3}}       % 0
\put(3.5,3.2){$0$}
\put(-15.4477,-17.81868){\circle*{0.3}}   % 7
\put(-16.5,-18){$7$}
\put(-12.07067,-1.93093){\circle*{0.3}}   % 5"
\put(-13,-1.8){$5^{\prime\prime}$}
\put(-3.3770,3.08833){\circle*{0.3}}       % 0iv
\put(-4.7,3){$0^{iv}$}
\put(-12.07067,-23.6679){\circle*{0.3}}   % 5iv
\put(-14.1,-24){$5^{iv}$}
\put(15.4477,-17.81868){\circle*{0.3}}   % 7iv
\put(15.8,-18){$7^{iv}$}
\dottedline{0.5}(-15.4477,-17.81868)(-15.4477,7.7801)
\dottedline{0.5}(3.3770,28.687167)(3.3770,-28.687167)
\dottedline{0.5}(12.07067,-23.6679)(12.07067,1.93093)
\drawline(-10,0)(3.3770,3.08833)          % B0
\drawline(-10,0)(12.07067,-23.6679)       % B5
\drawline(-10,0)(-15.4477,-17.81868)      % B7
\dottedline{0.5}(-10,0)(3.3770,28.687167)     % B0'
\dottedline{0.5}(-10,0)(12.07067,1.93093)     % B5'
\dottedline{0.5}(-3.5,-9.4)(-10,0)(-15.4477,7.7801)      % B7'
\drawline(10,0)(3.3770,3.08833)           % C0
\drawline(10,0)(12.07067,-23.6679)        % C5
\drawline(10,0)(-15.4477,-17.81868)       % C7
\dottedline{0.5}(10,0)(3.3770,28.687167)      % C0'
\dottedline{0.5}(-0.47,-10.22)(10,0)(12.07067,1.93093)      % C5'
\dottedline{0.5}(10,0)(-15.4477,7.7801)       % C7'
\drawline(-10,0)(10,0)                    % BC
\put(-11.3,-0.5){$B$}
\put(10.3,-0.5){$C$}
\put(0.3,-1.2){$M$}
% \dottedline{0.5}(0,-12.7994)(3.3770,28.687167)
% \dottedline{0.5}(0,-12.7994)(12.07067,1.93093)
% \dottedline{0.5}(0,-12.7994)(-15.4477,7.7801)
\put(1.6885,7.94387){\circle*{0.3}}   % N_0
\put(-0.2,7.5){$N_0$}
\put(6.0353,-5.4342){\circle*{0.3}}   % N_5
\put(6.3,-6){$N_5$}
\put(-7.8,-2.7){\circle*{0.3}}   % N_7
\put(-9.5,-3.7){$N_7$}
\put(1.6885,7.94387){\circle{16.24269}}   % N_0 9-pt circle
\put(6.0353,-5.4342){\circle{16.24269}}   % N_5 9-pt circle
\put(-7.72386,-2.5096){\circle{16.24269}}   % N_7 9-pt circle
\put(-3.3115,1.5442){\circle*{0.3}}    %    mid B0
\put(-3.3115,14.3436){\circle*{0.3}}    %    mid B0'
\put(1.0353,-11.8339){\circle*{0.3}}    %    mid B5
\put(1.0353,0.9655){\circle*{0.3}}    %    mid B5'
\put(-12.7239,-8.9093){\circle*{0.3}}    %    mid B7
\put(-12.7239,3.8901){\circle*{0.3}}    %    mid B7'
\put(6.6885,1.5442){\circle*{0.3}}    %    mid C0
\put(6.6885,14.3436){\circle*{0.3}}    %    mid C0'
\put(11.0353,-11.8339){\circle*{0.3}}    %    mid C5
\put(11.0353,0.9655){\circle*{0.3}}    %    mid C5'
\put(-2.7239,-8.9093){\circle*{0.3}}    %    mid C7
\put(-2.7239,3.8901){\circle*{0.3}}    %    mid C7'
\put(3.3770,15.88775){\circle*{0.3}}    %    mid 00'
\put(12.0707,-10.8685){\circle*{0.3}}    %    mid 55'
\put(-15.4477,-5.0193){\circle*{0.3}}    %    mid 77'
\put(3.3770,0){\circle*{0.3}}    %   perp 0' to BC
\put(12.0707,0){\circle*{0.3}}    %  perp 5' to BC
\put(-15.4477,0){\circle*{0.3}}    %  perp 7' to BC
\put(-6.4,7.8){\circle*{0.3}}      %  perp B to 0C
\put(8.96,4.37){\circle*{0.3}}      %  perp C to 0B
\put(-0.47,-10.22){\circle*{0.3}}      %  perp C to 5B
\put(-3.5,-9.4){\circle*{0.3}}      %  perp B to 7C
\put(-8.2,5.62){\circle*{0.3}}      %  perp C to 7B
\put(9.84,1.67){\circle*{0.3}}      %  perp B to 5C
\dottedline{0.5}(-8.2,5.62)(-10,0)  %    B to C7'
\dottedline{0.5}(-15.4477,0)(-10,0)  %    B to 77'
\dottedline{0.5}(8.96,4.37)(3.3770,3.08833) %  0 to C0'
\dottedline{0.5}(-6.4,7.8)(3.3770,3.08833)  %  0 to B0'
\dottedline{0.5}(9.84,1.67)(10,0)  %  C to B5'

\end{picture}

==> (inline-24) <==
\begin{picture}(432,380)(-25,-235)
\setlength{\unitlength}{5.6pt}
\put(0,0){\circle*{0.8}}     %  0
\put(24,12){\circle*{0.8}}   %  1
\put(36,18){\circle*{0.8}}   %  2
\put(54,9){\circle*{0.8}}    %  3
\put(30,21){\circle*{0.8}}   %  4
\put(36,0){\circle*{0.8}}    %  5
\put(38,-7){\circle*{0.8}}   %  6
\put(18,3){\circle*{0.8}}    %  7
\put(48,-12){\circle*{0.8}}  %  8
\put(36,-9){\circle*{0.8}}   %  9
\put(42,-1){\circle*{0.4}}                 % 61 F
\put(66,-45){\circle*{0.4}}                % 57 N
\put(32.4,0.6){\circle*{0.4}}              % 48 L
\put(31.0909,-5.7272){\circle*{0.4}}       % 83 K
\put(48.85714,-9){\circle*{0.4}}           % 79 P
\put(46.8,-16.2){\circle*{0.4}}            % 60 C
% \put(72,-72){\circle*{0.4}}              % 05 A
\put(43.2,0){\circle*{0.4}}                % 91 E
\put(30.85714,0){\circle*{0.4}}            % 82 H
\put(18,12.6){\circle*{0.4}}               % 27 I
% \put(90,63){\circle*{0.4}}               % 13 D
\put(28.28571,11.57143){\circle*{0.4}}     % 04 B
\put(37.38461,0.6923){\circle*{0.4}}       % 49 M
\put(39.6,-27){\circle*{0.4}}              % 35 J
\put(34.3636,-0.81818){\circle*{0.4}}      % 26 G
\drawline(0,0)(36,18)                      % 02
\drawline(0,0)(54,9)                       % 03
\drawline(0,0)(34.28571,24)                % 0(D)
\drawline(0,0)(43.2,0)                     % 0E
\drawline(0,0)(48.85714,-9)                % 0P
\drawline(0,0)(48,-12)                     % 08
\drawline(0,0)(42,-1)                      % 0F
\drawline(0,0)(37.38461,0.6923)            % 0M
\drawline(0,0)(66,-45)                     % 0N
\drawline(24,12)(48,-12)                   % 18
\drawline(24,12)(58.28571,-48)             % 1(A)
\drawline(24,12)(66,-45)                   % 1N
\drawline(24,12)(46.8,-16.2)               % 1C
\drawline(24,12)(48.85714,-9)              % 1P
\drawline(24,12)(39.6,-27)                 % 1J
\drawline(36,18)(36,-9)                    % 29
\drawline(36,18)(39.6,-27)                 % 2J
\drawline(36,18)(62.4,-48)                 % 2(A)
\drawline(36,18)(46.8,-16.2)               % 2C
\drawline(36,18)(66,-45)                   % 2N
\drawline(36,18)(31.0909,-5.7272)          % 2K
\drawline(54,9)(18,12.6)                   % 3I
\drawline(54,9)(30,21)                     % 34
\drawline(54,9)(34.3636,-0.81818)          % 3G
\drawline(54,9)(36,-9)                     % 39
\drawline(54,9)(46.8,-16.2)                % 3C
\drawline(54,9)(42,-1)                     % 3F
\drawline(54,9)(66.66667,-48)              % 3(A)
\drawline(54,9)(30.85714,0)                % 3H
\drawline(30,21)(18,3)                     % 47
\drawline(30,21)(38,-7)                    % 46
\drawline(30,21)(66,-45)                   % 4N
\drawline(30,21)(39.6,-27)                 % 4J
\drawline(30,21)(61.16129,-48)             % 4(A)
\drawline(30,21)(48.85714,-9)              % 4P
\drawline(30,21)(31.0909,-5.7272)          % 4K
\drawline(18,3)(43.2,24)                   % 7(D)
\drawline(18,3)(42,-1)                     % 7F
\drawline(18,3)(48,-12)                    % 78
\drawline(18,3)(46.8,-16.2)                % 7C
\drawline(18,3)(34.3636,-0.81818)          % 7G
\drawline(18,3)(54.72,-48)                 % 7(A)
\drawline(18,3)(43.2,0)                    % 7E
\drawline(28.28571,11.57143)(46.8,-16.2)   % BC
\drawline(31.0909,-5.7272)(56.57143,24)    % K(D)
\drawline(18,12.6)(48.85714,-9)            % IP
\drawline(28.28571,11.57143)(59.44615,-48) % B(A)
\drawline(38,-7)(61.02857,24)              % 6(D)
\drawline(38,-7)(18,12.6)                  % 6I
\drawline(39.6,-27)(68.16,24)              % J(D)
\drawline(48,-12)(28.28571,11.57143)       % 8B
\drawline(48,-12)(18,12.6)                 % 8I
\drawline(36,-9)(60.75,24)                 % 9(D)
\drawline(36,-9)(28.28571,11.57143)        % 9B
\drawline(18,12.6)(66,-45)                 % IN
\put(54,-48){$\underbrace{~\hspace{72pt}~}$}
\put(34,24.5){$\overbrace{~\hspace{197pt}~}$}
\put(59.6,-50.6){05} % 05 A
\put(50,25.7){13}    % 13 D
\put(-1.3,-1){0}     %  0
\put(23.2,12.5){1}   %  1
\put(35.4,18.8){2}   %  2
\put(54.3,9.3){3}    %  3
\put(29.2,21.5){4}   %  4
% \put(36,0){5}      %  5
% \put(38,-7){6}     %  6
\put(16.8,3.4){7}    %  7
\put(48.5,-12.5){8}  %  8
\put(34.5,-10.5){9}  %  9
\put(47.2,-16.6){60} % 60 C
\put(37.8,-28.8){35} % 35 J
\put(16.7,12.8){27}  % 27 I
\put(66.5,-45.6){57} % 57 N
\put(29,-7){83}      % 83 K
\put(49.1,-9.3){79}  % 79 P
\end{picture}

==> (inline-25) <==
\begin{picture}(400,370)(-220,-150)
\setlength{\unitlength}{3.9pt}
\put(-4.95497,1.83624){\circle*{0.5}}      % 00=0
\put(-5.4,2.2){0}
\put(-21.46234,-24.58108){\circle*{0.5}}   % 31=d
\put(-23,-25){d}
\put(4.95497,-41.08845){\circle*{0.5}}     % 22=a
\put(5.6,-41.5){a}
\put(21.46234,-14.67113){\circle*{0.5}}    % 13=7
\put(22,-15.3){7}
\put(-8.91690,2.32270){\circle*{0.5}}      % 30=c
\put(-9.3,3.1){c}
\put(-5.57190,-12.16610){\circle*{0.5}}    % 21=9
\put(-6.9,-12.8){9}
\put(8.91690,-8.82110){\circle*{0.5}}      % 12=6
\put(9,-10.9){6}
\put(5.57190,5.66771){\circle*{0.5}}       % 03=3
\put(6.3,4.4){3}
\put(-10.93561,2.57057){\circle*{0.5}}     % 20=8
\put(-12.1,0.9){8}
\put(2.52468,-5.84036){\circle*{0.5}}      % 11=5
\put(2,-7.8){5}
\put(10.93561,7.61994){\circle*{0.5}}      % 02=2
\put(11.4,6){2}
\put(-2.52468,16.03086){\circle*{0.5}}     % 33=f
\put(-2.8,16.6){f}
\put(-17.14855,3.33342){\circle*{0.5}}     % 10=4
\put(-18.7,2.6){4}
\put(27.44341,13.62829){\circle*{0.5}}     % 01=1
\put(27.9,13.1){1}
\put(17.14855,58.22025){\circle*{0.5}}     % 32=e
\put(17.7,57.6){e}
\put(-27.44341,47.92538){\circle*{0.5}}    % 23=b
\put(-29,47.5){b}
\put(-12.4,-1.5){$B$}
\put(11,-1){$C$}
% \put(-10,0){\circle*{0.5}}   %
% \put(10,0){\circle*{0.5}}   %
% \put(0,0){\circle*{0.5}}   %
\dottedline{0.6}(4.95497,-41.08845)(-27.44341,47.92538) % ab
\dottedline{0.6}(-21.46234,-24.58108)(17.14855,58.22025) % de
\dottedline{0.6}(-10,0)(27.44341,13.62829)  % B1
\dottedline{0.6}(-17.14855,3.33342)(21.46234,-14.67113) % 47
\dottedline{0.6}(4.95497,-41.08845)(17.14855,58.22025) % ae
\dottedline{0.6}(-21.46234,-24.58108)(27.44341,13.62829) % d1
\dottedline{0.6}(21.46234,-14.67113)(-27.44341,47.92538) %7b
\dottedline{0.6}(10,0)(-17.14855,3.33342) % C4
\drawline(-4.95497,1.83624)(21.46234,-14.67113)   % 07
\drawline(-4.95497,1.83624)(4.95497,-41.08845)    % 0a
\drawline(-4.95497,1.83624)(-21.46234,-24.58108)  % 0d
\drawline(21.46234,-14.67113)(4.95497,-41.08845)  % 7a
\drawline(21.46234,-14.67113)(-21.46234,-24.58108) % 7d
\drawline(4.95497,-41.08845)(-21.46234,-24.58108) % ad
\drawline(27.44341,13.62829)(-17.14855,3.33342)   % 14
\drawline(27.44341,13.62829)(-27.44341,47.92538)  % 1b
\drawline(27.44341,13.62829)(17.14855,58.22025)   % 1e
\drawline(-17.14855,3.33342)(-27.44341,47.92538)  % 4b
\drawline(-17.14855,3.33342)(17.14855,58.22025)   % 4e
\drawline(-27.44341,47.92538)(17.14855,58.22025)  % be
\drawline(10.93561,7.61994)(2.52468,-5.84036)     % 25
\drawline(10.93561,7.61994)(-10.93561,2.57057)    % 28
\drawline(10.93561,7.61994)(-2.52468,16.03086)    % 2f
\drawline(2.52468,-5.84036)(-10.93561,2.57057)    % 58
\drawline(2.52468,-5.84036)(-2.52468,16.03086)    % 5f
\drawline(-10.93561,2.57057)(-2.52468,16.03086)   % 8f
\drawline(5.57190,5.66771)(8.91690,-8.82110)      % 36
\drawline(5.57190,5.66771)(-5.57190,-12.16610)    % 39
\drawline(5.57190,5.66771)(-8.91690,2.32270)      % 3c
\drawline(8.91690,-8.82110)(-5.57190,-12.16610)   % 69
\drawline(8.91690,-8.82110)(-8.91690,2.32270)     % 6c
\drawline(-5.57190,-12.16610)(-8.91690,2.32270)   % 9c
\end{picture}

==> (inline-26) <==
\begin{picture}(400,240)(-256,-108)
\setlength{\unitlength}{1.8pt}
% \put(-4.95497,1.83624){\circle*{0.8}}      % 00=0  %683 %684
\put(-21.46234,-24.58108){\circle*{0.8}}   % 31=d  %685 %686
\put(4.95497,-41.08845){\circle*{0.8}}     % 22=a  %687 %688
\put(21.46234,-14.67113){\circle*{0.8}}    % 13=7  %689 %690
% \put(-8.91690,2.32270){\circle*{0.8}}      % 30=c  %695 %696
\put(-5.57190,-12.16610){\circle*{0.8}}    % 21=9  %697 %698
% \put(8.91690,-8.82110){\circle*{0.8}}      % 12=6  %699 %700
\put(5.57190,5.66771){\circle*{0.8}}       % 03=3  %701 %702
% \put(-10.93561,2.57057){\circle*{0.8}}     % 20=8  %703 %704
\put(2.52468,-5.84036){\circle*{0.8}}      % 11=5  %705 %706
% \put(10.93561,7.61994){\circle*{0.8}}      % 02=2  %707 %708
\put(-2.52468,16.03086){\circle*{0.8}}     % 33=f  %709 %710
\put(-17.14855,3.33342){\circle*{0.8}}     % 10=4  %711 %712
\put(27.44341,13.62829){\circle*{0.8}}     % 01=1  %713 %714
\put(17.14855,58.22025){\circle*{0.8}}     % 32=e  %715 %716
\put(-27.44341,47.92538){\circle*{0.8}}    % 23=b  %717 %718
% \put(-10,0){\circle*{0.5}}   %
% \put(10,0){\circle*{0.5}}   %
% \put(0,0){\circle*{0.5}}   %
% \put(-109,31){Z}
% \put(76,71){Y}
% \put(48,-67){X}
% \put(-7,-61){W}
% \put(-47,45){V}
% \put(23,62){U}
% \put(33,-7){T}
% \put(-36,-21){S}
\put(29,12){1}
\put(-21,0){4}
\put(23,-18){7}
\put(4,-46){a}
\put(-29,49){b}
\put(-24,-30){d}
\put(16,60){e}
\put(-13.5,-1){\tiny{{\it B}}}
\put(10.5,0.5){\tiny{{\it C}}}
\put(-112,31){{\footnotesize ad-be}}   % Z
\put(67,72.5){{\footnotesize 7a-be}}     % Y
\put(46.5,-67){{\footnotesize 1e-ad}}  % X
\put(-2.5,-56){{\footnotesize 4b-7a}}    % W
\put(33,-6){{\footnotesize e1-f2}}    % T
\put(22.5,62.5){{\footnotesize 8f-be}}    % U
\put(-50,45.5){{\footnotesize 2f-be}}   % V
\put(-45,-20){{\footnotesize 69-ad}}  % S
\put(-107.8057,29.37227){\circle*{1}}  % ad-be %725 %726  Z  OK
\put(75.4157,71.67228){\circle*{1}}    % 7a-be %730 %731  Y  OK
\put(45.99652,-66.734056){\circle*{1}} % 1e-ad %735 %736  X  OK
\put(-3.69651,-54.9337){\circle*{1}}   % 4b-7a %743 %745  W  OK
\put(15.2912,21.22183){\circle*{1.5}}  %   10+%755 %756 ) or  OK 39-1b
\put(5.4186,-18.37513){\circle*{1.5}}  %    -%758 -%759 ) tho OK 5f-7d
\put(-15.2912,6.3058){\circle*{1.5}}   %      %862 %863 ) cen OK c6-e4
\put(-5.4186,3.84428){\circle*{1.5}}   %     %833 %834 ) tric OK 0a-28
\dottedline{1.2}(-107.8057,29.37227)(75.4157,71.67228)  %   ZY  (be)
\dottedline{1.2}(17.14855,58.22025)(45.99652,-66.734056)  % eX  (e1)
\dottedline{1.2}(27.44341,13.62829)(-17.14855,3.33342)    %      14
\dottedline{1.2}(-3.69651,-54.9337)(-27.44341,47.92538)  % Wb   (4b)
\dottedline{1.2}(27.44341,13.62829)(-27.44341,47.92538)  %       1b
\dottedline{1.2}(17.14855,58.22025)(-17.14855,3.33342)   %       4e
\dottedline{1.2}(21.46234,-14.67113)(-18.80025,10.48773)   %    (07)
\dottedline{1.2}(75.4157,71.67228)(-3.69651,-54.9337)   %   YW  (7a)
\dottedline{1.2}(-107.8057,29.37227)(45.99652,-66.734056) % ZX  (ad)
\dottedline{1.2}(20.69063,42.87779)(-21.46234,-24.58108) %      (d0)
\dottedline{1.2}(4.95497,-41.08845)(-5.4186,3.84428)    %       (0a)
\dottedline{1.2}(21.46234,-14.67113)(-21.46234,-24.58108) %      7d
\dottedline{1.2}(24.00270,28.53165)(-0.72950,-11.04815)   %     (25)
\dottedline{1.2}(7.73248,-9.09455)(-17.99013,6.97872)     %     (58)
\dottedline{1.2}(-15.34376,-4.48395)(24.96592,60.02503)   %     (8f)
\dottedline{1.2}(31.84732,-5.44715)(-46.51885,43.52147)   %     (f2)
\dottedline{1.2}(10.93561,7.61994)(-10.93561,2.57057)    %       28
\dottedline{1.2}(-2.52468,16.03086)(5.4186,-18.37513)     %     (5f)
\dottedline{1.2}(4.14098,11.86569)(13.28774,-27.75324)    %     (36)
\dottedline{1.2}(-31.68321,-18.19437)(27.84905,-4.45027)  %     (69)
\dottedline{1.2}(-9.50331,4.86272)(0.45637,-38.27741)     %     (9c)
\dottedline{1.2}(11.76989,7.09863)(-11.45692,1.73629)     %     (c3)
\dottedline{1.2}(-5.57190,-12.16610)(15.2912,21.22183)    %     (39)
\dottedline{1.2}(8.91690,-8.82110)(-15.2912,6.3058)       %     (6c)
\drawline(-31.68321,-18.19437)(75.4157,71.67228)      %   SY
\drawline(-107.8057,29.37227)(31.84732,-5.44715)  %   ZT
\drawline(24.96592,60.02503)(-3.69651,-54.9337)   %   UW
\drawline(-46.51885,43.52147)(45.99652,-66.734056)    % VX
\put(31.84732,-5.44715){\circle*{1}}    %  %769 %770  T e1-f2 OK
\put(24.96592,60.02503){\circle*{1}}    %  %747 %748  U 8f-be
\put(-46.51885,43.52147){\circle*{1}}   %             V  OK
\put(-31.68321,-18.19437){\circle*{1}}  %             S 69-ad
\put(20.69063,42.87779){\circle*{1}}  %  d0-e1  %945 %946
\put(12.54005,10.18757){\circle*{1}}  %  14-25  %949 %950   4
\put(11.76989,7.09863){\circle*{1}}   %  c3-f2  %952 %953
\put(8.38023,-6.49652){\circle*{1}}   %  07-36  %955 %856   4
\put(7.73248,-9.09455){\circle*{1}}   %  58-69  %958 %959
\put(0.45637,-38.27741){\circle*{1}}  %  9c-ad  %962 %963   4
\put(-9.99424,4.98512){\circle*{1}}   %  07-14  %870 %871
\put(-9.50331,4.86272){\circle*{1}} %  8f-9c  %874 %875
\put(-17.99013,6.97872){\circle*{1}}  %  4b-58
\put(-3.93184,3.47360){\circle*{1}}   %  c3-d0  %879 %880
\put(6.68986,0.82531){\circle*{1}}    %  25-36  %882 %883
\put(27.84905,-4.45027){\circle*{1}}  %  69-7a  %887 %888
\put(24.00270,28.53165){\circle*{1}}  %  25-e1  %893 %894
\put(4.14098,11.86569){\circle*{1}}   %  36-f2  %899 %900
\put(-1.80609,6.87551){\circle*{1}}   %  14-d0  %902 %903
\put(-6.59233,2.85937){\circle*{1}}   %  07-c3  %908 %909
\put(-8.64346,1.13827){\circle*{1}}   %  58-9c  %911 %912
\put(-15.34376,-4.48395){\circle*{1}} %  4b-8f  %915 %916
\put(-18.80025,10.48773){\circle*{1}} %  07-4b  %919 %920
\put(-13.50325,4.17501){\circle*{1}}  %  14-58  %925 %926
\put(-11.45692,1.73629){\circle*{1}}  %  c3-8f  %931 %932
\put(-7.76601,-2.66236){\circle*{1}}  %  d0-9c  %929 %930
\put(-0.72950,-11.04815){\circle*{1}} %  25-69  %934 %935
\put(13.28774,-27.75324){\circle*{1}} %  36-7a  %938 %939
\end{picture}

==> (inline-27) <==
\begin{tabular}{llcccc}
Incentres of triangle  $BCI$  & ($I$ \ = 0a-28) & 0 & a & 2 & 8 \\
Incentres of triangle $BCI_A$ & ($I_A$ = 5f-7d) & 5 & f & 7 & d \\
Incentres of triangle $BCI_B$ & ($I_B$ = 39-1b) & 3 & 9 & 1 & b \\
Incentres of triangle $BCI_C$ & ($I_C$ = c6-e4) & c & 6 & e & 4
\end{tabular}
\begin{picture}(440,390)(-240,-220)
\setlength{\unitlength}{9pt}

\put(-4.95497,1.83624){\circle*{0.3}}      % 00=0  %683 %684
\put(-21.46234,-24.58108){\circle*{0.3}}   % 31=d  %685 %686
% \put(4.95497,-41.08845){\circle*{0.8}}     % 22=a  %687 %688
\put(21.46234,-14.67113){\circle*{0.3}}    % 13=7  %689 %690
\put(-8.91690,2.32270){\circle*{0.3}}      % 30=c  %695 %696
\put(-5.57190,-12.16610){\circle*{0.3}}    % 21=9  %697 %698
\put(8.91690,-8.82110){\circle*{0.3}}      % 12=6  %699 %700
\put(5.57190,5.66771){\circle*{0.3}}       % 03=3  %701 %702
\put(-10.93561,2.57057){\circle*{0.3}}     % 20=8  %703 %704
\put(2.52468,-5.84036){\circle*{0.3}}      % 11=5  %705 %706
\put(10.93561,7.61994){\circle*{0.3}}      % 02=2  %707 %708
\put(-2.52468,16.03086){\circle*{0.3}}     % 33=f  %709 %710
\put(-17.14855,3.33342){\circle*{0.3}}     % 10=4  %711 %712
% \put(27.44341,13.62829){\circle*{0.8}}     % 01=1  %713 %714
% \put(17.14855,58.22025){\circle*{0.8}}     % 32=e  %715 %716
% \put(-27.44341,47.92538){\circle*{0.8}}    % 23=b  %717 %718
\put(-10,0){\circle*{0.3}}   %
\put(10,0){\circle*{0.3}}   %
% \put(0,0){\circle*{0.5}}   %
% \put(29,12){1}
\put(10.5,8){2}
\put(5.8,4.8){3}
\put(-17.9,2.2){4}
\put(1.7,-6.2){5}
\put(9.2,-9.5){6}
\put(21.6,-15.7){7}
\put(-6.4,-13){9}
\put(-3,16.3){f}
\put(-21.9,-25.7){d}
\put(-11.4,-0.4){{\it B}}
\put(10.3,-0.1){{\it C}}
\put(15.2912,21.22183){\circle*{0.5}}    %    10+%755 %756 ) or
\put(5.4186,-18.37513){\circle*{0.5}}     %    -%758 -%759 ) tho
\put(-15.2912,6.3058){\circle*{0.5}}     %   -10-%755 %760 ) cen
\put(-5.4186,3.84428){\circle*{0.5}}     %       %833 %834 ) tric

% \dottedline{0.2}(-107.8057,29.37227)(75.4157,71.67228)  %   ZY  (be)
% \dottedline{0.2}(17.14855,58.22025)(45.99652,-66.734056)  % eX  (e1)
\dottedline{0.25}(12.54005,10.18757)(-17.14855,3.33342)    %  14 curt
\dottedline{0.25}(-15.34376,-4.48395)(-18.80025,10.48773)  %  4b curt
% \dottedline{0.2}(27.44341,13.62829)(-27.44341,47.92538)  %       1b
\dottedline{0.25}(-17.14855,3.33342)(-15.2912,6.3058)   %  4e curt

\dottedline{0.25}(21.46234,-14.67113)(-18.80025,10.48773)   %    (07)
% \dottedline{0.2}(75.4157,71.67228)(-3.69651,-54.9337)   %   YW  (7a)
%\dottedline{0.2}(-107.8057,29.37227)(45.99652,-66.734056) % ZX  (ad)
\dottedline{0.25}(-21.46234,-24.58108)(-1.80609,6.87551) %      d0 curt
% \dottedline{0.2}(4.95497,-41.08845)(-5.4186,3.84428)    %       (0a)
\dottedline{0.25}(21.46234,-14.67113)(-21.46234,-24.58108) %      7d

\dottedline{0.25}(12.54005,10.18757)(-0.72950,-11.04815)   %  25 curt
\dottedline{0.25}(7.73248,-9.09455)(-17.99013,6.97872)     %     (58)
\dottedline{0.25}(-15.34376,-4.48395)(-2.52468,16.03086)   %  8f curt
\dottedline{0.25}(-2.52468,16.03086)(11.76989,7.09863)     %  f2 curt
\dottedline{0.25}(10.93561,7.61994)(-10.93561,2.57057)    %       28
\dottedline{0.25}(-2.52468,16.03086)(5.4186,-18.37513)     %     (5f)

\dottedline{0.25}(4.14098,11.86569)(8.91690,-8.82110)      %  36 curt
\dottedline{0.25}(-5.57190,-12.16610)(8.91690,-8.82110)    %  69 curt
\dottedline{0.25}(-9.50331,4.86272)(-5.57190,-12.16610)    %  9c curt
\dottedline{0.25}(11.76989,7.09863)(-11.45692,1.73629)     %     (c3)
\dottedline{0.25}(-5.57190,-12.16610)(15.2912,21.22183)    %     (39)
\dottedline{0.25}(8.91690,-8.82110)(-15.2912,6.3058)       %     (6c)

\drawline(-15.34376,-4.48395)(15.2912,21.22183) % SY reduce  done
\drawline(-17.99013,6.97872)(10,0)  %    ZT reduce  done
\drawline(15.2912,21.22183)(5.4186,-18.37513)   %   orth-orth UW
\drawline(-18.80025,10.48773)(5.4186,-18.37513) % VX reduce  done
\put(31.84732,-5.44715){\circle*{0.3}}    %  %769 %770  T

\put(-18.5,10.7){07-4b}
\put(-21,6){4b-58}
\put(-18.3,-5){4b-8f}
\put(-3.1,-12.3){25-69}
\put(8.7,-6.5){07-36}
\put(12,6.2){c3-f2}
\put(12.9,10){14-25}
\put(4.9,11.6){36-f2}
\put(4.4,-19.5){5f-7d}
\put(15.6,20.7){39-1b}
\put(-15.5,6.7){c6-e4}
\put(-7.2,4.5){0a-28}

\put(12.54005,10.18757){\circle*{0.3}}  %  14-25  %949 %950
\put(11.76989,7.09863){\circle*{0.3}}   %  c3-f2  %952 %953
\put(8.38023,-6.49652){\circle*{0.3}}   %  07-36  %955 %856
\put(7.73248,-9.09455){\circle*{0.3}}   %  58-69  %958 %959

\put(-9.99424,4.98512){\circle*{0.3}}  %  07-14  %870 %871
\put(-9.50331,4.86272){\circle*{0.3}}  %  8f-9c %874 %875
\put(-17.99013,6.97872){\circle*{0.3}}  %  4b-58
\put(-3.93184,3.47360){\circle*{0.3}}  %  c3-d0 %879 %880
\put(6.68986,0.82531){\circle*{0.3}}  %  25-36  %882 %883

\put(4.14098,11.86569){\circle*{0.3}}   %  36-f2  %899 %900
\put(-1.80609,6.87551){\circle*{0.3}}   %  14-d0  %902 %903
\put(-6.59233,2.85937){\circle*{0.3}}   %  07-c3  %908 %909
\put(-8.64346,1.13827){\circle*{0.3}}   %  58-9c  %911 %912
\put(-15.34376,-4.48395){\circle*{0.3}} %  4b-8f  %915 %916

\put(-18.80025,10.48773){\circle*{0.3}} %  07-4b  %919 %920
\put(-13.50325,4.17501){\circle*{0.3}}  %  14-58  %925 %926
\put(-11.45692,1.73629){\circle*{0.3}}  %  e3-8f  %931 %932
\put(-7.76601,-2.66236){\circle*{0.3}}  %  d0-9c  %929 %930
\put(-0.72950,-11.04815){\circle*{0.3}} %  25-69  %934 %935

\end{picture}

==> (inline-28) <==
\begin{picture}(440,350)(-300,0)
\setlength{\unitlength}{0.05pt}
\put(-1030.714,4870.667){\circle{3095.238}}          % Ma
\put(-4473,2584.615){\arc{5169.231}{4.702}{7.8644}}  % Mb
\put(-273,1706.25){\circle{3412.5}}                  % Mc
\put(-2373,1458.333){\circle{2916.667}}              % Ja
\put(-338,3380){\circle{2600}}                       % Jb
\put(-2953,4310){\circle{2900}}                      % Jc
\put(-2373,0){\arc{4200}{3.1416}{6.2832}}            % X
\put(910,3744){\arc{3250}{1.287}{4.4286}}            % Y
\put(-3426.379,5680.552){\arc{4000}{5.9506}{8.421}} % Z
\drawline(-4500,5309.730)(0,6864)(2002,0)(-4500,0)  % BACB
\drawline(0,6864)(-1998,3000)                        % AI
\drawline(-4500,2580.084)(-1998,3000)                % BI
\drawline(2002,0)(-1998,3000)                        % CI
\drawline(-2373,0)(-1574.182,3819.636)               % XX'
\drawline(910,3744)(-2663.831,2888.252)              % YY'
\drawline(-3426.379,5680.552)(-1297.094,2474.320)    % ZZ'
\drawline(-4473,2584.615)(-1030.714,4870.667)
(-273,1706.25)(-4473,2584.615)
% \dottedline{40}(-2373,1458.333)(-2614.379,2896.552)
% \dottedline{40}(-2373,1458.333)(-1498,2625)
% \dottedline{40}(-338,3380)(-1118,2340)
% \dottedline{40}(-338,3380)(-1492.759,3977.103)
% \dottedline{40}(-2953,4310)(-1665,3644)
% \dottedline{40}(-2953,4310)(-2713,2880)
\dashline{40}(-338,3380)(-2953,4310)(-2373,1458.333)
(-338,3380)
\put(-1270,4885){$M_a$}
\put(-4550,2430){$M_b$}
\put(-260,1720){$M_c$}
\put(-2445,1320){$A_0$}
\put(-350,3265){$B_0$}
\put(-3120,4260){$C_0$}
% \put(-1560,3710){$X'$}
% \put(-2765,2890){$Y'$}
% \put(-1370,2360){$Z'$}
% \put(-2050,2100){$X_1$}
% \put(-740,3270){$Y_1$}
% \put(-2380,3915){$Z_1$}
\put(-2070,2860){$I$}
\put(-1870,3120){$R$}
\put(-70,6900){$A$}
\put(2030,-80){$C$}
\put(-2450,-150){$X$}
\put(940,3700){$Y$}
\put(-3490,5700){$Z$}
\end{picture}
\begin{picture}(440,430)(-420,110)
\setlength{\unitlength}{0.1pt}
\put(-1030.714,4870.667){\arc{3095.238}{0.842}{3.356}} % Ma
\put(-4473,2584.615){\arc{5169.231}{5.227}{6.848}}     % Mb
\put(-273,1706.25){\arc{3412.5}{2.84}{4.873}}          % Mc
\put(-2373,1458.333){\arc{2916.667}{4.109}{6.461}}     % Ja
\put(-338,3380){\arc{2600}{1.308}{4.975}}              % Jb
\put(-2953,4310){\arc{2900}{5.622}{8.025}}             % Jc
\drawline(-860.4223,5200)(-1998,3000)     % AI
\drawline(-3200,2798.25)(-1998,3000)      % BI
\drawline(0,1501.5)(-1998,3000)           % CI
\drawline(-2122.038,1200)(-1473.721,4300) % XX'
\drawline(0,3526.102)(-3200,2759.867)     % YY'
\drawline(-3107.241,5200)(-1114.915,2200) % ZZ'
\drawline(-3200,3430.025)(-1030.714,4870.667)
(-273,1706.25)(-3200,2318.387)
\dottedline{40}(-2373,1458.333)(-2614.379,2896.552)
\dottedline{40}(-2373,1458.333)(-1498,2625)
\dottedline{40}(-338,3380)(-1118,2340)
\dottedline{40}(-338,3380)(-1492.759,3977.103)
\dottedline{40}(-2953,4310)(-1665,3644)
\dottedline{40}(-2953,4310)(-2713,2880)
\dashline{40}(-338,3380)(-2953,4310)(-2373,1458.333)
(-338,3380)
\put(-1170,4885){$M_a$}
\put(-260,1720){$M_c$}
\put(-2445,1380){$A_0$}
\put(-350,3315){$B_0$}
\put(-3060,4260){$C_0$}
\put(-1575,3710){$X'$}
\put(-2785,2890){$Y'$}
\put(-1370,2360){$Z'$}
\put(-2050,2100){$X_1$}
\put(-740,3270){$Y_1$}
\put(-2390,3905){$Z_1$}
\put(-2040,2910){$I$}
\put(-1840,3120){$R$}
\put(-3170,5220){$(Z)$}
\put(-900,5220){$(A)$}
\put(20,3500){$(Y)$}
\put(-20,1400){$(C)$}
\put(-2200,1130){$(X)$}
\put(-3390,2280){$(M_b)$}
\put(-3340,2800){$(B)$}
\put(-3390,3400){$(M_b)$}
\end{picture}

==> (inline-29) <==
\begin{picture}(440,400)(-220,-215)
\setlength{\unitlength}{1pt}
\put(9,0){\footnotesize $u,v,w$}     %   0
\put(-6,50){\footnotesize $-u,\frac{1-v}{1+v},\frac{1-w}{1+w}$}  %  0a
\put(-51,-40){\footnotesize $\frac{1-u}{1+u},-v,\frac{1-w}{1+w}$} % 0b
\put(39,-40){\footnotesize $\frac{1-u}{1+u},\frac{1-v}{1+v},-w$}  % 0c
\put(-90,-180){\footnotesize $-\frac{1}{u},-\frac{1}{v},w$}    %  6
\put(-92,-130){\footnotesize $\frac{1}{u},\frac{v+1}{v-1},\frac{1-w}{1+w}$} % 6a
\put(43,140){\footnotesize $\frac{u+1}{u-1},\frac{1}{v},\frac{1-w}{1+w}$}  %  6b
\put(129,140){\footnotesize $\frac{u+1}{u-1},\frac{v+1}{v-1},-w$}  %  6c
\put(90,-180){\footnotesize $-\frac{1}{u},v,-\frac{1}{w}$}  %  5
\put(88,-130){\footnotesize $\frac{1}{u},\frac{1-v}{1+v},\frac{w+1}{w-1}$} % 5a
\put(-140,140){\footnotesize $\frac{u+1}{u-1},-v,\frac{w+1}{w-1}$}  %  5b
\put(-48,140){\footnotesize $\frac{u+1}{u-1},\frac{1-v}{1+v},\frac{1}{w}$} % 5c
\put(0,-130){\footnotesize $\frac{1}{u},-v,-w$}   %   4
\put(-6,-180){\footnotesize $-\frac{1}{u},\frac{1+v}{1-v},\frac{1+w}{1-w}$} % 4a
\put(44,-90){\footnotesize $\frac{u-1}{u+1},v,\frac{1+w}{1-w}$}   % 4b
\put(-47,-90){\footnotesize $\frac{u-1}{u+1},\frac{1+v}{1-v},w$}  %  4c
\put(-179,0){\footnotesize $u,-\frac{1}{v},-\frac{1}{w}$} % 3
\put(-185,50){\footnotesize $-u,\frac{v+1}{v-1},\frac{w+1}{w-1}$} % 3a
\put(131,-40){\footnotesize $\frac{1-u}{1+u},\frac{1}{v},\frac{w+1}{w-1}$} % 3b
\put(-137,-40){\footnotesize $\frac{1-u}{1+u},\frac{v+1}{v-1},\frac{1}{w}$} % 3c
\put(92,50){\footnotesize $-u,\frac{1}{v},-w$}  % 2
\put(89,0){\footnotesize $u,\frac{v-1}{v+1},\frac{1+w}{1-w}$}   % 2a
\put(129,90){\footnotesize $\frac{1+u}{1-u},-\frac{1}{v},\frac{1+w}{1-w}$} % 2b
\put(43,90){\footnotesize $\frac{1+u}{1-u},\frac{v-1}{v+1},w$}   % 2c
\put(-88,50){\footnotesize $-u,-v,\frac{1}{w}$}  %  1
\put(-90,0){\footnotesize $u,\frac{1+v}{1-v},\frac{w-1}{w+1}$}  %  1a
\put(-47,90){\footnotesize $\frac{1+u}{1-u},v,\frac{w-1}{w+1}$}  %  1b
\put(-141,90){\footnotesize $\frac{1+u}{1-u},\frac{1+v}{1-v},-\frac{1}{w}$} % 1c
\put(-171,-130){\footnotesize $\frac{1}{u},\frac{1}{v},\frac{1}{w}$} % 7
\put(-185,-180){\footnotesize $-\frac{1}{u},\frac{v-1}{v+1},\frac{w-1}{w+1}$} % 7a
\put(-141,-90){\footnotesize $\frac{u-1}{u+1},-\frac{1}{v},\frac{w-1}{w+1}$} % 7b
\put(129,-90){\footnotesize $\frac{u-1}{u+1},\frac{v-1}{v+1},-\frac{1}{w}$} % 7c
\multiput(-112,102)(90,0){4}{\line(0,1){30}}
\multiput(-157,12)(90,0){4}{\line(0,1){30}}
\multiput(-112,-78)(90,0){4}{\line(0,1){30}}
\multiput(-157,-168)(90,0){4}{\line(0,1){30}}
\multiput(-108,151)(90,0){4}{\line(3,2){36}}
\multiput(-153,61)(90,0){4}{\line(3,2){36}}
\multiput(-198,-29)(90,0){5}{\line(3,2){36}}
\multiput(-153,-119)(90,0){4}{\line(3,2){36}}
\multiput(-198,-209)(90,0){4}{\line(3,2){36}}
\multiput(-116,151)(90,0){4}{\line(-3,2){36}}
\multiput(-161,61)(90,0){5}{\line(-3,2){36}}
\multiput(-116,-29)(90,0){4}{\line(-3,2){36}}
\multiput(-161,-119)(90,0){5}{\line(-3,2){36}}
\multiput(-116,-209)(90,0){4}{\line(-3,2){36}}
\multiput(-110,124)(90,0){4}{$A$}
\multiput(-155,24)(90,0){4}{$A$}
\multiput(-110,-66)(90,0){4}{$A$}
\multiput(-155,-156)(90,0){4}{$A$}
\multiput(-100,161)(90,0){4}{$B$}
\multiput(-145,71)(90,0){4}{$B$}
\multiput(-190,-19)(90,0){5}{$B$}
\multiput(-145,-109)(90,0){4}{$B$}
\multiput(-190,-199)(90,0){4}{$B$}
\multiput(-145,156)(90,0){4}{$C$}
\multiput(-190,66)(90,0){5}{$C$}
\multiput(-145,-24)(90,0){4}{$C$}
\multiput(-190,-114)(90,0){5}{$C$}
\multiput(-145,-204)(90,0){4}{$C$}
\put(-164,177){{\bf\Large4\large a}}
\put(-71,177){{\bf\Large5}}
\put(12,177){{\bf\Large7\large a}}
\put(108,177){{\bf\Large6}}
\put(188,177){{\bf\Large4\large a}}
\put(-208,88){{\bf\Large2\large b}}
\put(188,50){{\bf\Large3\large a}}
\put(198,-2){{\bf\Large3}}
\put(-208,-42){{\bf\Large3\large b}}
\put(-208,-92){{\bf\Large7\large c}}
\put(-208,-222){{\bf\Large5\large c}}
\put(198,-132){{\bf\Large7}}
\put(-118,-222){{\bf\Large6\large b}}
\put(-28,-222){{\bf\Large6\large c}}
\put(62,-222){{\bf\Large5\large b}}
\put(152,-222){{\bf\Large5\large c}}
\put(19,-16){{\bf\Large0}}
\put(19,-120){{\bf\Large4}}
\put(109,60){{\bf\Large2}}
\put(-70,60){{\bf\Large1}}
\end{picture}

==> (inline-30) <==
\begin{tabular}{l@{\hspace{4pt}}c@{\hspace{4pt}}c
  @{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c
  @{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c}
function & $x$ & $-x$ & $\frac{1}{x}$ & $-\frac{1}{x}$
  & $\frac{1-x}{1+x}$ & $\frac{x-1}{x+1}$
     & $\frac{1+x}{1-x}$ & $\frac{x+1}{x-1}$ \\[3pt]
radcoord & $\frac{x(1-x^2)}{1+x^2}$ & $\frac{x(x^2-1)}{x^2+1}$
   & $\frac{x^2-1}{x(x^2+1)}$ & $\frac{1-x^2}{x(1+x^2)}$
   & $\frac{2x(1-x)}{(1+x)(1+x^2)}$ & $\frac{2x(x-1)}{(x+1)(x^2+1)}$
   & $\frac{2x(x+1)}{(x-1)(x^2+1)}$ & $\frac{2x(1+x)}{(1-x)(1+x^2)}$ \\[3pt]
symbol & $I_x$ & $i_x$ & $R_x$ & $r_x$ & $S_x$ & $s_x$ & $T_x$ & $t_x$ \\[-18pt]
\end{tabular}
\begin{tabular}{ccccccccc}
 & {\bf0} & {\bf1} & {\bf2} & {\bf3} & {\bf4} & {\bf5} & {\bf6} & {\bf7} \\
 {\bf o} & $I_uI_vI_w$ & $I_uI_vr_w$ & $I_ur_vI_w$
     & $i_uR_vR_w$ & $r_uI_vI_w$ & $R_ui_vR_w$
     & $R_uR_vi_w$ & $R_uR_vR_w$ \\
 {\bf a} & $i_uS_vS_w$ & $I_uT_vs_w$ & $I_us_vT_w$
     & $I_uT_vT_w$ & $r_uT_vT_w$ & $R_uS_vt_w$
     & $R_ut_vS_w$ & $R_uS_vS_w$ \\
 {\bf b} & $S_ui_vS_w$ & $T_uI_vs_w$ & $T_ur_vT_w$
     & $S_uR_vt_w$ & $s_uI_vT_w$ & $T_uI_uT_w$
     & $t_uR_uS_w$ & $S_uR_uS_w$ \\
 {\bf c} & $S_uS_vi_w$ & $T_uT_vr_w$ & $T_us_vI_w$
     & $S_ut_vR_w$ & $s_uT_vI_w$ & $t_uS_vR_w$
     & $T_uT_vI_w$ & $S_uS_vR_w$
\vspace{-15pt}
 \end{tabular}
\begin{vmatrix} 1 & 0 & 0 \\ i_u & S_v & S_w \\
 R_u & S_v & S_w \end{vmatrix}
\qquad\begin{vmatrix} 0 & 1 & 0 \\ I_u & I_v & I_w \\
 I_u & r_v & I_w \end{vmatrix}
\mbox{\quad and \quad}
\begin{vmatrix} 0 & 0 & 1 \\ S_u & R_v & t_w \\
 S_u & R_v & S_w \end{vmatrix}

==> (inline-31) <==
\begin{tabular}{c@{\hspace{2pt}}c@{\hspace{-2pt}}c@{\hspace{2pt}}c@{\hspace{2pt}}c}
$N_o$ & $\{s\!-\!a,s\!-\!b,s\!-\!c\}$
  & $\left\{\cot\frac{A}{2},\cot\frac{B}{2},\cot\frac{C}{2}\right\}$
  & $\{I\!-\!R,I\!-\!R,I\!-\!R\}$
  & $\left\{\frac{1\!-\!u^2}{u},\frac{1\!-\!v^2}{v},\frac{1\!-\!w^2}{w}\right\}$ \\[4pt]
$N_a$ & $\{s,c\!-\!s,b\!-\!s\}$
  & $\left\{-\cot\frac{A}{2},4\tan\frac{B}{2},4\tan\frac{C}{2}\right\}$
  & $\{I\!-\!R,T\!-\!S,T\!-\!S\}$
  & $\left\{\frac{1\!-\!u^2}{2u},\frac{2v}{v^2\!-\!1},\frac{2w}{w^2\!-\!1}\right\}$ \\[4pt]
$N_b$ & $\{c\!-\!s,s,a\!-\!s\}$
  & $\left\{4\tan\frac{A}{2},-\cot\frac{B}{2},4\tan\frac{C}{2}\right\}$
  & $\{T\!-\!S,I\!-\!R,T\!-\!S\}$
  & $\left\{\frac{2u}{u^2\!-\!1},\frac{1\!-\!v^2}{2v},\frac{2w}{w^2\!-\!1}\right\}$ \\[4pt]
$N_c$ & $\{b\!-\!s,a\!-\!s,s\}$
  & $\left\{4\tan\frac{A}{2},4\tan\frac{B}{2},-\cot\frac{C}{2}\right\}$
  & $\{T\!-\!S,T\!-\!S,I\!-\!R\}$
  & $\left\{\frac{2u}{u^2\!-\!1},\frac{2v}{v^2\!-\!1},\frac{1\!-\!w^2}{2w}\right\}$ \\[7pt]
$G_o$ & $\left\{\frac{1}{s\!-\!a},\frac{1}{s\!-\!b},\frac{1}{s\!-\!c}\right\}$
  & $\left\{\tan\frac{A}{2},\tan\frac{B}{2},\tan\frac{C}{2}\right\}$
  & $\{T\!-\!S,T\!-\!S,T\!-\!S\}$
  & $\left\{\frac{u}{1\!-\!u^2},\frac{v}{1\!-\!v^2},\frac{w}{1\!-\!w^2}\right\}$ \\[4pt]
$G_a$ & $\left\{\frac{1}{s},\frac{1}{c\!-\!s},\frac{1}{b\!-\!s}\right\}$
  & $\left\{4\tan\frac{A}{2},\cot\frac{B}{2},\cot\frac{C}{2}\right\}$
  & $\{T\!-\!S,I\!-\!R,I\!-\!R\}$
  & $\left\{\frac{2u}{1\!-\!u^2},\frac{v^2\!-\!1}{2v},\frac{w^2\!-\!1}{2w}\right\}$ \\[4pt]
$G_b$ & $\left\{\frac{1}{c\!-\!s},\frac{1}{s},\frac{1}{a\!-\!s}\right\}$
  & $\left\{\cot\frac{A}{2},4\tan\frac{B}{2},\cot\frac{C}{2}\right\}$
  & $\{I\!-\!R,T\!-\!S,I\!-\!R\}$
  & $\left\{\frac{u^2\!-\!1}{2u},\frac{2v}{1\!-\!v^2},\frac{w^2\!-\!1}{2w}\right\}$ \\[4pt]
$G_c$ & $\left\{\frac{1}{b\!-\!s},\frac{1}{a\!-\!s},\frac{1}{s}\right\}$
  & $\left\{\cot\frac{A}{2},\cot\frac{B}{2},4\tan\frac{C}{2}\right\}$
  & $\{I\!-\!R,I\!-\!R,T\!-\!S\}$
  & $\left\{\frac{u^2\!-\!1}{2u},\frac{v^2\!-\!1}{2v},\frac{2w}{1\!-\!w^2}\right\}$
\\[-18pt]
\end{tabular}

==> (inline-32) <==
\begin{tabular}{c@{\hspace{-1pt}}c@{\hspace{1pt}}|@{\hspace{2pt}}
c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c
@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}
c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{2pt}}|@{\hspace{2pt}}c
@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{2pt}}|}
\cline{3-14}
  &        & \multicolumn{3}{c}{{\bf Xo} (=0)}
           & \multicolumn{3}{c}{{\bf Xa} (=3)}
           & \multicolumn{3}{c}{{\bf Xb} (=5)}
           & \multicolumn{3}{c}{{\bf Xc} (=6)} \\ \cline{3-14}
  &      & No & 0o III & 7o RRR & Na & 0a iSS & 4a rTT
   & Nb & 0b SiS & 2b TrT & Nc & 0c SSi & 1c TTr \\
N & (=0) &    & 3o iRR & 4o rII &    & 3a ITT & 7a RSS
   &    & 3b SRt & 1b TIs &    & 3c StR & 2c TsI \\
  &      &    & 5o RiR & 2o IrI &    & 5a RSt & 1a ITs
   &    & 5b TIT & 7b SRS &    & 5c tSR & 4c sTI \\
  &      &    & 6o RRi & 1o IIr &    & 6a RtS & 2a IsT
   &    & 6b tRS & 4b sIT &    & 6c TTI & 7c SSR \\ \cline{3-14}
  &      &  A & 0o III & 4o rII &  A & 0a iSS & 7a RSS
   &  A & 0b SiS & 1b TIs &  A & 0c SSi & 2c TsI \\
A & (=3) &    & 3o iRR & 7o RRR &    & 3a ITT & 4a rTT
   &    & 3b SRt & 2b TrT &    & 3c StR & 1c TTr \\
  &      &    & 5o RiR & 1o IIr &    & 5a RSt & 2a IsT
   &    & 5b TIT & 4b sIT &    & 5c tSR & 7c SSR \\
  &      &    & 6o RRi & 2o IrI &    & 6a RtS & 1a ITs
   &    & 6b tRS & 7b SRS &    & 6c TTI & 4c sTI \\ \cline{3-14}
  &      &  B & 0o III & 2o IrI &  B & 0a iSS & 1a ITs
   &  B & 0b SiS & 7b SRS &  B & 0c SSi & 4c sTI \\
B & (=5) &    & 3o iRR & 1o IIr &    & 3a ITT & 2a IsT
   &    & 3b SRt & 4b sIT &    & 3c StR & 7c SSR \\
  &      &    & 5o RiR & 7o RRR &    & 5a RSt & 4a rTT
   &    & 5b TIT & 2b TrT &    & 5c tSR & 1c TTr \\
  &      &    & 6o RRi & 4o rII &    & 6a RtS & 7a RSS
   &    & 6b tRS & 1b TIs &    & 6c TTI & 2c TsI \\ \cline{3-14}
  &      &  C & 0o III & 1o IIr &  C & 0a iSS & 2a IsT
   &  C & 0b SiS & 4b sIT &  C & 0c SSi & 7c SSR \\
C & (=6) &    & 3o iRR & 2o IrI &    & 3a ITT & 1a ITs
   &    & 3b SRt & 7b SRS &    & 3c StR & 4c sTI \\
  &      &    & 5o RiR & 4o rII &    & 5a RSt & 7a RSS
   &    & 5b TIT & 1b TIs &    & 5c tSR & 2c TsI \\
  &      &    & 6o RRi & 7o RRR &    & 6a RtS & 4a rTT
   &    & 6b tRS & 2b TrT &    & 6c TTI & 1c TTr \\ \cline{3-14}
\vspace{-25pt}
\end{tabular}
\begin{picture}(440,360)(-250,-90)
\setlength{\unitlength}{0.2pt}             % RADPOINTS
\put(-73.405,210.4984){\circle*{13}}         % 0   III
\put(-192.566,-380.377){\circle*{13}}        % 0A  iSS
\put(485.897,556.138){\circle*{13}}          % 0B  SiS
\put(-674.52,680.4){\circle*{13}}            % 0C  SSi
\put(140.8471,51.363){\circle*{13}}          % 1   IIr
\put(-357.668,-164.145){\circle*{13}}        % 1A  ITs
\put(227.589,643.249){\circle*{13}}          % 1B  TIs
\put(929.1509,-504.3396){\circle*{13}}       % 1C  TTr
\put(-412.446,36.259){\circle*{13}}          % 2   IrI
\put(90.257,-113.143){\circle*{13}}          % 2A  IsT
\put(-1176,-288){\circle*{13}}               % 2B  TrT
\put(-282.395,703.421){\circle*{13}}         % 2C  TsI
\put(-195.8507,23.6418){\circle*{13}}        % 3   iRR
\put(-71.189,-81.290){\circle*{13}}          % 3A  ITT
\put(-949.907,-94.206){\circle*{13}}         % 3B  SRt
\put(655.80508,-144.15254){\circle*{13}}     % 3C  StR
\put(-11.075,643.128){\circle*{13}}          % 4   rII
\put(60.619,1402.887){\circle*{13}}          % 4A  rTT
\put(287.081,155.376){\circle*{13}}          % 4B  sIT
\put(-552.391,246.522){\circle*{13}}         % 4C  sTI
\put(59.3478,438.2609){\circle*{13}}         % 5   RiR
\put(-44.571,1131.429){\circle*{13}}         % 5A  RSt
\put(217.966,291.310){\circle*{13}}          % 5B  TIT
\put(441,-330){\circle*{13}}                 % 5C  tSR
\put(-209.425,372.822){\circle*{13}}         % 6   RRi
\put(105.550,980.917){\circle*{13}}          % 6A  RtS
\put(-689.469,-186.903){\circle*{13}}        % 6B  tRS
\put(-367.5,405){\circle*{13}}               % 6C  TTI
\put(-120,293.33333){\circle*{13}}           % 7   RRR
\put(21,840){\circle*{13}}                   % 7A  RSS
\put(-597.219,-65.561){\circle*{13}}         % 7B  SRS
\put(346.5,-105){\circle*{13}}               % 7C  SSR
\drawline(-73.405,210.4984)(0,720)            % III rII A  474                               % 474
\drawline(140.8471,51.363)(0,720)             % IIr RiR A  471
\drawline(-412.446,36.259)(0,720)             % IrI RRi A  472
\drawline(-195.8507,23.6418)(0,720)           % iRR RRR A  477
\drawline(-192.566,-380.377)(21,840)          % iSS A RSS  447
\drawline(-357.668,-164.145)(105.550,980.917) % ITs A RtS  441
\drawline(90.257,-113.143)(-44.571,1131.429)  % IsT A RSt  442
\drawline(-71.189,-81.290)(60.619,1402.887)   % ITT A rTT  444
\drawline(485.897,556.138)(0,720)             % SiS TIs A  421
\drawline(-1176,-288)(0,720)    % TrT SRt (sTI TTI) A 422 (414)
\drawline(287.081,155.376)(0,720)             % sIT TIT A  424
\drawline(-689.469,-186.903)(0,720)           % tRS SRS A  427
\drawline(-674.52,680.4)(0,720)               % SSi TsI A  412
\drawline(929.1509,-504.3396)(0,720)          % TTr StR A  411
\drawline(441,-330)(0,720)                    % tSR SSR A  417
\drawline(-73.405,210.4984)(-483,0)           % III IrI B  272
\drawline(140.8471,51.363)(-483,0)            % IIr iRR B  271
\drawline(-11.075,643.128)(-483,0)            % rII RRi B  274
\drawline(59.3478,438.2609)(-483,0)           % RiR RRR B  277
\drawline(-192.566,-380.377)(-483,0)          % iSS ITs B  241
\drawline(90.257,-113.143)(-483,0)            % IsT ITT B  242
\drawline(60.619,1402.887)(-483,0)            % rTT RSt B  244
\drawline(105.550,980.917)(-483,0)            % RtS RSS B  247
\drawline(485.897,556.138)(-597.219,-65.561)  % SiS SRS B  227
\drawline(227.589,643.249)(-689.469,-186.903) % TIs tRS B  221
\drawline(-1176,-288)(217.966,291.310)        % TrT TIT B  222
\drawline(-949.907,-94.206)(287.081,155.376)  % SRt sIT B  224
\drawline(-674.52,680.4)(-483,0)              % SSi sTI B  214
\drawline(929.1509,-504.3396)(-483,0)         % TTr tSR B  211
\drawline(-282.395,703.421)(-483,0)           % TsI TTI B  212
\drawline(655.80508,-144.15254)(-483,0)       % StR SSR B  217
\drawline(-73.405,210.4984)(210,0)            % III IIr C  171
\drawline(-412.446,36.259)(210,0)             % IrI iRR C  172
\drawline(-11.075,643.128)(210,0)             % rII RiR C  174
\drawline(-209.425,372.822)(210,0)            % RRi RRR C  177
\drawline(-192.566,-380.377)(210,0)           % iSS IsT C  142
\drawline(-357.668,-164.145)(210,0)           % ITs ITT C  141
\drawline(60.619,1402.887)(210,0)             % rTT RtS C  144
\drawline(-44.571,1131.429)(210,0)            % RSt RSS C  147
\drawline(485.897,556.138)(210,0)             % SiS sIT C  124
\drawline(227.589,643.249)(210,0)             % TIs TIT C  121
\drawline(-1176,-288)(210,0)                  % TrT tRS C  122
\drawline(-949.907,-94.206)(210,0)            % SRt SRS C  127
\drawline(-674.52,680.4)(346.5,-105)          % SSi SSR C  117
\drawline(929.1509,-504.3396)(-367.5,405)     % TTr TTI C  111
\drawline(-282.395,703.421)(441,-330)         % TsI tSR C  112
\drawline(655.80508,-144.15254)(-552.391,246.522) % StR sTI C 114
\put(80,1390){rTT}
\put(-160,1100){RSt}
\put(120,960){RtS}
\put(-720,693){SSi}
\put(-330,715){TsI}
\put(-120,820){RSS}
\put(220,650){TIs}
\put(495,550){SiS}
\put(-500,390){TTI}
\put(-660,240){sTI}
\put(-1060,-100){SRt}
\put(-1240,-345){TrT}
\put(675,-160){StR}
\put(845,-555){TTr}
\put(340,-380){tSR}
\put(-230,-435){iSS}
\put(-450,-200){ITs}
\put(-740,-240){tRS}
\put(90,-170){IsT}
\put(305,130){sIT}

\end{picture}
\begin{picture}(440,360)(-220,-120)
\setlength{\unitlength}{0.13pt}             % RADPOINTS
\put(-73.405,210.4984){\circle*{18}}         % 0   III
\put(-192.566,-380.377){\circle*{18}}        % 0A  iSS
\put(485.897,556.138){\circle*{18}}          % 0B  SiS
\put(-674.52,680.4){\circle*{18}}            % 0C  SSi
\put(140.8471,51.363){\circle*{18}}          % 1   IIr
\put(-357.668,-164.145){\circle*{18}}        % 1A  ITs
\put(227.589,643.249){\circle*{18}}          % 1B  TIs
\put(929.1509,-504.3396){\circle*{18}}       % 1C  TTr
\put(-412.446,36.259){\circle*{18}}          % 2   IrI
\put(90.257,-113.143){\circle*{18}}          % 2A  IsT
\put(-1176,-288){\circle*{18}}               % 2B  TrT
\put(-282.395,703.421){\circle*{18}}         % 2C  TsI
\put(-195.8507,23.6418){\circle*{18}}        % 3   iRR
\put(-71.189,-81.290){\circle*{18}}          % 3A  ITT
\put(-949.907,-94.206){\circle*{18}}         % 3B  SRt
\put(655.80508,-144.15254){\circle*{18}}     % 3C  StR
\put(-11.075,643.128){\circle*{18}}          % 4   rII
\put(60.619,1402.887){\circle*{18}}          % 4A  rTT
\put(287.081,155.376){\circle*{18}}          % 4B  sIT
\put(-552.391,246.522){\circle*{18}}         % 4C  sTI
\put(59.3478,438.2609){\circle*{18}}         % 5   RiR
\put(-44.571,1131.429){\circle*{18}}         % 5A  RSt
\put(217.966,291.310){\circle*{18}}          % 5B  TIT
\put(441,-330){\circle*{18}}                 % 5C  tSR
\put(-209.425,372.822){\circle*{18}}         % 6   RRi
\put(105.550,980.917){\circle*{18}}          % 6A  RtS
\put(-689.469,-186.903){\circle*{18}}        % 6B  tRS
\put(-367.5,405){\circle*{18}}               % 6C  TTI
\put(-120,293.33333){\circle*{18}}           % 7   RRR
\put(21,840){\circle*{18}}                   % 7A  RSS
\put(-597.219,-65.561){\circle*{18}}         % 7B  SRS
\put(346.5,-105){\circle*{18}}               % 7C  SSR
\put(-117,288){\circle*{20}}             % No
\put(117,1800){\circle*{20}}             % Na
\put(-1617,-512){\circle*{20}}           % Nb
\put(1617,-1012.5){\circle*{20}}         % Nc
\drawline(-73.405,210.4984)(-120,293.33333)   % III No RRR
\drawline(140.8471,51.363)(-209.425,372.822)  % IIr No RRi
\drawline(-412.446,36.259)(59.3478,438.2609)  % IrI No RiR
\drawline(-11.075,643.128)(-195.8507,23.6418) % rII No iRR
\drawline(-192.566,-380.377)(117,1800)        % iSS rTT Na
\drawline(-357.668,-164.145)(117,1800)        % ITs RSt Na
\drawline(90.257,-113.143)(117,1800)        % IsT RtS Na
\drawline(-71.189,-81.290)(117,1800)        % ITT RSS Na
\drawline(485.897,556.138)(-1617,-512)      % SiS TrT Nb
\drawline(227.589,643.249)(-1617,-512)      % TIs SRt Nb
\drawline(287.081,155.376)(-1617,-512)      % sIT tRS Nb
\drawline(217.966,291.310)(-1617,-512)      % TIT SRS Nb
\drawline(-674.52,680.4)(1617,-1012,5)      % SSi TTr Nc
\drawline(-282.395,703.421)(1617,-1012.5)   % TsI StR Nc
\drawline(-552.391,246.522)(1617,-1012.5)   % sTI tSR Nc
\drawline(-367.5,405)(1617,-1012.5)         % TTI SSR Nc
\put(-100,1390){\footnotesize rTT}
\put(-190,1110){\footnotesize RSt}
\put(120,960){\footnotesize RtS}
\put(-790,623){\footnotesize SSi}
\put(-360,730){\footnotesize TsI}
\put(40,820){\footnotesize RSS}
\put(235,625){\footnotesize TIs}
\put(505,540){\footnotesize SiS}
\put(-530,380){\footnotesize TTI}
\put(-310,390){\footnotesize RRi}
\put(-690,210){\footnotesize sTI}
\put(-1085,-75){\footnotesize SRt}
\put(-1330,-270){\footnotesize TrT}
\put(675,-130){\footnotesize StR}
\put(940,-480){\footnotesize TTr}
\put(310,-400){\footnotesize tSR}
\put(-190,-455){\footnotesize iSS}
\put(-410,-240){\footnotesize ITs}
\put(-740,-270){\footnotesize tRS}
\put(-25,-185){\footnotesize IsT}
\put(-175,-155){\footnotesize ITT}
\put(295,140){\footnotesize sIT}
\put(230,280){\footnotesize TIT}
\put(80,400){\footnotesize RiR}
\put(10,630){\footnotesize rII}
\put(-590,-130){\footnotesize SRS}
\put(-450,-30){\footnotesize IrI}
\put(-250,-45){\footnotesize iRR}
\put(-65,190){\footnotesize III}
\put(-155,325){\footnotesize RRR}
\put(-110,255){\footnotesize No}
\put(140,1770){\footnotesize Na}
\put(-1670,-590){\footnotesize Nb}
\put(1630,-1040){\footnotesize Nc}
\dashline{20}(-273,-720)(693,720)(-693,720)(-273,-720)
\dottedline{20}(-273,-720)(117,1800)(-1617,-512)(1617,-1012.5)(117,1800)
\dottedline{20}(693,720)(-1617,-512)
\dottedline{20}(-693,720)(1617,-1012.5)
\end{picture}

==> (inline-33) <==
\begin{tabular}{c@{\hspace{-1pt}}c@{\hspace{1pt}}|@{\hspace{1pt}}
c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{1pt}}|@{\hspace{1pt}}c
@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{1pt}}|@{\hspace{1pt}}
c@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{1pt}}|@{\hspace{1pt}}c
@{\hspace{3pt}}c@{\hspace{3pt}}c@{\hspace{1pt}}|}
% {c@{\hspace{-1pt}}c|
% c@{\hspace{3pt}}c@{\hspace{3pt}}c|c@{\hspace{3pt}}c@{\hspace{3pt}}c|
% c@{\hspace{3pt}}c@{\hspace{3pt}}c|c@{\hspace{3pt}}c@{\hspace{3pt}}c|}
\cline{3-14}
  &        & \multicolumn{3}{c}{{\bf Xo} (=7)}
           & \multicolumn{3}{c}{{\bf Xa} (=4)}
           & \multicolumn{3}{c}{{\bf Xb} (=2)}
           & \multicolumn{3}{c|}{{\bf Xc} (=1)} \\ \cline{3-14}
  &      & Go & 7o SSS & 0o TTT & Ga & 7a SRR & 3a TII
   & Gb & 7b RSR & 5b ITI & Gc & 7c RRS & 6c IIT \\
G & (=7) &    & 4o sTT & 3o tSS &    & 4a sII & 0a tRR
   &    & 4b rTI & 6b iSR &    & 4c rIT & 5c iRS \\
  &      &    & 2o TsT & 5o StS &    & 2a TrI & 6a SiR
   &    & 2b IsI & 0b RtR &    & 2c IrT & 3c RiS \\
  &      &    & 1o TTs & 6o SSt &    & 1a TIr & 5a SRi
   &    & 1b ITr & 3b RSi &    & 1c IIs & 0c RRt \\ \cline{3-14}
  &      &  A & 7o SSS & 3o tSS &  A & 7a SRR & 0a tRR
   &  A & 7b RSR & 6b iSR &  A & 7c RRS & 5c iRS \\
A & (=4) &    & 4o sTT & 0o TTT &    & 4a sII & 3a TII
   &    & 4b rTI & 5b ITI &    & 4c rIT & 6c IIT \\
  &      &    & 2o TsT & 6o SSt &    & 2a TrI & 5a IsT
   &    & 2b IsI & 3b RSi &    & 2c IrT & 0c RRt \\
  &      &    & 1o TTS & 5o StS &    & 1a TIr & 6a SiR
   &    & 1b ITr & 0b RtR &    & 1c IIs & 3c RiS \\ \cline{3-14}
  &      &  B & 7o SSS & 5o StS &  B & 7a SRR & 6a SiR
   &  B & 7b RSR & 0b RtR &  B & 7c RRS & 3c RiS \\
B & (=2) &    & 4o sTT & 6o SSt &    & 4a sII & 5a SRi
   &    & 4b rTI & 3b RSi &    & 4c rIT & 0c RRt \\
  &      &    & 2o TsT & 0o TTT &    & 2a TRi & 3a TII
   &    & 2b IsI & 5b ITI &    & 2c IrT & 6c IIT \\
  &      &    & 1o TTs & 3o tSS &    & 1a TIr & 0a tRR
   &    & 1b ITr & 6b iSR &    & 1c IIs & 5c iRS \\ \cline{3-14}
  &      &  C & 7o SSS & 6o SSt &  C & 7a SRR & 5a SRi
   &  C & 7b RSR & 3b RSi &  C & 7c RRS & 0c RRt \\
C & (=1) &    & 4o sTT & 5o StS &    & 4a sII & 6a SiR
   &    & 4b rTI & 0b RtR &    & 4c rIT & 3c RiS \\
  &      &    & 2o TsT & 3o tSS &    & 2a TrI & 0a tRR
   &    & 2b IsI & 6b iSR &    & 2c IrTt & 5c iRS \\
  &      &    & 1o TTs & 0o TTT &    & 1a TIr & 3a TII
   &    & 1b ITr & 5b ITI &    & 1c IIs & 6c IIT \\ \cline{3-14}
\vspace{-15pt}
\end{tabular}

==> (inline-34) <==
\begin{picture}(440,500)(-250,-140)
\setlength{\unitlength}{0.15pt}            % ODDPOINTS
\put(-47.860,180.837){\circle*{13}}          % 0   TTT
\put(-228.1034,-91.0345){\circle*{13}}       % 0A  tRR
\put(155.0947,515.6321){\circle*{13}}        % 0B  RtR
\put(-305.455,458.182){\circle*{13}}         % 0C  RRt
\put(-180.485,273.847){\circle*{13}}         % 1   TTs
\put(203.29787,-245.10638){\circle*{13}}     % 1A  TIr
\put(485.8705,79.76978){\circle*{13}}        % 1B  ITr
\put(-1390.898,1189.062){\circle*{13}}       % 1C  IIs
\put(53.831,223.099){\circle*{13}}           % 2   TsT
\put(-526.694,-153.071){\circle*{13}}        % 2A  TrI
\put(1036.394,780.845){\circle*{13}}         % 2B  IsI
\put(-773.182,57.272){\circle*{13}}          % 2C  IrT
\put(-58.8,384){\circle*{13}}                % 3   tSS
\put(283.492,2687.698){\circle*{13}}         % 3A  TII
\put(47.374,722.781){\circle*{13}}           % 3B  RSi
\put(-42.417,734.305){\circle*{13}}          % 3C  RiS
\put(-56.270,86.099){\circle*{13}}           % 4   sTT
\put(-232.135,-891.232){\circle*{13}}        % 4A  sII
\put(122.182,824.727){\circle*{13}}          % 4B  rTI
\put(-115.769,947.692){\circle*{13}}         % 4C  rIT
\put(-233.281,143.336){\circle*{13}}         % 5   StS
\put(-467.511,-55.026){\circle*{13}}         % 5A  SRi
\put(-1374.545,-458.182){\circle*{13}}       % 5B  ITI
\put(-515.258,42.248){\circle*{13}}          % 5C  iRS
\put(66,110.769){\circle*{13}}               % 6   SSt
\put(169.05322,-82.53838){\circle*{13}}      % 6A  SiR
\put(276.1488,62.5028){\circle*{13}}         % 6B  iSR
\put(460.792,-186.275){\circle*{13}}         % 6C  IIT
\put(-86.136,227.797){\circle*{13}}          % 7   SSS
\put(-212.1429,-34.2857){\circle*{13}}       % 7A  SRR
\put(103.3846,473.84615){\circle*{13}}       % 7B  RSR
\put(-241.966,401.739){\circle*{13}}         % 7C  RRS
\drawline(-228.1034,-91.0345)(0,720)           % tRR SRR A 477
\drawline(-232.135,-891.232)(283.492,2687.698) % sII A TII 474
\drawline(-526.694,-153.071)(0,720)            % TrI SRi A 472
\drawline(203.29787,-245.10638)(0,720)   % TIr SiR A 471
\drawline(-86.136,227.797)(0,720)        % SSS tSS A 447
\drawline(-56.270,86.099)(0,720)         % sTT TTT A 444
\drawline(66,110.769)(0,720)             % SSt TsT A 442
\drawline(-233.281,143.336)(0,720)       % StS TTs A 441
\drawline(-515.258,42.248)(0,720)        % iRS RRS A 427
\drawline(-115.769,947.692)(460.792,-186.275) % rIT A IIT 424
\drawline(122.182,824.727)(-1374.545,-458.182) % ITI (IrT RRt A 422) rTI 422
\drawline(-1390.898,1189.062)(0,720)     % IIs RiS A 421
\drawline(276.1488,62.5028)(0,720)       % iSR RSR A 417
% \drawline()(0,720)        (IrT RRt A) % 414
\drawline(1036.394,780.845)(0,720)       % IsI RSi A 412
\drawline(485.8705,79.76978)(0,720)      % ITr RtR A 411
\drawline(155.0947,515.6321)(-483,0)     % RtR RSR B 277
\drawline(122.182,824.727)(-483,0)       % rTI RSi B 274
\drawline(1036.394,780.845)(-1374.545,-458.182) % IsI B ITI 272
\drawline(485.8705,79.76978)(-483,0)     % ITr iSR B 271
\drawline(-42.417,734.305)(-483,0)       % RiS RRS B 247
\drawline(-115.769,947.692)(-483,0)      % rIT RRt B 244
\drawline(-773.182,57.272)(460.792,-186.275) % IrT B IIT 242
\drawline(-1390.898,1189.062)(-483,0)    % IIs iRS B 241
\drawline(-86.136,227.797)(-483,0)       % SSS StS B 227
\drawline(66,110.769)(-483,0)            % SSt sTT B 224
\drawline(53.831,223.099)(-483,0)        % TsT TTT B 222
\drawline(-58.8,384)(-483,0)             % tSS TTs B 221
\drawline(169.05322,-82.53838)(-483,0)   % SiR SRR B 217
\drawline(-232.135,-891.232)(-483,0)     % SII SRi B 214
\drawline(-526.694,-153.071)(283.492,2687.698) % TrI B TII 212
\drawline(203.29787,-245.10638)(-483,0)  % TIr tRR B 211
\drawline(-305.455,458.182)(210,0)       % RRt RRS C 177
\drawline(-115.769,947.692)(210,0)       % rIT RiS C 174
\drawline(-773.182,57.272)(210,0)        % IrT iRS C 172
\drawline(-1390.898,1189.062)(460.792,-186.275) % IIs C IIT 171
\drawline(47.374,722.781)(210,0)         % RSi RSR C 147
\drawline(122.182,824.727)(210,0)        % rTI RtR C 144
\drawline(1036.394,780.845)(210,0)       % IsI iSR C 142
\drawline(485.8705,79.76978)(-1374.545,-458.182) % ITr C ITI 141
\drawline(-467.511,-55.026)(210,0)       % SRi SRR C 127
\drawline(-232.135,-891.232)(210,0)      % sII SiR C 124
\drawline(-526.694,-153.071)(210,0)      % TrI tRR C 122
\drawline(203.29787,-245.10638)(283.492,2687.698) % TIr C TII 121
\drawline(-86.136,227.797)(210,0)        % SSS SSt C 117
\drawline(-233.281,143.336)(210,0)       % StS sTT C 114
\drawline(-58.8,384)(210,0)              % tSS TsT C 112
\drawline(-180.485,273.847)(210,0)       % TTs TTT C 111
\put(210,2700){TII}
\put(-1435,1200){IIs}
\put(-160,960){rIT}
\put(70,840){rTI}
\put(990,795){IsI}
\put(-165,695){{\footnotesize RiS}}
\put(-880,67){IrT}
\put(500,45){ITr}
\put(-640,-170){TrI}
\put(-290,-165){tRR}
\put(160,-310){TIr}
\put(470,-210){IIT}
\put(-1400,-515){ITI}
\put(-220,-920){sII}
\put(-450,-100){{\footnotesize SRi}}
\put(-400,500){RRt}
\end{picture}
\begin{picture}(440,500)(-250,-140)
\setlength{\unitlength}{0.15pt}            % ODDPOINTS
\put(-47.860,180.837){\circle*{13}}          % 0   TTT
\put(-228.1034,-91.0345){\circle*{13}}       % 0A  tRR
\put(155.0947,515.6321){\circle*{13}}        % 0B  RtR
\put(-305.455,458.182){\circle*{13}}         % 0C  RRt
\put(-180.485,273.847){\circle*{13}}         % 1   TTs
\put(203.29787,-245.10638){\circle*{13}}     % 1A  TIr
\put(485.8705,79.76978){\circle*{13}}        % 1B  ITr
\put(-1390.898,1189.062){\circle*{13}}       % 1C  IIs
\put(53.831,223.099){\circle*{13}}           % 2   TsT
\put(-526.694,-153.071){\circle*{13}}        % 2A  TrI
\put(1036.394,780.845){\circle*{13}}         % 2B  IsI
\put(-773.182,57.272){\circle*{13}}          % 2C  IrT
\put(-58.8,384){\circle*{13}}                % 3   tSS
\put(283.492,2687.698){\circle*{13}}         % 3A  TII
\put(47.374,722.781){\circle*{13}}           % 3B  RSi
\put(-42.417,734.305){\circle*{13}}          % 3C  RiS
\put(-56.270,86.099){\circle*{13}}           % 4   sTT
\put(-232.135,-891.232){\circle*{13}}        % 4A  sII
\put(122.182,824.727){\circle*{13}}          % 4B  rTI
\put(-115.769,947.692){\circle*{13}}         % 4C  rIT
\put(-233.281,143.336){\circle*{13}}         % 5   StS
\put(-467.511,-55.026){\circle*{13}}         % 5A  SRi
\put(-1374.545,-458.182){\circle*{13}}       % 5B  ITI
\put(-515.258,42.248){\circle*{13}}          % 5C  iRS
\put(66,110.769){\circle*{13}}               % 6   SSt
\put(169.05322,-82.53838){\circle*{13}}      % 6A  SiR
\put(276.1488,62.5028){\circle*{13}}         % 6B  iSR
\put(460.792,-186.275){\circle*{13}}         % 6C  IIT
\put(-86.136,227.797){\circle*{13}}          % 7   SSS
\put(-212.1429,-34.2857){\circle*{13}}       % 7A  SRR
\put(103.3846,473.84615){\circle*{13}}       % 7B  RSR
\put(-241.966,401.739){\circle*{13}}         % 7C  RRS
\put(-57.172,192.261){\circle*{20}}          % Go
\put(-228.5597,-122.8193){\circle*{20}}      % Ga
\put(182.926,524.008){\circle*{20}}          % Gb
\put(-325.723,471.830){\circle*{20}}         % Gc
\drawline(-86.136,227.797)(-47.860,180.837) % SSS Go TTT 777
\drawline(-56.270,86.099)(-58.8,384) % sTT Go tSS 774
\drawline(53.831,223.099)(-233.281,143.336) % TsT Go StS 772
\drawline(-180.485,273.847)(66,110.769) % TTs Go SSt 771
\drawline(283.492,2687.698)(-228.5597,-122.8193) % TII SRR Ga 747
\drawline(-232.135,-891.232)(-228.1034,-91.0345) % sII Ga tRR 744
\drawline(-526.694,-153.071)(169.05322,-82.53838) % TrI Ga SiR 742
\drawline(203.29787,-245.10638)(-467.511,-55.026) % TIr Ga SRi 741
\drawline(-1374.545,-458.182)(182.926,524.008) % ITI RSR Gb 727
\drawline(122.182,824.727)(276.1488,62.5028) % rTI Gb iSR 724
\drawline(1036.394,780.845)(155.0947,515.6321) % IsI Gb RtR 722
\drawline(485.8705,79.76978)(47.374,722.781) % ITr Gb RSi 721
\drawline(460.792,-186.275)(-325.723,471.830) % IIT RRS Gc 717
\drawline(-115.769,947.692)(-515.258,42.248) % rIT Gc iRS 714
\drawline(-773.182,57.272)(-42.417,734.305) % IrT Gc RiS 712
\drawline(-1390.898,1189.062)(-305.455,458.182) % IIs Gc RRt 711
\put(295,2665){TII}
\put(-1435,1205){IIs}
\put(-170,960){rIT}
\put(70,840){rTI}
\put(990,795){IsI}
\put(-60,745){{\tiny RiS}}
\put(-880,67){IrT}
\put(500,45){ITr}
\put(-640,-170){TrI}
\put(-330,-90){{\tiny tRR}}
\put(160,-310){TIr}
\put(470,-210){IIT}
\put(-1420,-525){ITI}
\put(-220,-920){sII}
\put(-465,-50){{\tiny SRi}}
\put(-300,455){{\tiny RRt}}
\put(-50,140){{\tiny TTT}}
\put(60,515){{\tiny RtR}}
\put(-265,280){{\tiny TTs}}
\put(55,230){{\tiny TsT}}
\put(-100,395){{\tiny tSS}}
\put(-40,660){{\footnotesize RSi}}
\put(-120,35){{\tiny sTT}}
\put(-340,100){{\footnotesize StS}}
\put(-500,20){{\footnotesize iRS}}
\put(25,70){{\tiny SSt}}
\put(150,-150){{\footnotesize SiR}}
\put(290,50){{\footnotesize iSR}}
\put(-140,240){{\tiny SSS}}
\put(-205,-50){{\tiny SRR}}
\put(90,430){{\tiny RSR}}
\put(-235,400){{\tiny RRS}}
\put(-155,110){Go}
\put(-330,-190){Ga}
\put(205,475){Gb}
\put(-440,450){Gc}
\end{picture}

==> (inline-35) <==
\begin{picture}(440,450)(-220,-235)
\setlength{\unitlength}{1pt}
\multiput(122,125)(55,-90){2}{\drawline(0,0)(36,20)}
\multiput(-43,215)(55,-90){5}{\drawline(0,0)(36,20)}
\multiput(-98,125)(55,-90){4}{\drawline(0,0)(36,20)}
\multiput(-209,125)(55,-90){5}{\drawline(0,0)(36,20)}
\multiput(-209,-55)(55,-90){2}{\drawline(0,0)(36,20)}
\multiput(-122,125)(-55,-90){2}{\drawline(0,0)(-36,20)}
\multiput(43,215)(-55,-90){5}{\drawline(0,0)(-36,20)}
\multiput(98,125)(-55,-90){4}{\drawline(0,0)(-36,20)}
\multiput(209,125)(-55,-90){5}{\drawline(0,0)(-36,20)}
\multiput(209,-55)(-55,-90){2}{\drawline(0,0)(-36,20)}
\multiput(-55,155)(110,0){2}{\drawline(0,0)(0,50)}
\multiput(-220,65)(110,0){5}{\drawline(0,0)(0,50)}
\multiput(-165,-25)(110,0){4}{\drawline(0,0)(0,50)}
\multiput(-220,-115)(110,0){5}{\drawline(0,0)(0,50)}
\multiput(-55,-205)(110,0){2}{\drawline(0,0)(0,50)}
\put(-7,236.5){303}
\put(-62,206.5){233}
\put(48,206.5){332}
\put(-172,146.5){231}
\put(-62,146.5){330}
\put(48,146.5){033}
\put(158,146.5){132}
\put(-227,116.5){121}
\put(-117,116.5){220}
\put(-7,116.5){323}
\put(103,116.5){022}
\put(213,116.5){121}
\put(-227,56.5){222}
\put(-117,56.5){321}
\put(-7,56.5){020}
\put(103,56.5){123}
\put(213,56.5){222}
\put(-172,26.5){211}
\put(-62,26.5){310}
\put(48,26.5){031}
\put(158,26.5){112}
\put(-172,-33.5){312}
\put(-62,-33.5){011}
\put(48,-33.5){110}
\put(158,-33.5){213}
\put(-227,-63.5){202}
\put(-117,-63.5){301}
\put(-7,-63.5){000}
\put(103,-63.5){103}
\put(213,-63.5){202}
\put(-227,-123.5){303}
\put(-117,-123.5){002}
\put(-7,-123.5){101}
\put(103,-123.5){200}
\put(213,-123.5){303}
\put(-172,-153.5){332}
\put(-62,-153.5){031}
\put(48,-153.5){130}
\put(158,-153.5){233}
\put(-62,-213.5){132}
\put(48,-213.5){231}
\put(-7,-243.5){121}
\put(7,183.5){\Vector(41,23)}
\put(7,176.5){\Vector(41,-23)}
\put(-7,183.5){\Vector(-41,23)}
\put(-7,176.5){\Vector(-41,-23)}
\put(0,183.5){\Vector(0,53)}
\put(0,176.5){\Vector(0,-53)}
\put(-10,177){333o}
\put(0.5,166){$N_o$}
\put(9,-57){\Vector(41,23)}
\put(50,-33.5){\Vector(-41,-23)}
\put(-9,-57){\Vector(-41,23)}
\put(-50,-33.5){\Vector(41,-23)}
\put(0,-63.5){\Vector(0,-53)}
\put(0,-116.5){\Vector(0,53)}
\put(-31,-53){$a$}
\put(-8,-92){$b$}
\put(27,-53){$c$}
\put(62,-26.5){\Vector(96,53)}
\put(158,26.5){\Vector(-96,-53)}
\put(-62,-26.5){\Vector(-96,53)}
\put(-158,26.5){\Vector(96,-53)}
\put(0,-123.5){\Vector(0,-113)}
\put(0,-236.5){\Vector(0,113)}
\put(-173,91){221c}
\put(-170,80){$N_c$}
\put(-63,91){320a}
\put(-60,80){$N_a$}
\put(46,91){023c}
\put(49,80){$N_c$}
\put(156,91){122a}
\put(159,80){$N_a$}
\put(-119,1){311o}
\put(-116,-10){$N_o$}
\put(-9,1){010b}
\put(-6,-10){$N_b$}
\put(101,1){113o}
\put(104,-10){$N_o$}
\put(-119,176.5){230b}
\put(101,176.5){032b}
\put(-225,-5){$N_b$}
\put(212,-5){212b}
\put(-116,-185){$N_b$}
\put(104,-185){$N_b$}
\put(-174,-89){302a}
\put(-171,-100){$N_a$}
\put(-64,-89){001c}
\put(-61,-100){$N_c$}
\put(46,-89){100a}
\put(43,-100){$N_a$}
\put(156,-89){203c}
\put(153,-100){$N_c$}
\put(-9,-179){131o}
\put(-6,-190){$N_o$}
\put(-28,200){{\tiny[*33]}}
\put(1,148){{\tiny[3*3]}}
\put(15,200){{\tiny[33*]}}
\put(-92,-22){{\tiny[*11]}}
\put(1,-150){{\tiny[1*1]}}
\put(79,-22){{\tiny[11*]}}

\end{picture}

==> (inline-36) <==
\begin{picture}(440,140)(-200,-100)
\setlength{\unitlength}{1pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77) % V2 V4 V1 V2
\drawline(-204,-77)(57.59,62.51)               % V2 D5
\drawline(132,-77)(11.04,84.28)                % V4 D3
\drawline(36,-77)(36,103)                      % D6 V1
\thicklines % red lines when we know how to do them!
\drawline(204,77)(-132,77)(-36,-103)(204,77)   % Vd Vb Ve Vd
\drawline(204,77)(-57.59,-62.51)               % Vd Da
\drawline(-132,77)(-11.04,-84.28)              % Vb Dc
\drawline(-36,77)(-36,-103)                    % D9 Ve
\put(0,0){\circle*{3}}
\put(36,-77){\circle*{3}}
\put(-36,77){\circle*{3}}
\put(11.04,84.28){\circle*{3}}
\put(-11.04,-84.28){\circle*{3}}
\put(57.59,62.51){\circle*{3}}
\put(-57.59,-62.51){\circle*{3}}
\put(-36,-77){\circle*{3}}
\put(36,77){\circle*{3}}
\put(84,13){\circle*{3}}
\put(-84,-13){\circle*{3}}
\put(-84,13){\circle*{3}}
\put(84,-13){\circle*{3}}
\put(0,0){\circle*{3}}
\put(3,-5){\bf0}
\put(36,103){\circle*{3}}
\put(-204,-77){\circle*{3}}
\put(132,-77){\circle*{3}}
\put(-36,-103){\circle*{3}}
\put(204,77){\circle*{3}}
\put(-132,77){\circle*{3}}
\put(36,51){\circle*{3}}
\put(-36,-51){\circle*{3}}

\put(38,104){\bf1}
\put(-213,-80){\bf2}
\put(135,-80){\bf4}
\put(40,45){\bf7}
\put(-45,-107){$\bf\bar1$}
\put(208,75){$\bf\bar2$}
\put(-142,75){$\bf\bar4$}
\put(-34,-46){$\bf\bar7$}
\put(-34,-75){\bf6}
\put(87,7){\bf5}
\put(-81,10){\bf3}
\put(36,79){$\bf\bar6$}
\put(-89,-25){$\bf\bar5$}
\put(73,-16){$\bf\bar3$}
\put(36,-88){$\bf D_6$}
\put(62,60){$\bf D_5$}
\put(-3,88){$\bf D_3$}
\put(-46,81){$\bf D_{\bar6}$}
\put(-76,-67){$\bf D_{\bar5}$}
\put(-12,-97){$\bf D_{\bar3}$}

\thicklines
\put(0,0){\circle{170}}

\end{picture}
\begin{picture}(200,50)(-230,-27)
\setlength{\unitlength}{0.4pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)  % V2 V4 V1 V2
\end{picture}
\begin{picture}(200,60)(-230,-20)
\setlength{\unitlength}{0.4pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)  % V2 V4 V1 V2
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(132,-77)(11.04,84.28)                 % V4 D3
\drawline(36,-77)(36,103)                       % D6 V1
\end{picture}
\begin{picture}(440,90)(-240,-40)
\setlength{\unitlength}{0.8pt}
\drawline(-80,0)(-112,60)(112,60)(-48,-60)
(-80,0)(0,60)(32,0)(-80,0)
\thicklines
\drawline(32,0)(5,36)
\drawline(-80,0)(-20,32)
\drawline(0,60)(0,45)
\end{picture}
\begin{picture}(440,100)(-240,-12)
\setlength{\unitlength}{0.7pt}
\drawline(-120,-40)(30,160)         % these two
\drawline(-70,90)(90,-30)          % lines in RED
% \drawline(66.67,-40)(-16.67,160)     % these two
% \drawline(78,70)(-138,-20)         % lines in BLUE
% \dashline{3}(-120,0)(90,0)
% \dashline{3}(0,-40)(0,160)
% \drawline(-35.6,64.2)(-38.3,60.2)(-42.6,63.2)
% \drawline(25.29,48.04)(26.96,44.04)(30.96,45.7)
\put(50,0){\circle*{6}}
\put(0,37.5){\circle*{6}}
\put(0,120){\circle*{6}}
\put(-90,0){\circle*{6}}
\thicklines
\drawline(66.64,-40)(-16.64,160)     % these two
\drawline(78,70.3)(-138,-19.7)         % lines in BLUE
\drawline(66.70,-40)(-16.70,160)     % these two
\drawline(78,69.7)(-138,-20.3)         % lines in BLUE
\dashline[+30]{7}[0.7](-120,0)(90,0)
\dashline[+30]{7}[0.7](0,-40)(0,160)
\end{picture}
\begin{picture}(440,115)(-250,-25)
\setlength{\unitlength}{1.4pt}
\drawline(20,63)(-34,0)(34,0)(20,63)(20,0)  %  V1 V2 V4 V1 foot
\spline(21,68.278)(20,63)(16,30)(20,12)(25.062,6)(34,0)(65,-12)
\spline(-16,-30)(-20,-12)(-25.062,-6)(-34,0)(-47.562,6)(-65,12)
\put(22,62){$t_1$}
\put(-38,-6){$t_2$}
\put(34,-6){$t_3$}
\put(22,11){\footnotesize$-1/t_1t_2t_3$}
\put(0,25.5){\circle{85}}            % these three
\put(-20,-12){\circle*{2.5}}           % these three
\put(-18,-14){\footnotesize$1/t_1t_2t_3$}  % items to
\dashline{2.5}(-20,-12)(20,12)         % come later ?

\end{picture}
\begin{picture}(400,200)(-160,-100)
\setlength{\unitlength}{2.5pt}
\put(-4.95497,1.83624){\circle*{0.5}}      % 00=0
% \put(-5.4,2.2){0}
\put(-21.46234,-24.58108){\circle*{0.5}}   % 31=d
% \put(-23,-25){d}
\put(4.95497,-41.08845){\circle*{0.5}}     % 22=a
% \put(5.6,-41.5){a}
\put(21.46234,-14.67113){\circle*{0.5}}    % 13=7
% \put(22,-15.3){7}
\put(-8.91690,2.32270){\circle*{0.5}}      % 30=c
% \put(-9.3,3.1){c}
\put(-5.57190,-12.16610){\circle*{0.5}}    % 21=9
% \put(-6.9,-12.8){9}
\put(8.91690,-8.82110){\circle*{0.5}}      % 12=6
% \put(9,-10.9){6}
\put(5.57190,5.66771){\circle*{0.5}}       % 03=3
% \put(6.3,4.4){3}
\put(-10.93561,2.57057){\circle*{0.5}}     % 20=8
% \put(-12.1,0.9){8}
\put(2.52468,-5.84036){\circle*{0.5}}      % 11=5
% \put(2,-7.8){5}
\put(10.93561,7.61994){\circle*{0.5}}      % 02=2
% \put(11.4,6){2}
\put(-2.52468,16.03086){\circle*{0.5}}     % 33=f
% \put(-2.8,16.6){f}
\put(-17.14855,3.33342){\circle*{0.5}}     % 10=4
% \put(-18.7,2.6){4}
\put(27.44341,13.62829){\circle*{0.5}}     % 01=1
% \put(27.9,13.1){1}
\put(17.14855,58.22025){\circle*{0.5}}     % 32=e
% \put(17.7,57.6){e}
\put(-27.44341,47.92538){\circle*{0.5}}    % 23=b
% \put(-29,47.5){b}
\put(-14,-2.2){$B$}
\put(11,-1.5){$C$}
% \put(-10,0){\circle*{0.5}}   %
% \put(10,0){\circle*{0.5}}   %
% \put(0,0){\circle*{0.5}}   %
\dottedline{0.6}(4.95497,-41.08845)(-27.44341,47.92538) % ab
\dottedline{0.6}(-21.46234,-24.58108)(17.14855,58.22025) % de
\dottedline{0.6}(-10,0)(27.44341,13.62829)  % B1
\dottedline{0.6}(-17.14855,3.33342)(21.46234,-14.67113) % 47
\dottedline{0.6}(4.95497,-41.08845)(17.14855,58.22025) % ae
\dottedline{0.6}(-21.46234,-24.58108)(27.44341,13.62829) % d1
\dottedline{0.6}(21.46234,-14.67113)(-27.44341,47.92538) %7b
\dottedline{0.6}(10,0)(-17.14855,3.33342) % C4
\drawline(-4.95497,1.83624)(21.46234,-14.67113)   % 07
\drawline(-4.95497,1.83624)(4.95497,-41.08845)    % 0a
\drawline(-4.95497,1.83624)(-21.46234,-24.58108)  % 0d
\drawline(21.46234,-14.67113)(4.95497,-41.08845)  % 7a
\drawline(21.46234,-14.67113)(-21.46234,-24.58108) % 7d
\drawline(4.95497,-41.08845)(-21.46234,-24.58108) % ad
\drawline(27.44341,13.62829)(-17.14855,3.33342)   % 14
\drawline(27.44341,13.62829)(-27.44341,47.92538)  % 1b
\drawline(27.44341,13.62829)(17.14855,58.22025)   % 1e
\drawline(-17.14855,3.33342)(-27.44341,47.92538)  % 4b
\drawline(-17.14855,3.33342)(17.14855,58.22025)   % 4e
\drawline(-27.44341,47.92538)(17.14855,58.22025)  % be
\drawline(10.93561,7.61994)(2.52468,-5.84036)     % 25
\drawline(10.93561,7.61994)(-10.93561,2.57057)    % 28
\drawline(10.93561,7.61994)(-2.52468,16.03086)    % 2f
\drawline(2.52468,-5.84036)(-10.93561,2.57057)    % 58
\drawline(2.52468,-5.84036)(-2.52468,16.03086)    % 5f
\drawline(-10.93561,2.57057)(-2.52468,16.03086)   % 8f
\drawline(5.57190,5.66771)(8.91690,-8.82110)      % 36
\drawline(5.57190,5.66771)(-5.57190,-12.16610)    % 39
\drawline(5.57190,5.66771)(-8.91690,2.32270)      % 3c
\drawline(8.91690,-8.82110)(-5.57190,-12.16610)   % 69
\drawline(8.91690,-8.82110)(-8.91690,2.32270)     % 6c
\drawline(-5.57190,-12.16610)(-8.91690,2.32270)   % 9c
\put(34,10){\begin{minipage}{140pt}
4. The existence of the
orthocentre is the case
$n=2$ of the Lighthouse
Theorem [{\it AMM}, {\bf114}(2007) 97--141].

\medskip

Two sets of $n$ (dotted) lines at equal angular distances,
$\frac{\pi}{n}$, one set through each
of the points $B$, $C$, intersect in $n^2$ points
that are the vertices of $n$ regular $n$-gons.
The $\binom{n}{2}$ edges of each $n$-gon lie in $n$
equally spaced angular directions.

\medskip

% The figure is for $n=4$.
\end{minipage}}
\end{picture}
\begin{picture}(220,120)(-130,30)
\setlength{\unitlength}{0.8pt}
\drawline(120,160)(0,40)(80,200)(240,40)(0,40)
\drawline(240,40)(48,136)
\put(73,202){{\bf a}}
\put(-11,36){{\bf b}}
\put(241,36){{\bf c}}
\put(77,107){{\bf o}}
\end{picture}

==> (inline-37) <==
\begin{picture}(440,140)(-190,-80)
\setlength{\unitlength}{0.6pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)
\drawline(-204,-77)(57.59,62.51)
\drawline(132,-77)(11.04,84.28)
\put(84,-13){\circle{160}}
\put(-84,-13){\circle{272}}
\put(36,77){\circle{52}}
% \put(84,-13){\circle*{6}}
% \put(-84,-13){\circle*{6}}
\put(42,43){\scriptsize$P$}
\put(36,106){\scriptsize$A$}
\put(-217,-83){\scriptsize$B$}
\put(135,-83){\scriptsize$C$}
\put(31,-89){\scriptsize$D$}
% \dashline{7}(84,-13)(-84,-13)
% \put(84,13){\circle*{6}}
% \put(-84,13){\circle*{6}}
% \dashline{7}(84,13)(-84,13)
\end{picture}
\begin{picture}(180,190)(-200,-100)
\setlength{\unitlength}{0.4pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)
\put(-36,-103){\circle{340}}
\put(204,77){\circle{340}}
\put(-132,77){\circle{340}}
\put(-36,-51){\circle*{6}}
\put(204,77){\circle*{6}}
\put(-132,77){\circle*{6}}
\put(-84,13){\circle*{6}}
\put(84,13){\circle*{6}}
\dashline{5}(-84,13)(-132,77)(204,77)(-36,-51)(-84,13)(84,13)
\end{picture}
\begin{picture}(440,120)(-240,-50)
\setlength{\unitlength}{0.65pt}
\drawline(-36,-77)(36,103)(-204,-77)(132,-77)(36,103) % V2 V4 V1 V2
\put(0,13){\circle{193.8659}}
\dashline{5}(36,-77)(36,103)
\put(36,-77){\circle*{8}}
\put(-96.48,3.64){\circle*{8}}
\put(94.795,-7.245){\circle*{8}}
\dashline{5}(-204,-77)(57.59,62.51)
\dashline{5}(132,-77)(11.04,84.28)
\dashline{5}(-36,-77)(-96.48,3.64)
\dashline{5}(-36,-77)(94.795,-7.245)
% \drawline(-204,-77)(57.59,62.51)               % V2 D5
% \drawline(132,-77)(11.04,84.28)                % V4 D3
\end{picture}
\begin{picture}(440,170)(-240,-95)
\setlength{\unitlength}{0.65pt}
\drawline(-36,-77)(36,103)(-204,-77)(132,-77)(36,103)
\drawline(132,-77)(-84,13)
\put(0,13){\circle{193.8659}}
\put(24,-32){\circle{234}}
\put(0,13){\circle*{8}}
\put(24,-32){\circle*{8}}
% \thicklines
\drawline(-56,118)(80,-137)
\dashline{8}(-36,-77)(-84,13)
\end{picture}
\begin{picture}(440,180)(-240,-95)
\setlength{\unitlength}{0.65pt}
\drawline(-36,-77)(36,103)(-204,-77)(132,-77)(36,103)
\drawline(132,-77)(-84,13)
\put(0,13){\circle{193.8659}}
\put(24,-32){\circle{234}}
\put(-36,-77){\circle*{4}}
\put(36,-77){\circle*{4}}
\put(-84,-77){\circle*{4}}
\put(132,-77){\circle*{4}}
\put(-204,-77){\circle*{4}}
\put(-213,-93){$B$}
\put(-100,-93){$M$}
\put(-50,-94){$A'$}
\put(34,-93){$F$}
\put(130,-93){$C$}
\put(-22,-156){$t$}
\put(-84,80){$T$}
\put(-14.2139,-142.5836){\circle*{4}}
\dashline{5}(-204,-77)(-14.2139,-142.5836)
\put(-73.78855,75.8569){\circle*{4}}
\dashline{5}(-204,-77)(-73.78855,75.8569)
\thicklines
\drawline(-204,-77)(156,115)
\end{picture}
\begin{picture}(440,170)(-240,-105)
\setlength{\unitlength}{0.6pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)
\drawline(-204,-77)(57.59,62.515)(76,72)
\drawline(132,-77)(11.04,84.28)(-8,109)
\drawline(36,103)(36,-77)(36,-148)
\put(-60,-32){\circle{301.735}}
\put(0,13){\circle{193.866}}
\put(24,-32){\circle{234}}
\thicklines
\put(0,0){\circle{170}}
% \put(84,-13){\circle*{6}}
% \put(-84,-13){\circle*{6}}
% \put(42,43){\scriptsize$P$}
% \put(36,106){\scriptsize$A$}
% \put(-217,-83){\scriptsize$B$}
% \put(135,-83){\scriptsize$C$}
% \put(31,-89){\scriptsize$D$}
% \dashline{7}(84,-13)(-84,-13)
% \put(84,13){\circle*{6}}
% \put(-84,13){\circle*{6}}
% \dashline{7}(84,13)(-84,13)
\end{picture}

==> (inline-38) <==
\begin{tabular}{cccccc}
$\pi-A$ & $\pi/2-C$ & $\pi/2-B$ & $2R\sin A$ & $2R\cos C$ & $2R\cos B$ \\
$\pi/2-C$ & $\pi-B$ & $\pi/2-A$ & $2R\cos C$ & $2R\sin B$ & $2R\cos A$ \\
$\pi/2-B$ & $\pi/2-A$ & $\pi-C$ & $2R\cos B$ & $2R\cos A$ & $2R\sin C$ \\
\end{tabular}
\begin{picture}(440,200)(-160,-135)
\setlength{\unitlength}{0.18pt}
% \drawline(36,103)(36,51)(-204,-77)(132,-77)  % V1 foot V2V4
% \drawline(36,51)(132,-77)(36,103)(-204,-77)  % foot V4V1V2
% \drawline(36,103)(132,-77)(-204,-77)(36,103) % V1V4V2V1
\drawline(-288,-77)(216,-77)                   % edge V2V4
\drawline(-300,-149)(132,175)                  % edge V2V1
\drawline(-65.647,293.588)(233.647,-267.588)   % edge V1V4
% \put(31,114){\scriptsize $V_1$}
% \put(140,-92){\scriptsize $V_4$}
% \put(-210,-94){\scriptsize $V_2$}
% \put(-108,-153){\circle*{7}}  %  deLongchamps point
% \put(-102,-162){\tiny deL}
% \dashline[+50]{5}(36,103)(12,-77)           % V1 touchpoint
% \dashline[+50]{5}(-204,-77)(75.529,28.882)  % V2 touchpoint
% \dashline[+50]{5}(132,-77)(-31.2,52.6)      % V4 touchpoint
% \put(23.489,9.17){\circle*{7}}   % Gergonne point G(8,8)
\put(12,-5){\circle{144}}   % touch-circle
\put(12,-5){\circle*{7}}   % I(8,8)
% \drawline(-108,-153)(23.489,9.17)           % deL Gerg
% \dashline[+50]{5}(36,103)(-111,-117.5)      % V1 touchpoint
% \dashline[+50]{5}(-204,-77)(233.647,-267.558) % V2 touchpoint
% \dashline[+50]{5}(132,-77)(-300,-149)       % V4 touchpoint
% \put(-111,-117.5){\circle*{7}}  % Gergonne point G(8,1)
\put(-84,-437){\circle{720}}  % touch-circle
\put(-84,-437){\circle*{7}}    % I(8,1)
% \put(-79,-442){\scriptsize $I_{8,1}$}
% \drawline(-84,-437)(-111,-117.5)            % I81 deL
% \dashline[+50]{5}(132,-77)(132,175)         % V4 touchpoint
% \dashline[+50]{5}(36,103)(216,-77)          % V1 touchpoint
% \dashline[+50]{5}(-204,-77)(132,7)          % G82 touchpoint
% \put(132,7){\circle*{7}}                    % Gergonne point G(8,2)
% \put(140,0){\scriptsize $G_{8,2}$}
\put(216,63){\circle{280}}   % touch-circle
\put(216,63){\circle*{7}}    % I(8,2)
% \put(221,57){\scriptsize $I_{8,2}$}
% \drawline(-108,-153)(216,63)                   % deL I82
% \dashline[+50]{5}(36,103)(-288,-77)            % V1 touchpoint
% \dashline[+50]{5}(-204,-77)(-65.647,293.588)   % V2 touchpoint
% \dashline[+50]{5}(132,-77)(-182.0187,-18.1215) % V4 tuchpoint
% \put(-182.0187,-18.1215){\circle*{7}}            % Gergonne point G(8,4)
% \put(-227,-18){\scriptsize $G_{8,4}$}
\put(-288,175){\circle{504}}   % touch-circle
\put(-288,175){\circle*{7}}    % I(8,4)

\put(560,100){\begin{minipage}{150pt}
You will be familiar with the incircle and three excircles of
a triangle.  Their centres, the touch-centres, are where the
angle-bisectors concur.

\end{minipage}}

\dashline[+50]{20}(36,103)(-84,-437)(-288,175)(216,63)(216,63)(-84,-437)
\dashline[+50]{20}(-204,-77)(216,63)
\dashline[+50]{20}(132,-77)(-288,175)
% \put(-282,169){\scriptsize $I_{8,4}$}
% \drawline(-108,-153)(-288,175)         % deL I84
% \put(-60,-41){\circle*{7}}             % Nagel point N8
% \put(-65,-60){\scriptsize $N_8$}
\put(580,-210){[orthocentric quadrangle\,!!]}
\put(560,-510){\begin{minipage}{150pt}
32 touch-circles each touch 3 of the 12 edges at one of 8 points
($8\times12/3=32$).

\bigskip

Each touch-circle appears to touch the 50-point circle.
\end{minipage}}

\end{picture}
\begin{picture}(440,220)(-240,-140)
\setlength{\unitlength}{0.15pt}
% \drawline(-204,-77)(132,-77)(36,103)(-204,-77)
% \drawline(-204,-77)(36,51)
% \drawline(132,-77)(36,51)
% \drawline(36,51)(36,103)
% \drawline(204,77)(-132,77)(-36,-103)(204,77)
% \drawline(204,77)(-36,-51)
% \drawline(-132,77)(-36,-51)
% \drawline(-36,-51)(-36,-103)
\drawline(-1200,-77)(1200,-77)  %  V2 V4
\drawline(36,900)(36,-900)      %  V1 V8
\drawline(-1164,-797)(1116,913) %  V1 V2
\drawline(-1194,-605)(1191,667) %  V2 V8
\drawline(-600,899)(747,-897)   %  V4 V8
\drawline(-388,898)(564,-887)   %  V1 V4
\drawline(1200,77)(-1200,77)
\drawline(-36,-900)(-36,900)
\drawline(1164,797)(-1116,-913)
\drawline(1194,605)(-1191,-667)
\drawline(600,-899)(-747,897)
\drawline(388,-898)(-564,887)
\thicklines
\put(20,-21){\circle{112}}     %  V2 V4 V8   in
\put(-92,-525){\circle{896}}   %  V2 V4 V8   8ex
\put(180,19){\circle{192}}     %  V2 V4 V8   2ex
\put(-252,115){\circle{384}}   %  V2 V4 V8   4ex
\put(48,55){\circle{24}}       %  V1 V4 V8   in
\put(660,259){\circle{1248}}   %  V1 V4 V8   8ex
\put(20,99){\circle{32}}       %  V1 V4 V8   4ex
\put(88,-105){\circle{104}}    %  V1 V4 V8   1ex
\put(16,63){\circle{40}}       %  V1 V2 V8   in
\put(-484,363){\circle{1040}}  %  V1 V2 V8   8ex
\put(60,91){\circle{48}}       %  V1 V2 V8   2ex
\put(-120,-209){\circle{312}}  %  V1 V2 V8   1ex
\put(12,-5){\circle{144}}      %  V1 V2 V4   in
\put(216,63){\circle{280}}     %  V1 V2 V4   2ex
\put(-288,175){\circle{504}}   %  V1 V2 V4   4ex
\put(-84,-437){\circle{720}}   %  V1 V2 V4   1ex
\put(-20,21){\circle{112}}
\put(92,525){\circle{896}}
\put(-180,-19){\circle{192}}
\put(252,-115){\circle{384}}
\put(-48,-55){\circle{24}}
\put(-660,-259){\circle{1248}}
\put(-20,-99){\circle{32}}
\put(-88,105){\circle{104}}
\put(-16,-63){\circle{40}}
\put(484,-363){\circle{1040}}
\put(-60,-91){\circle{48}}
\put(120,209){\circle{312}}
\put(-12,5){\circle{144}}
\put(-216,-63){\circle{280}}
\put(288,-175){\circle{504}}
\put(84,437){\circle{720}}
\end{picture}
\begin{picture}(440,600)(-240,-260)
\setlength{\unitlength}{1.2pt}
% \drawline(-204,-77)(132,-77)(36,103)(-204,-77)
% \drawline(-204,-77)(36,51)
% \drawline(132,-77)(36,51)
% \drawline(36,51)(36,103)
% \drawline(204,77)(-132,77)(-36,-103)(204,77)
% \drawline(204,77)(-36,-51)
% \drawline(-132,77)(-36,-51)
% \drawline(-36,-51)(-36,-103)
\thicklines
\drawline(-1200,-77)(1200,-77)
\drawline(36,900)(36,-900)
\drawline(-1164,-797)(1116,913)
\drawline(-1194,-605)(1191,667)
\drawline(-600,899)(747,-897)
\drawline(-388,898)(564,-887)
\drawline(1200,77)(-1200,77)
\drawline(-36,-900)(-36,900)
\drawline(1164,797)(-1116,-913)
\drawline(1194,605)(-1191,-667)
\drawline(600,-899)(-747,897)
\drawline(388,-898)(-564,887)
\put(20,-21){\circle{112}}
\put(-92,-525){\circle{896}}
\put(180,19){\circle{192}}
\put(-252,115){\circle{384}}
\put(48,55){\circle{24}}
\put(660,259){\circle{1248}}
\put(20,99){\circle{32}}
\put(88,-105){\circle{104}}
\put(16,63){\circle{40}}
\put(-484,363){\circle{1040}}
\put(60,91){\circle{48}}
\put(-120,-209){\circle{312}}
\put(12,-5){\circle{144}}
\put(216,63){\circle{280}}
\put(-288,175){\circle{504}}
\put(-84,-437){\circle{720}}
\put(-20,21){\circle{112}}
\put(92,525){\circle{896}}
\put(-180,-19){\circle{192}}
\put(252,-115){\circle{384}}
\put(-48,-55){\circle{24}}
\put(-660,-259){\circle{1248}}
\put(-20,-99){\circle{32}}
\put(-88,105){\circle{104}}
\put(-16,-63){\circle{40}}
\put(484,-363){\circle{1040}}
\put(-60,-91){\circle{48}}
\put(120,209){\circle{312}}
\put(-12,5){\circle{144}}
\put(-216,-63){\circle{280}}
\put(288,-175){\circle{504}}
\put(84,437){\circle{720}}
\thicklines
\put(0,0){\circle{170}}
\put(0,0){\circle{170.2}}
\put(0,0){\circle{169.8}}
\end{picture}

==> (inline-39) <==
\begin{picture}(440,110)(-240,-20)
\setlength{\unitlength}{0.25pt}
\drawline(-400,-77)(300,-77)                   % edge V2V4
\drawline(-204,-77)(200,226)                  % edge V2V1
\drawline(132,-77)(-108,373)
% \drawline(-65.647,293.588)(132,-77)   % edge V1V4
\put(216,63){\circle{280}}   % touch-circle
\put(216,63){\circle*{7}}    % I(8,2)
\put(-288,175){\circle{504}}   % touch-circle
\put(-288,175){\circle*{7}}    % I(8,4)
\dashline[+50]{20}(-288,175)(216,63)

\dottedline{10}(275.294,189.823)(-181.27,403.282) % (4680/17,3227/17)(-15408/85,34279/85)
% \drawline(-204,-77)(200,226)                  % edge V2V1

\end{picture}
\begin{picture}(440,250)(-160,-150)
\setlength{\unitlength}{1.1pt}
\drawline(-80,0)(100,0)
\drawline(-73.5,-58)(34.5,86)
\drawline(94.5,-50)(-36.75,75)
\put(2,16){\circle{32}}
\put(-48,36){\circle{72}}
\put(60,45){\circle{90}}
\put(10,-80){\circle{160}}
\dottedline{2}(-53.958,71.503)(52.552,89.379) % (-7824,10368)/145 (1524,2592)/29
\dottedline{2}(-83.752,31.779)(-69.448,-89.379) % (-12144,4608)/145 (-2014,-2592)/29
\dottedline{2}(89.448,-89.379)(104.69,39.724) % (2594,-2592)/29 (3036,1152)/29
\dottedline{2}(3.876,0.1103)(0.621,-0.552) % (562,16)/145 (18,-16)/29
\dottedline{2}(17.89,17.876)(15.31,39.724)  % (2594,2592)/145 (444,1152)/29
\dottedline{2}(-13.89,17.876)(-12.248,31.779)   % (-2014,2592)/145 (-1776,4608)/145

\put(-53.958,71.503){\circle*{2}}
\put(52.552,89.379){\circle*{2}}
\put(-83.752,31.779){\circle*{2}}
\put(-69.448,-89.379){\circle*{2}}
\put(89.448,-89.379){\circle*{2}}
\put(104.69,39.724){\circle*{2}}
\put(3.876,0.1103){\circle*{2}}
\put(0.621,-0.552){\circle*{2}}
\put(17.89,17.876){\circle*{2}}
\put(15.31,39.724){\circle*{2}}
\put(-13.89,17.876){\circle*{2}}
\put(-12.248,31.779){\circle*{2}}

\put(140,-30){\begin{minipage}{110pt}
Reflect the triangle in all 6 angle-bisectors.
If you reflect a line in each of 2 perpendicular
lines, you get 2 parallel lines.  The 3 pairs of
parallel (dotted) lines touch pairs of circles in 12 points,
3 on each of the 4 touch-circles.

\end{minipage}}

\end{picture}
\begin{picture}(440,120)(-170,-55)
\setlength{\unitlength}{1pt}
\drawline(-30,0)(42,0)(0,40)(-30,0)
\drawline(3.876,0.1103)(17.89,17.876)(-13.89,17.876)(3.876,0.1103)
\drawline(-53.958,71.503)(-83.752,31.779)(-12.248,31.779)(-53.958,71.503)
\drawline(52.552,89.379)(104.69,39.724)(15.31,39.724)(52.552,89.379)
\drawline(-69.448,-89.379)(89.448,-89.379)(0.621,-0.552)(-69.448,-89.379)
\put(2,16){\circle{32}}
\put(-48,36){\circle{72}}
\put(60,45){\circle{90}}
\put(10,-80){\circle{160}}

\put(-53.958,71.503){\circle*{2}}
\put(52.552,89.379){\circle*{2}}
\put(-83.752,31.779){\circle*{2}}
\put(-69.448,-89.379){\circle*{2}}
\put(89.448,-89.379){\circle*{2}}
\put(104.69,39.724){\circle*{2}}
\put(3.876,0.1103){\circle*{2}}
\put(0.621,-0.552){\circle*{2}}
\put(17.89,17.876){\circle*{2}}
\put(15.31,39.724){\circle*{2}}
\put(-13.89,17.876){\circle*{2}}
\put(-12.248,31.779){\circle*{2}}

\end{picture}
\begin{picture}(440,180)(-130,0)
\setlength{\unitlength}{2pt}
\dottedline{0.8}(42,0)(0,40)
\dottedline{0.8}(120,0)(-30,0)(37.5,90)
% \drawline(3.876,0.1103)(17.89,17.876)(-13.89,17.876)(3.876,0.1103)
% \drawline(-53.958,71.503)(-83.752,31.779)(-12.248,31.779)(-53.958,71.503)
\drawline(52.552,89.379)(104.69,39.724)(15.31,39.724)(52.552,89.379)
% \drawline(-69.448,-89.379)(89.448,-89.379)(0.621,-0.552)(-69.448,-89.379)
\dashline[+10]{1.5}(6,0)(-15,20)(21,20)(6,0)
% \put(2,16){\circle{32}}
% \put(-48,36){\circle{72}}
\put(60,45){\circle{90}}
% \put(10,-80){\circle{160}}
% \dottedline{2}(52.552,89.379)(6,0)
% \dottedline{2}(104.69,39.724)(-15,20)
% \dottedline{2}(15.31,39.724)(21,20)
\drawline(52.552,89.379)(6,0)
\drawline(104.69,39.724)(-15,20)
\drawline(15.31,39.724)(21,20)
% \put(-53.958,71.503){\circle*{1}}
\put(52.552,89.379){\circle*{1}}
% \put(-83.752,31.779){\circle*{1}}
% \put(-69.448,-89.379){\circle*{1}}
% \put(89.448,-89.379){\circle*{1}}
\put(104.69,39.724){\circle*{1}}
% \put(3.876,0.1103){\circle*{1}}
% \put(0.621,-0.552){\circle*{1}}
% \put(17.89,17.876){\circle*{1}}
\put(15.31,39.724){\circle*{1}}
% \put(-13.89,17.876){\circle*{1}}
% \put(-12.248,31.779){\circle*{1}}
\put(60,45){\circle*{1}}
\dottedline{1}(60,45)(3,17.875)
\put(6,0){\circle*{1}}
\put(-15,20){\circle*{1}}
\put(21,20){\circle*{1}}
\put(3,17.875){\circle*{1}}
\thicklines
\put(3,17.875){\circle{36.25}}
\end{picture}
\begin{picture}(440,140)(-250,-56)
\setlength{\unitlength}{0.35pt}
% \drawline(36,103)(36,51)(-204,-77)(132,-77)
% \drawline(36,51)(132,-77)(36,103)(-204,-77)
% \drawline(36,103)(132,-77)(-204,-77)(36,103)
\drawline(-288,-77)(216,-77)
\drawline(-300,-149)(132,175)
\drawline(-65.647,293.588)(233.647,-267.588)
% \put(31,114){\scriptsize $V_1$}
% \put(140,-92){\scriptsize $V_4$}
% \put(-210,-94){\scriptsize $V_2$}
% \put(-108,-153){\circle*{7}}  %  deLongchamps point
% \put(-102,-162){\tiny deL}
% \pause

\dashline[+50]{15}(36,103)(12,-77)  % V1
\dashline[+50]{15}(-204,-77)(75.529,28.882)
\dashline[+50]{15}(132,-77)(-31.2,52.6)
\put(23.489,9.17){\circle*{10}}   % Gergonne point G(8,8)
\put(12,-5){\circle{144}}   % touch-circle
% \put(12,-5){\circle*{7}}   % I(8,8)  % touch-centre
% \drawline(-108,-153)(23.489,9.17)  % join of gerg to touch-centre

\dashline[+50]{15}(36,103)(-111,-117.5)
\dashline[+50]{15}(-204,-77)(233.647,-267.558)
\dashline[+50]{15}(132,-77)(-300,-149)
\put(-111,-117.5){\circle*{10}}  % Gergonne point G(8,1)
\put(-84,-437){\circle{720}}  % touch-circle

% \put(-84,-437){\circle*{7}}    % I(8,1)  % touch-centre
% \put(-79,-442){\scriptsize $I_{8,1}$}
% \drawline(-84,-437)(-111,-117.5)  % join of gerg to touch-centre
\dashline[+50]{15}(132,-77)(132,175)
\dashline[+50]{15}(36,103)(216,-77)
\dashline[+50]{15}(-204,-77)(132,7)
\put(132,7){\circle*{10}}  % Gergonne point G(8,2)
% \put(140,0){\scriptsize $G_{8,2}$}
\put(216,63){\circle{280}}   % touch-circle

% \put(216,63){\circle*{7}}    % I(8,2)  % touch-centre
% \put(221,57){\scriptsize $I_{8,2}$}
% \drawline(-108,-153)(216,63) % join of gerg to touch-centre
\dashline[+50]{15}(36,103)(-288,-77)
\dashline[+50]{15}(-204,-77)(-65.647,293.588)
\dashline[+50]{15}(132,-77)(-182.0187,-18.1215)
\put(-182.0187,-18.1215){\circle*{10}}  % Gergonne point G(8,4)
% \put(-227,-18){\scriptsize $G_{8,4}$}
\put(-288,175){\circle{504}}   % touch-circle
% \put(-288,175){\circle*{7}}    % I(8,4)   % touch-centre
% \put(-282,169){\scriptsize $I_{8,4}$}
% \drawline(-108,-153)(-288,175) % join of gerg to touch-centre
% \put(-60,-41){\circle*{7}}  % Nagel point N8
% \put(-65,-60){\scriptsize $N_8$}
\end{picture}
\begin{picture}(440,230)(-240,-160)
\setlength{\unitlength}{0.21pt}
% \drawline(36,103)(36,51)(-204,-77)(132,-77)
% \drawline(36,51)(132,-77)(36,103)(-204,-77)
% \drawline(36,103)(132,-77)(-204,-77)(36,103)
\drawline(-288,-77)(216,-77)
\drawline(-300,-149)(132,175)
\drawline(-65.647,293.588)(233.647,-267.588)
% \put(31,114){\scriptsize $V_1$}
% \put(140,-92){\scriptsize $V_4$}
% \put(-210,-94){\scriptsize $V_2$}
\put(-108,-153){\circle*{15}}  %  deLongchamps point
\put(-101,-170){\small deL}
% \dashline[+50]{15}(36,103)(12,-77)  % V1
% \dashline[+50]{15}(-204,-77)(75.529,28.882)
% \dashline[+50]{15}(132,-77)(-31.2,52.6)
\put(23.489,9.17){\circle*{15}}   % Gergonne point G(8,8)
\put(12,-5){\circle{144}}   % touch-circle
\put(12,-5){\circle*{15}}   % I(8,8)  % touch-centre
\drawline(-108,-153)(23.489,9.17)  % join of gerg to touch-centre
% \dashline[+50]{15}(36,103)(-111,-117.5)
% \dashline[+50]{15}(-204,-77)(233.647,-267.558)
% \dashline[+50]{15}(132,-77)(-300,-149)
\put(-111,-117.5){\circle*{15}}  % Gergonne point G(8,1)
\put(-84,-437){\circle{720}}  % touch-circle
\put(-84,-437){\circle*{15}}    % I(8,1)  % touch-centre
% \put(-79,-442){\scriptsize $I_{8,1}$}
\drawline(-84,-437)(-111,-117.5)  % join of gerg to touch-centre
% \dashline[+50]{15}(132,-77)(132,175)
% \dashline[+50]{15}(36,103)(216,-77)
% \dashline[+50]{15}(-204,-77)(132,7)
\put(132,7){\circle*{15}}  % Gergonne point G(8,2)
% \put(140,0){\scriptsize $G_{8,2}$}
\put(216,63){\circle{280}}   % touch-circle
\put(216,63){\circle*{15}}    % I(8,2)  % touch-centre
% \put(221,57){\scriptsize $I_{8,2}$}
\drawline(-108,-153)(216,63) % join of gerg to touch-centre
% \dashline[+50]{15}(36,103)(-288,-77)
% \dashline[+50]{15}(-204,-77)(-65.647,293.588)
% \dashline[+50]{15}(132,-77)(-182.0187,-18.1215)
\put(-182.0187,-18.1215){\circle*{15}}  % Gergonne point G(8,4)
% \put(-227,-18){\scriptsize $G_{8,4}$}
\put(-288,175){\circle{504}}   % touch-circle
\put(-288,175){\circle*{15}}    % I(8,4)   % touch-centre
% \put(-282,169){\scriptsize $I_{8,4}$}
\drawline(-108,-153)(-288,175) % join of gerg to touch-centre
% \put(-60,-41){\circle*{7}}  % Nagel point N8
% \put(-65,-60){\scriptsize $N_8$}
\end{picture}
\begin{picture}(440,110)(-190,-70)
\setlength{\unitlength}{0.5pt}
% \drawline(36,103)(36,51)(-204,-77)(132,-77)
% \drawline(36,51)(132,-77)(36,103)(-204,-77)
\drawline(36,103)(132,-77)(-204,-77)(36,103)
% \drawline(-288,-77)(216,-77)
% \drawline(-300,-149)(132,175)
%\drawline(-65.647,293.588)(233.647,-267.588)
% \put(31,114){\scriptsize $V_1$}
% \put(140,-92){\scriptsize $V_4$}
% \put(-210,-94){\scriptsize $V_2$}
\put(-108,-153){\circle*{5}}  %  deLongchamps point
\put(-101,-166){\small deLongchamps}
\put(36,51){\circle*{5}}  %  orthocentre
\put(-36,-51){\circle*{5}}  %  circumcentre
\put(40,41){\small orthocentre}
\put(-27,-61){\small circumcentre}
\thicklines
\drawline(-108,-153)(36,51)
\put(-12,-17){\circle*{3}}  %  centroid
\put(-8,-27){\small centroid}

\put(-87,-105){3}
\put(-36,-33){1}
\put(-2,17){2}

\end{picture}
\begin{picture}(440,280)(-230,-140)
\setlength{\unitlength}{0.28pt}

\drawline(36,103)(36,51)(-204,-77)(132,-77)
\drawline(36,51)(132,-77)(36,103)(-204,-77)
\put(-108,-153){\circle*{7}}  %  deLongchamps point
\put(-102,-168){\scriptsize deL}
\put(23.489,9.17){\circle*{7}}   % Gergonne point G(8,8)
\put(-111,-117.5){\circle*{7}}  % Gergonne point G(8,1)
\put(132,7){\circle*{7}}  % Gergonne point G(8,2)
\put(-182.0187,-18.1215){\circle*{7}}  % Gergonne point G(8,4)
\put(-108,-309){\circle*{7}}    % deLongchamps point
\put(-157,-310){\scriptsize deL}
\drawline(-108,-309)(29.739,0.913)
\drawline(-122.89655,-107.89655)(-92,-525)
\drawline(-108,-309)(180,19)
\drawline(-108,-309)(-252,115)
\put(29.739,0.913){\circle*{7}}   % Gergonne point  G(1,1)
\put(132.6575,-34.9178){\circle*{7}}   % Gergonne point G(1,2)
\put(-195.344,-51.82){\circle*{7}}   % Gergonne point G(1,4)
\put(-122.89655,-107.89655){\circle*{7}}   % Gergonne point G(1,8)
\put(612,231){\circle*{7}}     % deLongchamps point
\put(609,206){\scriptsize deL}
\drawline(38.22,51.948)(612,231)
\drawline(88,-105)(612,231)
\put(38.22,51.948){\circle*{7}}       % Gerg(2,2)
\put(131.3885,-77.1783){\circle*{7}}       % Gerg(2,1)
\put(125.143,-53){\circle*{7}}       % Gerg(2,8)
\put(34.265,102.1807){\circle*{7}}       % Gerg(2,4)
\drawline(125.143,-53)(660,259)
\drawline(20,99)(612,231)
\put(-396,231){\circle*{7}}     % deLongchamps point
\put(-438,220){\scriptsize deL}
\drawline(27.771,58.2)(-396,231)
\drawline(-396,231)(-120,-209)
\drawline(-396,231)(60,91)
\drawline(-484,363)(-198,-66)
\put(27.771,58.2){\circle*{7}}       % Gerg(4,4)
\put(-202.1679,-78.0076){\circle*{7}} % Gerg(4,1) (-26484,-10219)/131
\put(43.317,96.122){\circle*{7}} % Gerg(4,2) (1776,3941)/41
\put(-198,-66){\circle*{7}} % Gerg(4,8)
\drawline(-108,-153)(23.489,9.17)
\drawline(-84,-437)(-111,-117.5)
\drawline(-108,-153)(216,63)
\drawline(-108,-153)(-288,175)

\drawline(-36,-103)(-36,-51)(204,77)(-132,77)
\drawline(-36,-51)(-132,77)(-36,-103)(204,77)
\put(108,153){\circle*{7}}  %  deLongchamps point
\put(60,158){\scriptsize deL}
\put(-23.489,-9.17){\circle*{7}}   % Gergonne point G(-8,8)
\put(111,117.5){\circle*{7}}  % Gergonne point G(-8,1)
\put(-132,-7){\circle*{7}}  % Gergonne point G(-8,2)
\put(182.0187,18.1215){\circle*{7}}  % Gergonne point G(-8,4)
\put(108,309){\circle*{7}}    % deLongchamps point
\put(117,310){\scriptsize deL}
\drawline(108,309)(-29.739,-0.913)
\drawline(122.89655,107.89655)(92,525)
\drawline(108,309)(-180,-19)
\drawline(108,309)(252,-115)
\put(-29.739,-0.913){\circle*{7}}   % Gergonne point  G(-1,1)
\put(-132.6575,34.9178){\circle*{7}}   % Gergonne point G(-1,2)
\put(195.344,51.82){\circle*{7}}   % Gergonne point G(-1,4)
\put(122.89655,107.89655){\circle*{7}}   % Gergonne point G(-1,8)
\put(-612,-231){\circle*{7}}     % deLongchamps point
\put(-609,-253){\scriptsize deL}
\drawline(-38.22,-51.948)(-612,-231)
\drawline(-88,105)(-612,-231)
\put(-38.22,-51.948){\circle*{7}}       % Gerg(-2,2)
\put(-131.3885,77.1783){\circle*{7}}       % Gerg(-2,1)
\put(-125.143,53){\circle*{7}}       % Gerg(-2,8)
\put(-34.265,-102.1807){\circle*{7}}       % Gerg(-2,4)
\drawline(-125.143,53)(-660,-259)
\drawline(-20,-99)(-612,-231)
\put(396,-231){\circle*{7}}     % deLongchamps point
\put(408,-230){\scriptsize deL}
\drawline(-27.771,-58.2)(396,-231)
\drawline(396,-231)(120,209)
\drawline(396,-231)(-60,-91)
\drawline(484,-363)(198,66)
\put(-27.771,-58.2){\circle*{7}}       % Gerg(-4,4)
\put(202.1679,78.0076){\circle*{7}} % Gerg(-4,1) (26484,10219)/131
\put(-43.317,-96.122){\circle*{7}} % Gerg(-4,2) (-1776,-3941)/41
\put(198,66){\circle*{7}} % Gerg(-4,8)
\drawline(108,153)(-23.489,-9.17)
\drawline(84,437)(111,117.5)
\drawline(108,153)(-216,-63)
\drawline(108,153)(288,-175)

\end{picture}
\begin{picture}(440,95)(-240,-40)
\setlength{\unitlength}{0.25pt}
\drawline(-204,-77)(132,-77)(36,103)(-204,-77)  % V2 V4 V1 V2
\drawline(-204,-77)(57.59,62.51)                % V2 D5
\drawline(132,-77)(11.04,84.28)                 % V4 D3
\drawline(36,-77)(36,103)                       % D6 V1
\drawline(204,77)(-132,77)(-36,-103)(204,77)    % Vd Vb Ve Vd
\drawline(204,77)(-57.59,-62.51)                % Vd Da
\drawline(-132,77)(-11.04,-84.28)               % Vb Dc
\drawline(-36,77)(-36,-103)                     % D9 Ve
\put(-108,-153){\circle*{13}}
\put(108,153){\circle*{13}}
\put(12,17){\circle*{13}}
\put(-12,-17){\circle*{13}}
\put(-36,-51){\circle*{13}}
\put(36,51){\circle*{13}}
\put(-612,-231){\circle*{13}}
\put(612,231){\circle*{13}}
\put(-204,-77){\circle*{13}}
\put(204,77){\circle*{13}}
\put(-68,-25.67){\circle*{13}}
\put(68,25.67){\circle*{13}}
\put(-396,231){\circle*{13}}
\put(396,-231){\circle*{13}}
\put(-132,77){\circle*{13}}
\put(132,-77){\circle*{13}}
\put(44,-25.67){\circle*{13}}
\put(-44,25.67){\circle*{13}}
\put(-108,-309){\circle*{13}}
\put(108,309){\circle*{13}}
\put(-36,-103){\circle*{13}}
\put(36,103){\circle*{13}}
\put(-12,-34.33){\circle*{13}}
\put(12,34.33){\circle*{13}}

\thicklines
\drawline(-108,-153)(108,153)
\drawline(-612,-231)(612,231)
\drawline(-396,231)(396,-231)
\drawline(-108,-309)(108,309)

\end{picture}
\begin{picture}(440,200)(-240,-115)
\setlength{\unitlength}{0.5pt}
\put(-36,-51){\circle{340}}  % circumcircle
\drawline(36,103)(132,-77)(-204,-77)(36,103) % V4V2V1
% \drawline(-4,178)(132,-77)(-204,-77)(36,103) % ...F5V4V2V1
\put(-62,117){\circle*{5}}

\drawline(-62,117)(-62,-77)  %  V1S8F6
% \drawline(36,103)(-62,117)(-62,-77)  %  V1S8F6

\drawline(-62,117)(-20,61)  %  V4S8F3
%\drawline(132,-77)(-62,117)(-20,61)  %  V4S8F3
\drawline(-62,117)(8.4844,154.5917)  %  V2S8F5
\drawline(-4,178)(36,103) %  extension of edge

% \put(37,104){\scriptsize$V_1$}
% \put(-218,-84){\scriptsize$V_2$}
% \put(134,-84){\scriptsize$V_4$}
% \put(-76,121){\scriptsize$S_8$}
% \put(-61,-87){\scriptsize$F_6$}
% \put(-20,52){\scriptsize$F_3$}
% \put(10,155){\scriptsize$F_5$}
\thicklines
\drawline(-111,-238)(25.5,210.5)  %  ...F6F3F5...
% \dashline[+50]{3}(-111,-238)(25.5,210.5)  %  ...F6F3F5...

\end{picture}
\begin{picture}(350,260)(-220,-120)
\setlength{\unitlength}{6pt}
\put(0,0){\circle{39}}
\drawline(15.12,15.54)(-15.6,11.7)(-15.6,-11.7)
(15.6,11.7)(-18,-7.5)(18,-7.5)(14,24.5)
\drawline(14.4,21.3)(0,19.5)(0,-19.5)(15.6,11.7)
\drawline(0,19.5)(7.2,6.9)
\drawline(-15.6,11.7)(-7.92,-1.74)
\dashline{0.5}(-20,-10.8)(19,18.45)
\dashline{0.5}(-2,-11.5)(16,24.5)
\put(16,11.5){\small$V_1$}
\put(-20,-8){\small$V_2$}
\put(18.4,-8){\small$V_4$}
\put(-17.3,11.3){\small$S$}
\put(-0.5,19.9){\small$S'$}
\put(-17.4,-12.2){\small$U$}
\put(-0.5,-21){\small$U'$}
\put(-15.2,-9){\small$F_6$}
\put(-10.3,-1.5){\small$F_3$}
\put(15.4,14.4){\small$F_5$}
\end{picture}
\begin{picture}(440,190)(-230,-110)
\setlength{\unitlength}{0.5pt}
\put(-36,-51){\circle{340}}   % circumcircle, centre V7
% \put(-36,-103){\circle{340}}  % circumcircle, centre Ve = V14
% \put(-13,84){\circle{340}}   % rolling circle
% \put(-13,84){\circle{4}}   % rolling circle centre
% \put(-26,168){\circle{170}}   % rolling circle
% \put(-26,168){\circle*{4}}   % rolling circle centre
% \put(0,0){\circle{510}}   % fixed circle
\put(-36,-51){\circle*{4}}    % circumcentre V7
\put(36,51){\circle*{4}}    % orthocentre
% \put(-36,-103){\circle*{3}}   % circumcentre Ve
\put(0,0){\circle*{4}}        % 50-point centre
\drawline(8.4844,154.5917)(132,-77)(-204,-77)(36,103)(36,-77) %F5V4V2V1foot
% (8.4844,154.5917)(-62,117)
% \drawline(0,0)(-26,168)  %  O to centre of rolling circle
\put(-62,117){\circle*{4}}          % S8
% \drawline(36,103)(-62,-219) % V1 U6
\dashline[+50]{3}(-62,-77)(-62,117)(8.4844,154.5917)
% \drawline(132,-77)(-62,117)(-62,-271)   % V4 S8 F6 & down
% \drawline(36,-205)(-62,117)(36,51)(-36,-51)   % D' S8 V8 V7
% \put(39,102){\scriptsize$V_1$}
% \put(-219,-84){\scriptsize$V_2$}
% \put(134,-87){\scriptsize$V_4$}
% \put(39,51){\scriptsize$V_8$}
% \put(-77,120){\scriptsize$S_8$}
% \put(-60,-87){\scriptsize$F_6$}
% \put(-60,-228){\scriptsize$U_6$}
% \put(-60,-280){\scriptsize$X_6$}
% \put(-7,155){\scriptsize$F_5$}
% \put(-36,-61){\scriptsize$V_7$}
% \put(-40,-100){\scriptsize$V_e$}
% \put(-12,0){\scriptsize$O$}
\drawline(-36,-51)(-62,117)(36,51)(-36,-51)   % V7 S8  radius
\put(-13,84){\circle*{4}}  % midpt of S8V8 (pt on circ to ortho)
\thicklines
\drawline(-104,-215)(15,176) % end F6 Fa F3 Fc F5 F9  Wallace line
% \dashline[+50]{3}(-104,-215)(29,222) % end F6 Fa F3 Fc F5 F9 Wallace line
\drawline(0,0)(-13,84)
\put(0,0){\circle{170}}   % 50-point circle
\end{picture}
\begin{picture}(440,200)(-180,-100)
\setlength{\unitlength}{0.43pt}
% \put(-36,-51){\circle{340}}   % circumcircle, centre V7
% \put(-36,-103){\circle{340}}  % circumcircle, centre Ve = V14
% \put(-132,77){\circle{340}}   % circumcircle, centre Vb = V11
% \put(204,77){\circle{340}}    % circumcircle, centre Vd = V13
% \put(-36,-51){\circle*{4}}    % circumcentre V7
% \put(-36,-103){\circle*{3}}   % circumcentre Ve
% \put(-132,77){\circle*{3}}    % circumcentre Vb
% \put(204,77){\circle*{3}}     % circumcentre Vd
\put(0,0){\circle{170}}       % 50-point circle
\put(0,0){\circle*{4}}        % 50-point centre
% \put(-62,117){\circle*{4}}          % S8
% \put(39,102){\scriptsize$V_1$}
% \put(-219,-84){\scriptsize$V_2$}
% \put(134,-84){\scriptsize$V_4$}
% \put(39,51){\scriptsize$V_8$}
% \put(-77,120){\scriptsize$S_8$}
% \put(-26,88){\scriptsize$T_8$}
% \put(-40,166){\scriptsize$W$}
% \put(-47,254){\scriptsize$Y$}
% \put(-76,68){\scriptsize$S_1$}
% \put(177,249){\scriptsize$S_2$}
% \put(-159,249){\scriptsize$S_4$}
% \put(-36,-48){\scriptsize$V_7$}
% \put(-34,-103){\scriptsize$V_e$}
% \put(-130,77){\scriptsize$V_b$}
% \put(206,77){\scriptsize$V_d$}
% \put(-12,0){\scriptsize$O$}
% \dashline[+50]{3}(-62,-77)(36,245) % end F6 Fa F3 Fc F5 F9  Simson line

%\dashline[+50]{3}(-104,-215)(36,245) % end F6 Fa F3 Fc F5 F9  Simson line
% \drawline(-36,-51)(-62,117)   % V7 S8  radius
% \drawline(-36,-103)(-62,65)   % Ve S1  radius
% \drawline(-132,77)(-158,245)  % Vb S4  radius
% \drawline(204,77)(178,245)    % Vd S2  radius
\put(-13,84){\circle{340}}   % rolling circle
\put(-13,84){\circle{6}}   % rolling circle centre T8
\put(0,0){\circle{510}}   % Steiner circle
% \put(13,-84){\circle{4}}   % contact point, Z
% \put(13,-94){\scriptsize$Z$}
% \put(34,229){\scriptsize$X$}
% \put(31.5917,230.51557){\circle{4}}  %  X

\thicklines
\drawline(-62.4974,-78.6345)(36.4974,246.6345)
\put(-39,252){\circle*{5}}   % contact point  Y
\put(-40,226){I}
\drawline(31.5917,230.51557)(-39,252)   %   XY
\put(31.5917,230.51557){\circle{4}}  %  X
\put(-26,168){\circle{170}}   % rolling circle
\put(-26,168){\circle*{4}}   % rolling circle centre W

\end{picture}
\begin{picture}(440,160)(-220,-50)
\setlength{\unitlength}{40pt}
\drawline(0,3)(0,-1)
\drawline(0.005276,2.909307)(-0.689319,-1.029923)
\drawline(0.041253,2.64543)(-1.326828,-1.113341)
\drawline(0.133972,2.23205)(-1.86602,-1.23205)
\drawline(0.300767,1.705738)(-2.270382,-1.35844)
\drawline(0.547282,1.111925)(-2.516897,-1.459223)
\drawline(0.866025,0.5)(-2.598076,-1.5)
\drawline(1.236599,-0.082006)(-2.522172,-1.450084)
\drawline(1.627596,-0.592396)(-2.311635,-1.286988)
\drawline(2,-1)(-2,-1)
\drawline(2.311636,-1.286989)(-1.627595,-0.592395)
\drawline(2.522173,-1.450085)(-1.236598,-0.082004)
\drawline(2.598076,-1.5)(-0.866025,0.5)
\drawline(2.516897,-1.459223)(-0.547281,1.111927)
\drawline(2.270382,-1.35844)(-0.300767,1.705739)
\drawline(1.866025,-1.232051)(-0.133972,2.232051)
\drawline(1.326828,-1.113341)(-0.041253,2.645429)
\drawline(0.68931,-1.029923)(-0.005276,2.909309)
% \drawline(0,-1)(0,3)
\drawline(0.000661,2.977197)(-0.347628,-1.007567)
\drawline(0.017638,2.7978785)(-1.0176345,-1.065826)
\drawline(0.079192,2.455402)(-1.611283,-1.169828)
\drawline(0.207461,1.980323)(-2.086846,-1.296284)
\drawline(0.414214,1.414214)(-2.414214,-1.414214)
\drawline(0.698611,0.805133)(-2.577997,-1.489173)
\drawline(1.04657,0.20245)(-2.57866,-1.488024)
\drawline(1.431852,-0.348387)(-2.431852,-1.383663)
\drawline(1.818741,-0.810496)(-2.166038,-1.15912)
\drawline(2.166038,-1.15912)(-1.81874,-0.810495)
\drawline(2.431851,-1.383663)(-1.431852,-0.348388)
\drawline(2.57866,-1.488024)(-1.04657,0.20245)
\drawline(2.577997,-1.489173)(-0.6986116,0.8051325)
\drawline(2.414214,-1.414214)(-0.414214,1.414214)
\drawline(2.086847,-1.296285)(-0.207461,1.980322)
\drawline(1.6112805,-1.169828)(-0.079192,2.4554035)
\drawline(1.017639,-1.065826)(-0.017638,2.797877)
\drawline(0.347956,-1.00758)(-0.000663,2.977197)
\end{picture}
\begin{picture}(440,200)(-165,-120)
\setlength{\unitlength}{0.4pt}
\put(-36,-51){\circle{340}}   % circumcircle, centre V7
\put(-36,-103){\circle{340}}  % circumcircle, centre Ve = V14
\put(-132,77){\circle{340}}   % circumcircle, centre Vb = V11
\put(204,77){\circle{340}}    % circumcircle, centre Vd = V13
\put(-36,-51){\circle*{3}}    % circumcentre V7
\put(-36,-103){\circle*{3}}   % circumcentre Ve
\put(-132,77){\circle*{3}}    % circumcentre Vb
\put(204,77){\circle*{3}}     % circumcentre Vd
% \put(-13,84){\circle*{4}}        % 50-point centre  NO!!
\drawline(8.4844,154.5917)(132,-77)(-204,-77)(36,103)  % F5 V4 V2 V1
\put(8.4844,154.5917){\circle*{6}} % F5
\put(-34.4844,13.4083){\circle*{6}} % Fa
\put(36,245){\circle*{6}} % F9
\put(-20,61){\circle*{6}} % F3
\put(-6,107){\circle*{6}} % Fc
\put(-62,-77){\circle*{6}} % F6
\drawline(-6,107)(132,-77)  % end Fc V8 V4
\put(-62,117){\circle*{9}}          % S8  Point on V1V2V4 circumcircle
\put(-62,65){\circle*{9}}   % S1  Point on V2V4V8 circumcircle
\put(178,245){\circle*{9}}   % S2  Point on V1V4V8 circumcircle
\put(-158,245){\circle*{9}}   % S4  Point on V1V4V8 circumcircle
%\drawline(36,103)(-62,117)(-62,-77)   % V1 S8 F6
\drawline(-62,117)(-62,-77)   % S8 F6
% \drawline(-204,-77)(-62,117)  % V2 S8
\drawline(-62,117)(178,245)  % S8 F5 S2
% \drawline(-204,-77)(-62,117)(8.4844,154.5917)  % V2 S8 F5
\drawline(132,-77)(36,51)           % V4 V8
% \drawline(132,-77)(-62,117)           % V4 S8
\drawline(-62,65)(178,245)        % S1 S2

% \put(39,102){\scriptsize$V_1$}
% \put(-219,-84){\scriptsize$V_2$}
% \put(134,-87){\scriptsize$V_4$}
% \put(39,51){\scriptsize$V_8$}
% \put(-77,120){\scriptsize$S_8$}
% \put(-76,68){\scriptsize$S_1$}
% \put(177,249){\scriptsize$S_2$}
% \put(-159,249){\scriptsize$S_4$}
% \put(-61,-89){\scriptsize$F_6$}
% \put(-20,52){\scriptsize$F_3$}
% \put(-7,155){\scriptsize$F_5$}
% \put(32,248){\scriptsize$F_9$}
% \put(-23,105){\scriptsize$F_c$}
% \put(-34,4){\scriptsize$F_a$}
% \put(-36,-48){\scriptsize$V_7$}
% \put(-34,-103){\scriptsize$V_e$}
% \put(-130,77){\scriptsize$V_b$}
% \put(206,77){\scriptsize$V_d$}
% \dashline[+50]{5}(-125,-284)(43,268) % end F6 Fa F3 Fc F5 F9  Wallace line
\drawline(36,245)(36,-77)     % F9 V1 V8 foot
\drawline(-36,-51)(-62,117)   % V7 S8  radius
\drawline(-36,-103)(-62,65)   % Ve S1  radius
\drawline(-132,77)(-158,245)  % Vb S4  radius
\drawline(204,77)(178,245)    % Vd S2  radius
\drawline(-158,245)(178,245)  % S4 F9 S2
\drawline(-204,-77)(36,51)    % V2 V8
\drawline(-158,245)(-34.4844,13.4083)  % S4 S1 Fa = F10 (-9966,3875)/289
\drawline(-158,245)(-20,61)            % S4 S8 F3

\thicklines
\drawline(-125,-284)(43,268) % end F6 Fa F3 Fc F5 F9  Wallace line

% \drawline(125,284)(-43,-268) % twin Wallace line
% \put(-8.4844,-154.5917){\circle*{5}} % F5
% \put(34.4844,-13.4083){\circle*{5}} % Fa
% \put(-36,-245){\circle*{5}} % F9
% \put(20,-61){\circle*{5}} % F3
% \put(6,-107){\circle*{5}} % Fc
% \put(62,77){\circle*{5}} % F6
% \put(120,-230){\ldots and Twinning !!}
\end{picture}
\begin{picture}(440,200)(-216,-110)
\setlength{\unitlength}{0.4pt}
\put(-36,-51){\circle{340}}   % circumcircle, centre V7
\put(-36,-103){\circle{340}}  % circumcircle, centre Ve = V14
\put(-132,77){\circle{340}}   % circumcircle, centre Vb = V11
\put(204,77){\circle{340}}    % circumcircle, centre Vd = V13
\put(-36,-51){\circle*{3}}    % circumcentre V7
\put(-36,-103){\circle*{3}}   % circumcentre Ve
\put(-132,77){\circle*{3}}    % circumcentre Vb
\put(204,77){\circle*{3}}     % circumcentre Vd
% \put(-13,84){\circle*{4}}        % 50-point centre  NO!!!
\drawline(8.4844,154.5917)(132,-77)(-204,-77)(36,103)  % F5 V4 V2 V1
\put(8.4844,154.5917){\circle*{7}} % F5
\put(-34.4844,13.4083){\circle*{7}} % Fa
\put(36,245){\circle*{7}} % F9
\put(-20,61){\circle*{7}} % F3
\put(-6,107){\circle*{7}} % Fc
\put(-62,-77){\circle*{7}} % F6
\put(-62,117){\circle*{9}}          % S8  Point on V1V2V4 circumcircle
\put(-62,65){\circle*{9}}   % S1  Point on V2V4V8 circumcircle
\put(178,245){\circle*{9}}   % S2  Point on V1V4V8 circumcircle
\put(-158,245){\circle*{9}}   % S4  Point on V1V4V8 circumcircle
\drawline(-6,107)(132,-77)  % end Fc V8 V4
% \put(-62,117){\circle*{3}}          % S8  Is this the instant centre?
%\drawline(36,103)(-62,117)(-62,-77)   % V1 S8 F6
\drawline(-62,117)(-62,-77)   % S8 F6
% \drawline(-204,-77)(-62,117)  % V2 S8
\drawline(-62,117)(178,245)  % S8 F5 S2
% \drawline(-204,-77)(-62,117)(8.4844,154.5917)  % V2 S8 F5
\drawline(132,-77)(36,51)           % V4 V8
% \drawline(132,-77)(-62,117)           % V4 S8
\drawline(-62,65)(178,245)        % S1 S2
% \put(39,102){\scriptsize$V_1$}
% \put(-219,-84){\scriptsize$V_2$}
% \put(134,-87){\scriptsize$V_4$}
% \put(39,51){\scriptsize$V_8$}
% \put(-77,120){\scriptsize$S_8$}
% \put(-76,68){\scriptsize$S_1$}
% \put(177,249){\scriptsize$S_2$}
% \put(-159,249){\scriptsize$S_4$}
% \put(-61,-89){\scriptsize$F_6$}
% \put(-20,52){\scriptsize$F_3$}
% \put(-7,155){\scriptsize$F_5$}
% \put(32,248){\scriptsize$F_9$}
% \put(-23,105){\scriptsize$F_c$}
% \put(-34,4){\scriptsize$F_a$}
% \put(-36,-48){\scriptsize$V_7$}
% \put(-34,-103){\scriptsize$V_e$}
% \put(-130,77){\scriptsize$V_b$}
% \put(206,77){\scriptsize$V_d$}
% \dashline[+50]{5}(-125,-284)(43,268) % end F6 Fa F3 Fc F5 F9  Wallace line
\drawline(36,245)(36,-77)     % F9 V1 V8 foot
\drawline(-36,-51)(-62,117)   % V7 S8  radius
\drawline(-36,-103)(-62,65)   % Ve S1  radius
\drawline(-132,77)(-158,245)  % Vb S4  radius
\drawline(204,77)(178,245)    % Vd S2  radius
\drawline(-158,245)(178,245)  % S4 F9 S2
\drawline(-204,-77)(36,51)    % V2 V8
\drawline(-158,245)(-34.4844,13.4083)  % S4 S1 Fa = F10 (-9966,3875)/289
\drawline(-158,245)(-20,61)            % S4 S8 F3

\thicklines
\drawline(-125,-284)(43,268) % end F6 Fa F3 Fc F5 F9  Wallace line

\drawline(125,284)(-43,-268) % twin Wallace line
\put(-8.4844,-154.5917){\circle*{7}} % F5
\put(34.4844,-13.4083){\circle*{7}} % Fa
\put(-36,-245){\circle*{7}} % F9
\put(20,-61){\circle*{7}} % F3
\put(6,-107){\circle*{7}} % Fc
\put(62,77){\circle*{7}} % F6
% \put(120,-230){\ldots and Twinning !!}
\end{picture}
\begin{picture}(440,165)(-230,-90)
\setlength{\unitlength}{35pt}
\drawline(0,3)(0,-1)
\drawline(0.005276,2.909307)(-0.689319,-1.029923)
\drawline(0.041253,2.64543)(-1.326828,-1.113341)
\drawline(0.133972,2.23205)(-1.86602,-1.23205)
\drawline(0.300767,1.705738)(-2.270382,-1.35844)
\drawline(0.547282,1.111925)(-2.516897,-1.459223)
\drawline(0.866025,0.5)(-2.598076,-1.5)
\drawline(1.236599,-0.082006)(-2.522172,-1.450084)
\drawline(1.627596,-0.592396)(-2.311635,-1.286988)
\drawline(2,-1)(-2,-1)
\drawline(2.311636,-1.286989)(-1.627595,-0.592395)
\drawline(2.522173,-1.450085)(-1.236598,-0.082004)
\drawline(2.598076,-1.5)(-0.866025,0.5)
\drawline(2.516897,-1.459223)(-0.547281,1.111927)
\drawline(2.270382,-1.35844)(-0.300767,1.705739)
\drawline(1.866025,-1.232051)(-0.133972,2.232051)
\drawline(1.326828,-1.113341)(-0.041253,2.645429)
\drawline(0.68931,-1.029923)(-0.005276,2.909309)
% \drawline(0,-1)(0,3)
\drawline(0,-3)(0,1)
\drawline(-0.005276,-2.909307)(0.689319,1.029923)
\drawline(-0.041253,-2.64543)(1.326828,1.113341)
\drawline(-0.133972,-2.23205)(1.86602,1.23205)
\drawline(-0.300767,-1.705738)(2.270382,1.35844)
\drawline(-0.547282,-1.111925)(2.516897,1.459223)
\drawline(-0.866025,-0.5)(2.598076,1.5)
\drawline(-1.236599,0.082006)(2.522172,1.450084)
\drawline(-1.627596,0.592396)(2.311635,1.286988)
\drawline(-2,1)(2,1)
\drawline(-2.311636,1.286989)(1.627595,0.592395)
\drawline(-2.522173,1.450085)(1.236598,0.082004)
\drawline(-2.598076,1.5)(0.866025,-0.5)
\drawline(-2.516897,1.459223)(0.547281,-1.111927)
\drawline(-2.270382,1.35844)(0.300767,-1.705739)
\drawline(-1.866025,1.232051)(0.133972,-2.232051)
\drawline(-1.326828,1.113341)(0.041253,-2.645429)
\drawline(-0.68931,1.029923)(0.005276,-2.909309)
% \drawline(0,-1)(0,3)
\drawline(0.000661,2.977197)(-0.347628,-1.007567)
\drawline(0.017638,2.7978785)(-1.0176345,-1.065826)
\drawline(0.079192,2.455402)(-1.611283,-1.169828)
\drawline(0.207461,1.980323)(-2.086846,-1.296284)
\drawline(0.414214,1.414214)(-2.414214,-1.414214)
\drawline(0.698611,0.805133)(-2.577997,-1.489173)
\drawline(1.04657,0.20245)(-2.57866,-1.488024)
\drawline(1.431852,-0.348387)(-2.431852,-1.383663)
\drawline(1.818741,-0.810496)(-2.166038,-1.15912)
\drawline(2.166038,-1.15912)(-1.81874,-0.810495)
\drawline(2.431851,-1.383663)(-1.431852,-0.348388)
\drawline(2.57866,-1.488024)(-1.04657,0.20245)
\drawline(2.577997,-1.489173)(-0.6986116,0.8051325)
\drawline(2.414214,-1.414214)(-0.414214,1.414214)
\drawline(2.086847,-1.296285)(-0.207461,1.980322)
\drawline(1.6112805,-1.169828)(-0.079192,2.4554035)
\drawline(1.017639,-1.065826)(-0.017638,2.797877)
\drawline(0.347956,-1.00758)(-0.000663,2.977197)
% \drawline(0,-1)(0,3)
\drawline(-0.000661,-2.977197)(0.347628,1.007567)
\drawline(-0.017638,-2.7978785)(1.0176345,1.065826)
\drawline(-0.079192,-2.455402)(1.611283,1.169828)
\drawline(-0.207461,-1.980323)(2.086846,1.296284)
\drawline(-0.414214,-1.414214)(2.414214,1.414214)
\drawline(-0.698611,-0.805133)(2.577997,1.489173)
\drawline(-1.04657,-0.20245)(2.57866,1.488024)
\drawline(-1.431852,0.348387)(2.431852,1.383663)
\drawline(-1.818741,0.810496)(2.166038,1.15912)
\drawline(-2.166038,1.15912)(1.81874,0.810495)
\drawline(-2.431851,1.383663)(1.431852,0.348388)
\drawline(-2.57866,1.488024)(1.04657,-0.20245)
\drawline(-2.577997,1.489173)(0.6986116,-0.8051325)
\drawline(-2.414214,1.414214)(0.414214,-1.414214)
\drawline(-2.086847,1.296285)(0.207461,-1.980322)
\drawline(-1.6112805,1.169828)(0.079192,-2.4554035)
\drawline(-1.017639,1.065826)(0.017638,-2.797877)
\drawline(-0.347956,1.00758)(0.000663,-2.977197)
\end{picture}
\begin{picture}(440,170)(-240,-90)
\setlength{\unitlength}{0.4pt}
\dottedline{3}(157.3230004,-124.4806257)(19.62923,133.69518)
\dottedline{3}(36,103)(-204,-77)(132,-77)  % ? V1 V2 V4
\dottedline{3}(-204,-77)(57.59,62.51)                % V2 D5
\dottedline{3}(182.626181,-144.5015746)(11.04,84.28) % ? D3
\dottedline{3}(36,-77)(36,245.19681)                       % D6 ?
\dottedline{3}(-157.3230004,124.4806257)(-36,-103)(204,77)(-132,77)  % ? Ve Vd Vb
\dottedline{3}(204,77)(-57.59,-62.51)                % Vd Da
\dottedline{3}(-182.626181,144.5015746)(-11.04,-84.28)      % ? Dc
\dottedline{3}(-36,77)(-36,-245.19681)                     % D9 ?
\dottedline{3}(204,77)(215.22827,85.4212)                     % Vd ?
\dottedline{3}(204,77)(233.05787,92.49753)                   % Vd ?
% \put(36,105){\small$V_1$}
% \put(-217,-85){\small$V_2$}
% \put(134,-85){\small$V_4$}
% \put(42,43){\small$V_8$}
% \put(-40,-114){\small$V_e$}
% \put(202,80){\small$V_d$}
% \put(-138,82){\small$V_b$}
% \put(-28,-59){\small$V_7$}
% \put(33,-91){\small$D_6$}
% \put(-7,87){\small$D_3$}
% \put(62,55){\small$D_5$}
% \put(-40,82){\small$D_9$}
% \put(-10,-93){\small$D_c$}
% \put(-75,-66){\small$D_a$}
\put(0,0){\circle*{3}}
% \put(4,-4){$O$}
% \put(-88,22){\scriptsize$M_3$}
% \put(81,22){\scriptsize$M_5$}
% \put(-50,-74){\scriptsize$M_6$}
% \put(77,-25){\scriptsize$M_c$}
% \put(-93,-24){\scriptsize$M_a$}
% \put(20,80){\scriptsize$M_9$}
% \dottedline{1}(36,77)(-36,-77)
% \dottedline{1}(-36,77)(36,-77)
% \dottedline{1}(-84,13)(84,-13)
% \dottedline{1}(11.04,84.28)(-11.04,-84.28)
% \dottedline{1}(57.5916955, 62.5155709)(-57.5916955,-62.5155709)
% \dottedline{1}(84,13)(-84,-13)
\put(-24.0076876,18.9959){\circle*{4}}     %  %345,%346
\put(24.0076876,-18.9959){\circle*{4}}
\put(-36,28.484725789){\circle*{4}}        %  -36,%347
\put(36,-28.484725789){\circle*{4}}
\put(-49.310868,39.01685){\circle*{4}}     %  %348,%349
\put(49.310868,-39.01685){\circle*{4}}
\put(-97.3153128,77){\circle*{4}}          %  %350,77
\put(97.3153128,-77){\circle*{4}}
\put(-157.3230004,124.4806257){\circle*{4}} %  %351,%352
\put(157.3230004,-124.4806257){\circle*{4}}
\put(-182.626181,144.5015746){\circle*{4}}  %  %353,%354
\put(182.626181,-144.5015746){\circle*{4}}
% \dashline{3}(-182.626181,144.5015746)(182.626181,-144.5015746)
\drawline(-199.972968,158.22708867)(199.972968,-158.22708867)
% \dashline{3}(-199.972968,158.22708867)(199.972968,-158.22708867)

\put(-11.3052,-77){\circle*{4}}     %  %4 -77
\put(11.3052,77){\circle*{4}}
\put(36,245.19681){\circle*{4}}     %  36 %5
\put(-36,-245.19681){\circle*{4}}
\put(12.539138,85.404353){\circle*{4}}    %  %6 %7
\put(-12.539138,-85.404353){\circle*{4}}
\put(12.155657,82.7924567){\circle*{4}}    %  %8 %9
\put(-12.155657,-82.7924567){\circle*{4}}
\put(19.62923,133.69518){\circle*{4}}    %  %10 %11
\put(-19.62923,-133.69518){\circle*{4}}
\put(5.065558,34.501631){\circle*{4}}    %  %12 %13
\put(-5.065558,-34.501631){\circle*{4}}
\drawline(36,245.19681)(-36,-245.19681)
% \dashline{3}(36,245.19681)(-36,-245.19681)

\put(-194.010108,-77){\circle*{4}}    %  %14 %15
\put(194.010108,77){\circle*{4}}
\put(36,14.2879153){\circle*{4}}    %  36 %17
\put(-36,-14.2879153){\circle*{4}}
\put(-215.22827,-85.4212){\circle*{4}}    %  %18 %20
\put(215.22827,85.4212){\circle*{4}}
\put(57.21816,22.7091179){\circle*{4}}    %  %21 %22
\put(-57.21816,-22.7091179){\circle*{4}}
\put(75.047762,29.785446){\circle*{4}}    %  %23 %24
\put(-75.047762,-29.785446){\circle*{4}}
\put(-233.05787,-92.49753){\circle*{4}}    %  %25 %26
\put(233.05787,92.49753){\circle*{4}}
\drawline(-233.05787,-92.49753)(233.05787,92.49753)

\end{picture}
\begin{picture}(440,185)(-240,-100)
\setlength{\unitlength}{0.45pt}
\dottedline{3}(157.3230004,-124.4806257)(19.62923,133.69518)
\dottedline{3}(36,103)(-204,-77)(132,-77)  % ? V1 V2 V4
\dottedline{3}(-204,-77)(57.59,62.51)                % V2 D5
\dottedline{3}(182.626181,-144.5015746)(11.04,84.28) % ? D3
\dottedline{3}(36,-77)(36,245.19681)                       % D6 ?
\dottedline{3}(-157.3230004,124.4806257)(-36,-103)(204,77)(-132,77)  % ? Ve Vd Vb
\dottedline{3}(204,77)(-57.59,-62.51)                % Vd Da
\dottedline{3}(-182.626181,144.5015746)(-11.04,-84.28)      % ? Dc
\dottedline{3}(-36,77)(-36,-245.19681)                     % D9 ?
\dottedline{3}(204,77)(215.22827,85.4212)                     % Vd ?
\dottedline{3}(204,77)(233.05787,92.49753)                   % Vd ?
% \put(36,105){\small$V_1$}
% \put(-217,-85){\small$V_2$}
% \put(134,-85){\small$V_4$}
% \put(42,43){\small$V_8$}
% \put(-40,-114){\small$V_e$}
% \put(202,80){\small$V_d$}
% \put(-138,82){\small$V_b$}
% \put(-28,-59){\small$V_7$}
% \put(33,-91){\small$D_6$}
% \put(-7,87){\small$D_3$}
% \put(62,55){\small$D_5$}
% \put(-40,82){\small$D_9$}
% \put(-10,-93){\small$D_c$}
% \put(-75,-66){\small$D_a$}
\put(0,0){\circle*{3}}
% \put(4,-4){$O$}
% \put(-88,22){\scriptsize$M_3$}
% \put(81,22){\scriptsize$M_5$}
% \put(-50,-74){\scriptsize$M_6$}
% \put(77,-25){\scriptsize$M_c$}
% \put(-93,-24){\scriptsize$M_a$}
% \put(20,80){\scriptsize$M_9$}
% \dottedline{1}(36,77)(-36,-77)
% \dottedline{1}(-36,77)(36,-77)
% \dottedline{1}(-84,13)(84,-13)
% \dottedline{1}(11.04,84.28)(-11.04,-84.28)
% \dottedline{1}(57.5916955, 62.5155709)(-57.5916955,-62.5155709)
% \dottedline{1}(84,13)(-84,-13)
\put(-24.0076876,18.9959){\circle*{4}}     %  %345,%346
\put(24.0076876,-18.9959){\circle*{4}}
\put(-36,28.484725789){\circle*{4}}        %  -36,%347
\put(36,-28.484725789){\circle*{4}}
\put(-49.310868,39.01685){\circle*{4}}     %  %348,%349
\put(49.310868,-39.01685){\circle*{4}}
\put(-97.3153128,77){\circle*{4}}          %  %350,77
\put(97.3153128,-77){\circle*{4}}
\put(-157.3230004,124.4806257){\circle*{4}} %  %351,%352
\put(157.3230004,-124.4806257){\circle*{4}}
\put(-182.626181,144.5015746){\circle*{4}}  %  %353,%354
\put(182.626181,-144.5015746){\circle*{4}}
% \dashline{3}(-182.626181,144.5015746)(182.626181,-144.5015746)
\drawline(-199.972968,158.22708867)(199.972968,-158.22708867)
% \dashline{3}(-199.972968,158.22708867)(199.972968,-158.22708867)

\put(-11.3052,-77){\circle*{4}}     %  %4 -77
\put(11.3052,77){\circle*{4}}
\put(36,245.19681){\circle*{4}}     %  36 %5
\put(-36,-245.19681){\circle*{4}}
\put(12.539138,85.404353){\circle*{4}}    %  %6 %7
\put(-12.539138,-85.404353){\circle*{4}}
\put(12.155657,82.7924567){\circle*{4}}    %  %8 %9
\put(-12.155657,-82.7924567){\circle*{4}}
\put(19.62923,133.69518){\circle*{4}}    %  %10 %11
\put(-19.62923,-133.69518){\circle*{4}}
\put(5.065558,34.501631){\circle*{4}}    %  %12 %13
\put(-5.065558,-34.501631){\circle*{4}}
\drawline(36,245.19681)(-36,-245.19681)
% \dashline{3}(36,245.19681)(-36,-245.19681)

\put(-194.010108,-77){\circle*{4}}    %  %14 %15
\put(194.010108,77){\circle*{4}}
\put(36,14.2879153){\circle*{4}}    %  36 %17
\put(-36,-14.2879153){\circle*{4}}
\put(-215.22827,-85.4212){\circle*{4}}    %  %18 %20
\put(215.22827,85.4212){\circle*{4}}
\put(57.21816,22.7091179){\circle*{4}}    %  %21 %22
\put(-57.21816,-22.7091179){\circle*{4}}
\put(75.047762,29.785446){\circle*{4}}    %  %23 %24
\put(-75.047762,-29.785446){\circle*{4}}
\put(-233.05787,-92.49753){\circle*{4}}    %  %25 %26
\put(233.05787,92.49753){\circle*{4}}
\drawline(-233.05787,-92.49753)(233.05787,92.49753)
\thicklines
\drawline(133.31531,-105.48472)(-158.01010,-62.71208)(24.69479,168.19681)(133.31531,-105.48472)
\drawline(-133.31531,105.48472)(158.01010,62.71208)(-24.69479,-168.19681)(-133.31531,105.48472)

\end{picture}
\begin{picture}(440,190)(-240,-90)
\setlength{\unitlength}{0.43pt}
\dottedline{3}(36,103)(132,-77)(-204,-77)(36,103)  %  V1V4V2V1
\dottedline{3}(-36,-103)(-132,77)(204,77)(-36,-103) % VeVbVdVe
\dottedline{3}(36,-77)(36,103)                       % D6V1
\dottedline{3}(-36,77)(-36,-103)                     % D9Ve
\dottedline{3}(204,77)(-57.59,-62.51)                % Vd Da
\dottedline{3}(-204,-77)(57.59,62.51)                % Vd Da
\dottedline{3}(-132,77)(-11.04,-84.28)               % VbDc
\dottedline{3}(132,-77)(11.04,84.28)                 % V4D3
\drawline(36,77)(-36,-77)
\drawline(-36,77)(36,-77)
% \drawline(-57.59,-62.51)(57.59,62.51)  % leave out
% \drawline(84,13)(-84,-13)              % the other
% \drawline(-84,13)(84,-13)              % 4 diameters
% \drawline(-11.04,-84.28)(11.04,84.28) almost on top of an axis of sym
\thicklines
\drawline(36,245.19681)(-36,-245.19681)
\drawline(-199.972968,158.22708867)(199.972968,-158.22708867)
\drawline(-233.05787,-92.49753)(233.05787,92.49753)

\end{picture}
\begin{picture}(400,180)(-240,-90)
\setlength{\unitlength}{0.55pt}
\drawline(36,103)(-204,-77)(132,-77)(36,103)(-8.15,12.58)(-204,-77)
(8.89,-30.62)(132,-77)(37.7,5.916)(36,103)
\thicklines
\drawline(8.89,-30.62)(37.7,5.916)(-8.15,12.58)(8.89,-30.62)
\drawline(133.31531,-105.48472)(-158.01010,-62.71208)
(24.69479,168.19681)(133.31531,-105.48472)

\drawline(-133.31531,105.48472)(158.01010,62.71208)
(-24.69479,-168.19681)(-133.31531,105.48472)
\end{picture}
\begin{picture}(300,210)(-100,0)
\setlength{\unitlength}{2.5pt}
\drawline(44.38898,22.46831)(68.06896,27.50164)     %  BCAB
(60.49775,42.36098)(44.38898,22.46831)
% \drawline(68.06896,27.50164)(60.49775,42.36098)     %  CA
% \drawline(60.49775,42.36098)(44.38898,22.46831)     %  AB
\put(59.5,44){\scriptsize$A$}
\put(41,20){\scriptsize$B$}
\put(69,25.5){\scriptsize$C$}

\drawline(0,0)(71.21163,49.86292)
\drawline(0,0)(81.08560,32.76071)
\drawline(100,0)(38.23853,66.23107)
\drawline(100,0)(18.91440,32.76071)
\drawline(42.42326,0)(50,86.60254)
\drawline(76.47706,0)(50,86.60254)
\drawline(42.42326,0)(77.98350,38.13369)
\drawline(81.08560,32.76071)(32.10193,55.60217)
\drawline(73.77335,45.42589)(18.91440,32.76071)
\drawline(76.47706,0)(22.01650,38.13369)
\drawline(47.54670,0)(38.23853,66.23107)
\drawline(64.20385,0)(71.21163,49.86292)
\drawline(44.38898,22.46831)(73.77335,45.42589)     %  B
\drawline(44.38898,22.46831)(77.98350,38.13369)     %  B
\drawline(68.06896,27.50164)(32.10193,55.60217)     %  C
\drawline(68.06896,27.50164)(22.01650,38.13369)     %  C
\drawline(60.49775,42.36098)(47.54670,0)            %  A
\drawline(60.49775,42.36098)(64.20385,0)            %  A
\thicklines
\drawline(0,0)(100,0)                                % hor Morley line
\drawline(0,0)(50,86.60254)                          % Morley line
\drawline(100,0)(50,86.60254)                        % Morley line
\drawline(81.08560,32.76071)(18.91440,32.76071)      % hor Morley line
\drawline(77.98350,38.13369)(22.01650,38.13369)      % hor Morley line
\drawline(73.77335,45.42589)(47.54670,0)             % Morley line
\drawline(42.42326,0)(71.21163,49.86292)             % Morley line
\drawline(64.20385,0)(32.10193,55.60217)             % Morley line
\drawline(76.47706,0)(38.23853,66.23107)             % Morley line
% \put(14,-6){\ldots together with 9 Guy Faux triangles.}
\end{picture}

==> (inline-40) <==
\begin{picture}(400,360)(-240,-170)
\setlength{\unitlength}{0.8pt}
\drawline(-36,-77)(-36,103)(-132,-77)(204,-77)(-36,103) % (-163,227.3) % DABCA B1
% \drawline(-132,-49)(-150,-49)
\put(-39,109){$A$}
\put(-144,-90){$B$}
\put(206,-90){$C$}

\put(-36,51){\circle*{4}}   % orthocentre
\put(-33,54){$H$}   % orthocentre
\put(36,-51){\circle{340}}     % circumcircle
\put(36,-51){\circle*{4}}      % circumcentre O
\put(21,-54){$O$}
% \put(-132,3){\circle*{4}}   % M
% \put(-148,0){$M$}
% \drawline(-36,23)(-132,3)    % HM
% \put(-84,13){\circle*{4}}    % midpt of HM

% \put(-6.25,8.3333){\circle{20.8333}}   % 50-point circle
\put(0,0){\circle*{4}}      % 50-point centre  N

\put(-53.1428,-77){\circle*{4}}   % A3
% \put(-122.02469,195.51852){\circle*{4}}   % B3
% \put(-88.194756,33.134831){\circle*{4}}   % C3
\put(-53.1428,-77){\circle{258.2857}}   % circle centre A3
% \put(-88.194756,33.134831){\circle{106.338}}  % circle centre C3
\put(76,-77){\circle*{4}}   % A1
\put(-182.2857,-77){\circle*{4}}   % A2
\put(-60,-90){$A_3$}
% \put(-107,31){$C_3$}
% \put(-139,189){$B_3$}
\put(77,-90){$A_1$}
\put(-198,-90){$A_2$}
\drawline(-181.71428,-77)(-132,-77)

\put(-16,-12){$N$}     % 50-pt centre

\put(-168.3636,202.2727){\circle*{4}}  % B1

\drawline(76,-77)(-168.3636,202.2727)  % A1B1
\drawline(-36,103)(-168.3636,202.2727)  % AB_1

\put(-189,200){$B_1$}
\put(-4,79){\circle*{4}}  % B2
\put(-2,81){$B_2$}
\drawline(-182.2857,-77)(-4,79)  % A2B2

\put(-86.1818,140.6363){\circle*{4}}   % B3
\put(-86.1818,140.6363){\circle{205.4545}}   % B3
\put(-84,141){$B_3$}

\put(-53.23077,70.6923){\circle*{4}}   % C1
\put(-51,70){$C_1$}
\put(-88,5.5){\circle*{4}}   % C2
\put(-86,-3){$C_2$}
\put(-70.615384,38.09615){\circle*{4}}  % C3
\put(-70.615384,38.09615){\circle{73.8846}}   % circle, centre C3
\put(-68,33){$C_3$}

% \put(-91,-17){$P$}
% \drawline(-80.24808,-5.009226)(-36,23)   % PH
% \drawline(-132,3)(36,-23)   % MO
% \put(-7,9){$N$}
% \put(2.7222,0){\circle{19.4444}}       % circle, centre A3
% \put(7.6825,29.7619){\circle{43.6507}} % circle, centre C3
% \put(4.2778,9.3333){\circle{8.5554}}   % circle, centre B3
% \put(8.3243,7.8378){\circle*{0.5}}     % reflexion of H in D-F line
% \put(8.5,6.3){$M$}
% \drawline(-10,-4)(29,48)           % \ perpendiclar
% \drawline(16,-2.6667)(-16,21.3333) % / lines thru H
\thicklines
% \drawline(-163.06,227.353)(9,-49)     %  B2A2
% \drawline(42.54,69.36)(-151.2,-49)    %  B1A1
\drawline(-86.1818,140.6363)(-53.1428,-77)   % D-F line
\end{picture}

==> (inline-41) <==
\begin{picture}(400,390)(-240,-202)
\setlength{\unitlength}{0.8pt}
\drawline(-36,-257)(-36,-77)(-36,103)(-132,-77)(204,-77)(-36,103)
                 % (-168.3636,202.2727) % (refl of A in BC) DABCA (B1)
\drawline(-132,-77)(-36,51)(204,-77)   % BHC
\drawline(-36,51)(-72.04552,70.224277)   % H B2'

\put(-39,108){$A$}
\put(-145,-90){$B$}
\put(206,-86){$C$}

\put(-36,51){\circle*{4}}   % orthocentre
\put(-33,54){$H$}   % orthocentre
\put(36,-51){\circle{340}}     % circumcircle
\put(36,-51){\circle*{4}}      % circumcentre O
\put(21,-54){$O$}
% \put(-132,3){\circle*{4}}   % M
% \put(-148,0){$M$}
% \drawline(-36,23)(-132,3)    % HM
% \put(-84,13){\circle*{4}}    % midpt of HM
\put(36,-103){\circle{340}}    % circle BHC
% \put(-6.25,8.3333){\circle{20.8333}}   % 50-point circle
\put(0,0){\circle*{4}}      % 50-point centre  N

\put(-53.142857,-77){\circle*{4}}   % A3
% \put(-122.02469,195.51852){\circle*{4}}   % B3
% \put(-88.194756,33.134831){\circle*{4}}   % C3
\put(-53.1428,-77){\circle{258.2857}}   % circle centre A3 throgh H
% \put(-88.194756,33.134831){\circle{106.338}}  % circle centre C3
\put(76,-77){\circle*{4}}   % A1
\put(-182.2857,-77){\circle*{4}}   % A2
\put(-60,-90){$A_3$}

% \put(-107,31){$C_3$}
% \put(-139,189){$B_3$}
\put(77,-89){$A_1$}
\put(-198,-89){$A_2$}
\drawline(-233.9573,-77)(-132,-77)   % A2' B

\put(-16,-11){$N$}     % 50-pt centre

\put(-168.3636,202.2727){\circle*{4}}  % B1

\drawline(76,-77)(-168.3636,202.2727)  % A1B1
\drawline(-36,103)(-168.3636,202.2727)  % AB_1

\put(-189,200){$B_1$}
\put(-4,79){\circle*{4}}  % B2
\put(-2,81){$B_2$}
\drawline(-182.2857,-77)(-4,79)  % A2B2

\put(-86.1818,140.6363){\circle*{4}}   % B3
\put(-86.1818,140.6363){\circle{205.4545}}   % B3
\put(-84,141){$B_3$}

\put(-53.23077,70.6923){\circle*{4}}   % C1
\put(-51,70){$C_1$}
\put(-88,5.5){\circle*{4}}   % C2
\put(-86,-3){$C_2$}
\put(-70.615384,38.09615){\circle*{4}}  % C3
\put(-70.615384,38.09615){\circle{73.8846}}   % circle, centre C3
\put(-68,33){$C_3$}

\put(-53.142857,-77){\circle{361.62896}}  % centre A3 thru A
\put(127.6716,-77){\circle*{4}}   % A1'
\put(-233.9573,-77){\circle*{4}}   % A2'
\drawline(-233.9573,-77)(-36,103)(127.6716,-77)  % A2' A A1'
\put(130,-90){$A_1^{\prime}$}
\put(-250,-90){$A_2^{\prime}$}

\put(55.80307,2.03836){\circle*{4}}   %   B1'
\put(56,3){$B_1^{\prime}$}   %   B1'

\put(-72.04552,70.224277){\circle*{4}}   %   B2'
\put(-72,59){$B_2^{\prime}$}   %   B2'

\put(-8.12122,36.13132){\circle*{4}}    %  B3'
\put(-11,22){$B_3^{\prime}$}

\put(-14.62806,79.49592){\circle*{4}}  % C1'
\put(-31,76){$C_1^{\prime}$}

\put(86.62811,214.504146){\circle*{4}}  % C2'
\put(88,216){$C_2^{\prime}$}  % C2'

\put(36,147){\circle*{4}}  % C3'
\put(37,135){$C_3^{\prime}$}

\drawline(-36,103)(86.62811,214.504146)(-36,51)   % A C2' H

\put(36,147){\circle{168.76018}}   % circle centre C3' passing through A
\put(-8.12122,36.13132){\circle{144.89509}}   % circle centre B3' passing through A

% \put(-91,-17){$P$}
% \drawline(-80.24808,-5.009226)(-36,23)   % PH
% \drawline(-132,3)(36,-23)   % MO
% \put(-7,9){$N$}
% \put(2.7222,0){\circle{19.4444}}       % circle, centre A3
% \put(7.6825,29.7619){\circle{43.6507}} % circle, centre C3
% \put(4.2778,9.3333){\circle{8.5554}}   % circle, centre B3
% \put(8.3243,7.8378){\circle*{0.5}}     % reflexion of H in D-F line
% \put(8.5,6.3){$M$}
% \drawline(-10,-4)(29,48)           % \ perpendiclar
% \drawline(16,-2.6667)(-16,21.3333) % / lines thru H
% \thicklines
% \drawline(-163.06,227.353)(9,-49)     %  B2A2
% \drawline(42.54,69.36)(-151.2,-49)    %  B1A1
\drawline(-86.1818,140.6363)(-53.1428,-77)   % D-F line
\drawline(36,147)(-53.1428,-77)   % D-F line

\put(-36,-205){\circle*{4}} % reflexion of H in BC
\put(-36,-257){\circle*{4}} % reflexion of A in BC

\end{picture}
\begin{picture}(400,320)(-340,-180)
\setlength{\unitlength}{0.5pt}
\drawline(-576,-77)(204,-77)   % A1' C
\drawline(-132,-77)(-36,103)(204,-77)    % B A C
\put(-36,103){\circle*{8}}   % A
\put(-132,-77){\circle*{8}}   % B
\put(204,-77){\circle*{8}}   % C
% \put(-33,94){$A$}
\put(-127,-94){$B$}
\put(209,-90){$C$}

\put(-36,51){\circle*{8}}   % orthocentre
\put(-33,54){$H$}   % orthocentre
\put(36,-51){\circle{340}}     % circumcircle
\put(36,-51){\circle*{8}}      % circumcentre O
\put(43,-58){$O$}
\drawline(-132,-77)(-36,51)(204,-77)    % B H C
\drawline(-52,115)(-36,51)     % B2 H
\drawline(-52,115)(-36,103)    % B2 A
\put(-18,89.5){\circle*{8}}    % B3
\put(-15,92){$B_3$}    % B3

\put(36,-103){\circle*{8}}      % circumcentre of BHC

\put(36,-103){\circle{340}}    % circle BHC
% \put(0,0){\circle{170}}
% \put(0,0){\circle*{8}}      % 50-point centre  N
% \put(-23,-11){$N$}     % 50-pt centre

\put(-276,-77){\circle*{8}}   % A3
% \put(-122.02469,195.51852){\circle*{4}}   % B3
% \put(-88.194756,33.134831){\circle*{4}}   % C3
% \put(-276,-77){\circle{544}}   % circle centre A3 throgh H
% \put(-88.194756,33.134831){\circle{106.338}}  % circle centre C3
\put(-548,-77){\circle*{8}}   % A1
\put(-4,-77){\circle*{8}}   % A2
\put(-280,-95){$A_3$}

% \put(-107,31){$C_3$}
% \put(-139,189){$B_3$}
\put(-545,-95){$A_1$}
\put(-29,-95){$A_2$}
% \drawline(-233.9573,-77)(-132,-77)   % A2' B

\put(16,64){\circle*{8}}  % B1
\put(18,68){$B_1$}

% \drawline(76,-77)(-168.3636,202.2727)  % A1B1
% \drawline(-36,103)(-168.3636,202.2727)  % AB_1

\put(-52,115){\circle*{8}}  % B2
\put(-49,119){$B_2$}
% \put(-2,81){$B_2$}
%\drawline(-182.2857,-77)(-4,79)  % A2B2

% \put(-86.1818,140.6363){\circle*{4}}   % B3
% \put(-86.1818,140.6363){\circle{205.4545}}   % B3
% \put(-84,141){$B_3$}

\put(-68,43){\circle*{8}}   % C1
\put(-93,48){$C_1$}
\put(-44.85106,86.40425){\circle*{8}}   % C2
\put(-74,88){$C_2$}
\put(-56.42553,64.70212){\circle*{8}}  % C3
% \put(-70.615384,38.09615){\circle{73.8846}}   % circle, centre C3
\put(-84,68){$C_3$}

% \put(-276,-77){\circle{600}}  % centre A3 thru A
\drawline(-548,-77)(-36,51)(-4,-77)     % A1 H A2

\put(-579,-77){\circle*{8}}   % A1'
\put(24,-77){\circle*{8}}   % A2'
\drawline(24,-77)(-36,103)(-576,-77)  % A2' A A1'
\put(-599,-95){$A_1^{\prime}$}
\put(25,-95){$A_2^{\prime}$}

\put(-96,83){\circle*{8}}   %   B1'
\put(-125,88){$B_1^{\prime}$}   %   B1'
\drawline(-96,83)(-36,51)    % B1' H

\put(-14.91892,39.75676){\circle*{8}}   %   B2'
\put(-10,42){$B_2^{\prime}$}   %   B2'

% \put(-8.12122,36.13132){\circle*{4}}    %  B3'
% \put(-11,22){$B_3^{\prime}$}

% \put(-14.62806,79.49592){\circle*{4}}  % C1'
% \put(-31,76){$C_1^{\prime}$}

% \put(86.62811,214.504146){\circle*{4}}  % C2'
% \put(88,216){$C_2^{\prime}$}  % C2'

% \put(36,147){\circle*{4}}  % C3'
% \put(37,135){$C_3^{\prime}$}

% \drawline(-36,103)(86.62811,214.504146)(-36,51)   % A C2' H

% \put(36,147){\circle{168.76018}}   % circle centre C3' passing through A
% \put(-8.12122,36.13132){\circle{144.89509}}   % circle centre B3' passing through A

% \put(-91,-17){$P$}
% \drawline(-80.24808,-5.009226)(-36,23)   % PH
% \drawline(-132,3)(36,-23)   % MO
% \put(-7,9){$N$}
% \put(2.7222,0){\circle{19.4444}}       % circle, centre A3
% \put(7.6825,29.7619){\circle{43.6507}} % circle, centre C3
% \put(4.2778,9.3333){\circle{8.5554}}   % circle, centre B3
% \put(8.3243,7.8378){\circle*{0.5}}     % reflexion of H in D-F line
% \put(8.5,6.3){$M$}
% \drawline(-10,-4)(29,48)           % \ perpendiclar
% \drawline(16,-2.6667)(-16,21.3333) % / lines thru H
\thicklines
\drawline(-276,-77)(-18,89.5)    %  A3 B3    D-F line
% \drawline(-163.06,227.353)(9,-49)     %  B2A2
% \drawline(42.54,69.36)(-151.2,-49)    %  B1A1
% \drawline(-86.1818,140.6363)(-53.1428,-77)   % D-F line
% \drawline(36,147)(-53.1428,-77)   % D-F line

% \put(-36,-205){\circle*{4}} % reflexion of H in BC
% \put(-36,-257){\circle*{4}} % reflexion of A in BC

\end{picture}
\begin{picture}(400,420)(-270,-290)
\setlength{\unitlength}{1.1pt}
\drawline(-576,-77)(204,-77)   % A1' C
\drawline(-132,-77)(-36,103)(204,-77)    % B A C
\put(-36,103){\circle*{4}}   % A
\put(-132,-77){\circle*{4}}   % B
\put(204,-77){\circle*{4}}   % C
\put(-33,104){$A$}
\put(-127,-87){$B$}
\put(209,-87){$C$}

\put(-36,51){\circle*{4}}   % orthocentre
\put(-35,54){$H$}   % orthocentre
\put(36,-51){\circle{340}}     % circumcircle
\put(36,-51){\circle*{4}}      % circumcentre O
\put(40,-58){$O$}
\drawline(-132,-77)(-36,51)(204,-77)    % B H C
\drawline(-52,115)(-36,51)     % B2 H
\drawline(-52,115)(-36,103)    % B2 A
\put(-18,89.5){\circle*{4}}    % B3
\put(-20,92){$B_3$}    % B3

\put(36,-103){\circle*{4}}      % circumcentre of BHC

\put(36,-103){\circle{340}}    % circle BHC
% \put(0,0){\circle{170}}
% \put(0,0){\circle*{8}}      % 50-point centre  N
% \put(-23,-11){$N$}     % 50-pt centre

\put(-276,-77){\circle*{4}}   % A3

% \put(-276,-77){\circle{544}}   % circle centre A3 throgh H
\put(-548,-77){\circle*{4}}   % A1
\put(-4,-77){\circle*{4}}   % A2
\put(-280,-90){$A_3$}

\put(-545,-90){$A_1$}
\put(-9,-88){$A_2$}
% \drawline(-233.9573,-77)(-132,-77)   % A2' B

\put(16,64){\circle*{4}}  % B1
\put(16,68){$B_1$}

% \drawline(76,-77)(-168.3636,202.2727)  % A1B1
% \drawline(-36,103)(-168.3636,202.2727)  % AB_1

\put(-52,115){\circle*{4}}  % B2
\put(-51,117){$B_2$}

\put(-68,43){\circle*{4}}   % C1
\put(-80,48){$C_1$}
\put(-44.85106,86.40425){\circle*{4}}   % C2
\put(-59,88){$C_2$}
\put(-56.42553,64.70212){\circle*{4}}  % C3
% \put(-70.615384,38.09615){\circle{73.8846}}   % circle, centre C3
\put(-69,68){$C_3$}

% \put(-276,-77){\circle{600}}  % centre A3 thru A
\drawline(-548,-77)(-36,51)(-4,-77)     % A1 H A2

\put(-579,-77){\circle*{4}}   % A1'
\put(24,-77){\circle*{4}}   % A2'
\drawline(24,-77)(-36,103)(-576,-77)  % A2' A A1'
\put(-599,-88){$A_1^{\prime}$}
\put(23,-88){$A_2^{\prime}$}

\put(-96,83){\circle*{4}}   %   B1'
\put(-108,88){$B_1^{\prime}$}   %   B1'
\drawline(-96,83)(-36,51)    % B1' H

\put(-14.91892,39.75676){\circle*{4}}   %   B2'
\put(-12,42){$B_2^{\prime}$}   %   B2'

\put(-55.45946,61.37838){\circle*{4}}    %  B3'
\put(-54,54){$B_3^{\prime}$}

\put(16,120.33333){\circle*{4}}  % C1'
\put(17,122){$C_1^{\prime}$}

\put(-24,67){\circle*{4}}  % C2'
\put(-19,68){$C_2^{\prime}$}  % C2'

\put(-4,93.66667){\circle*{4}}  % C3'
\put(1,90){$C_3^{\prime}$}

\drawline(-36,51)(16,120.33333)         % H C1'

% \put(36,147){\circle{168.76018}}   % circle centre C3' passing through A
% \put(-8.12122,36.13132){\circle{144.89509}}   % circle centre B3' passing through A

% \put(-91,-17){$P$}
% \drawline(-80.24808,-5.009226)(-36,23)   % PH
% \drawline(-132,3)(36,-23)   % MO
% \put(-7,9){$N$}
% \put(2.7222,0){\circle{19.4444}}       % circle, centre A3
% \put(7.6825,29.7619){\circle{43.6507}} % circle, centre C3
% \put(4.2778,9.3333){\circle{8.5554}}   % circle, centre B3
% \put(8.3243,7.8378){\circle*{0.5}}     % reflexion of H in D-F line
% \put(8.5,6.3){$M$}
% \drawline(-10,-4)(29,48)           % \ perpendiclar
% \drawline(16,-2.6667)(-16,21.3333) % / lines thru H
\thicklines
\drawline(-276,-77)(-18,89.5)    %  A3 B3    D-F line
\drawline(-276,-77)(-4,93.66667)   % A3 C3'  D-F line

% \drawline(-163.06,227.353)(9,-49)     %  B2A2
% \drawline(42.54,69.36)(-151.2,-49)    %  B1A1
% \drawline(-86.1818,140.6363)(-53.1428,-77)   % D-F line
% \drawline(36,147)(-53.1428,-77)   % D-F line

% \put(-36,-205){\circle*{4}} % reflexion of H in BC
% \put(-36,-257){\circle*{4}} % reflexion of A in BC

\end{picture}

==> (inline-42) <==
\begin{picture}(360,300)(-220,-55)
\setlength{\unitlength}{4pt}
\drawline(-14.919767,54.209302)(42,0)(-28.35,0)    % Y' C X
\drawline(0,-9.45)(0,9.45)(30.513674,41.489358)    % Ha H Hb
\drawline(0,40)(-9,0)    % AB
\put(0,40){\circle*{1}}   %  A
\put(-9,0){\circle*{1}}   % B
\put(42,0){\circle*{1}}   %  C
\put(-1,41){$A$}
\put(-10,-3){$B$}
\put(42,-3){$C$}
\put(-1,10.6){$H$}
\put(-1,-12){$H_a$}
\put(30.5,41.5){$H_b$}
\put(-30.8,-2.8){$X$}
\put(3.7,-2.9){$X^{\prime}$}
\put(23,18.8){$Y$}
\put(-16.8,55){$Y^{\prime}$}
\put(4.42067,35.789836){\circle*{1}}   %  Mb
\put(-12.6,0){\circle*{1}}   %  Ma
\put(-16,-3){$M_a$}
\put(5,36){$M_b$}
\put(4.42067,35.789836){\circle{53.416922}}   % circle centre Mb
\put(-12.6,0){\circle{31.5}}   %  circle centre Ma
\put(16.5,15.275){\circle*{1}}   %   circumcentre
\put(16.5,15.275){\circle{59.45}}   %   circumcircle
\put(17,16){$O$}
\put(45,25){$\mathcal{C}$}
\put(-27,11){$\mathcal{C}_a$}
\put(25.5,53){$\mathcal{C}_b$}

\end{picture}
\begin{picture}(360,290)(-220,-60)
\setlength{\unitlength}{4pt}
\drawline(-14.919767,54.209302)(42,0)(-28.35,0)    % Y' C X
% \drawline(0,-9.45)(0,9.45)(30.513674,41.489358)    % Ha H Hb
\drawline(0,40)(-9,0)    % AB
\put(0,40){\circle*{1}}   %  A
\put(-9,0){\circle*{1}}   % B
\put(42,0){\circle*{1}}   %  C
\put(0,9.45){\circle*{1}}   %  H
\put(-1,41){$A$}
\put(-10,-3){$B$}
\put(42,-3){$C$}
\put(-1,10.6){$H$}
\put(0,-9.45){\circle*{1}}   %  Ha
\put(-1,-12.3){$H_a$}
\put(30.513674,41.489358){\circle*{1}}   %  Hb
\put(31,41.5){$H_b$}
\put(-13.0850684,12.39414){\circle*{1}}   %  Hc
\put(-30.8,-2.8){$X$}
\put(3.7,0.2){$X^{\prime}$}
\put(23.76111,17.37037){\circle*{1}}   %  Y
\put(23,18.8){$Y$}
\put(-16.8,55){$Y^{\prime}$}
\put(-7.43108,6.97297){\circle*{1}}   %  Z
\put(-6,6){$Z$}
\put(4.42067,35.789836){\circle*{1}}   %  Mb
\put(-12.6,0){\circle*{1}}   %  Ma
\put(-16,-3){$M_a$}
\put(5,36){$M_b$}
\put(4.42067,35.789836){\circle{53.416922}}   % circle Cb, centre Mb
\put(-12.6,0){\circle{31.5}}   %  circle Ca, centre Ma
\put(-13.05507,12.39414){\circle*{1}}   %  Hc
\put(-17,11){$H_c$}
\put(16.5,15.275){\circle*{1}}   %   circumcentre
\put(16.5,15.275){\circle{59.45}}   %   circumcircle
\put(17,16){$O$}
\put(45,25){$\mathcal{C}$}
\put(-27,11){$\mathcal{C}_a$}
\put(25.5,53){$\mathcal{C}_b$}
\put(14.8596,-14.4032){\circle*{1}}   %  N
\put(14,-17.5){$N$}
\drawline(-28.35,0)(14.8596,-14.4032)(30.513674,41.489358)   % XNHb
\drawline(-13.05507,12.39414)(14.8596,-14.4032)   %HcN
\thicklines
\drawline(-39,-3.55)(39,22.45)  %  one of the perp lines, HXYZ
\end{picture}

==> (inline-43) <==
\begin{picture}(360,320)(-300,-70)
\setlength{\unitlength}{4pt}
\drawline(-14.919767,54.209302)(42,0)(-28.35,0)    % Y' C X
% \drawline(0,-9.45)(0,9.45)(30.513674,41.489358)    % Ha H Hb
\drawline(0,40)(-9,0)    % AB
\put(0,40){\circle*{1}}   %  A
\put(-9,0){\circle*{1}}   % B
\put(42,0){\circle*{1}}   %  C
\put(0,9.45){\circle*{1}}   %  H
\put(-1,41){$A$}
\put(-10,-3){$B$}
\put(42,-3){$C$}
\put(-1,10.6){$H$}
\put(0,-9.45){\circle*{1}}   %  Ha
\put(-1,-12.3){$H_a$}
\put(30.513674,41.489358){\circle*{1}}   %  Hb
\put(31,41.5){$H_b$}
\put(-13.0850684,12.39414){\circle*{1}}   %  Hc
\put(-30.8,-2.8){$X$}
\put(3.7,0.4){$X^{\prime}$}
\put(23.76111,17.37037){\circle*{1}}   %  Y
\put(23,18.8){$Y$}
\put(-16.8,55){$Y^{\prime}$}
\put(-7.43108,6.97297){\circle*{1}}   %  Z
\put(-6,6){$Z$}
\put(3.15,0){\circle*{1}}    %  X'
\put(-14.91977,54.2093){\circle*{1}}    %  Y'
\put(-4.10373,21.76119){\circle*{1}}    %  Z'
\put(-6.5,22.5){$Z^{\prime}$}
\put(4.42067,35.789836){\circle*{1}}   %  Mb
\put(-12.6,0){\circle*{1}}   %  Ma
\put(-5.7674,14.367){\circle{15.1579}}   %  Mc  circle Cc
\put(-5.7674,14.367){\circle*{1}}   %  Mc
\put(-16,-3){$M_a$}
\put(5,36){$M_b$}
\put(-5.4,14){$M_c$}
\put(4.42067,35.789836){\circle{53.416922}}   % circle Cb, centre Mb
\put(-12.6,0){\circle{31.5}}   %  circle Ca, centre Ma
\put(-13.05507,12.39414){\circle*{1}}   %  Hc
\put(-17,11){$H_c$}
\put(16.5,15.275){\circle*{1}}   %   circumcentre
\put(16.5,15.275){\circle{59.45}}   %   circumcircle
\put(17,16){$O$}
\put(-13.2214,15.7377){\circle*{1}}   %  M
\put(-12.5,16){$M$}   %  M

\put(45,25){$\mathcal{C}$}
\put(-27,11){$\mathcal{C}_a$}
\put(25.5,53){$\mathcal{C}_b$}
\put(14.8596,-14.4032){\circle*{1}}   %  N
\put(14,-17.5){$N$}
\drawline(-28.35,0)(14.8596,-14.4032)(30.513674,41.489358)   % XNHb
\drawline(-13.05507,12.39414)(14.8596,-14.4032)   %HcN
\thicklines
\drawline(-39,-3.55)(39,22.45)  %  one of the perp lines, HXYZ
\drawline(-22.11145,-20)(18.31223,65)    %  DF line
\put(19,64){Droz-Farny line}
\end{picture}

==> (inline-44) <==
\begin{picture}(400,310)(-185,-145)
\setlength{\unitlength}{8pt}
\drawline(-25,0)(25,-20)    % BC extended
\drawline(-5,-19)(4,17)   % CA extended
\drawline(20,18)(-24,-4)    % AB extended
\put(2,9){\circle*{.4}}   %  A
\put(-20,-2){\circle*{.4}}   % B
\put(-2.5,-9){\circle*{.4}}   %  C
\put(-4,-6){\circle*{.4}}   %  H
\put(0.8,9.2){$A$}
\put(-20.1,-1.7){$B$}
\put(-2.5,-10){$C$}
\put(-3.8,-6.2){$H$}
\spline(30,21.9089)(20,17.8885)(16,16)(12.25,14)(8,11.3137)
(6,9.798)(4,8)(1,4)(0,0)(1,-4)(4,-8)(6,-9.798)(8,-11.3137)
(12.25,-14)(16,-16)(20,-17.8885)(30,-21.9089)
\put(16,16){\circle*{.4}}  % contact with AB
\put(0.25,2){\circle*{.4}} % contact with CA
\put(25,-20){\circle*{.4}} % contact with BC
% \put(0,-9.45){\circle*{1}}   %  Ha
% \put(-1,-12.3){$H_a$}
% \put(30.513674,41.489358){\circle*{1}}   %  Hb
% \put(31,41.5){$H_b$}
% \put(-13.0850684,12.39414){\circle*{1}}   %  Hc
% \put(-30.8,-2.8){$X$}
% \put(3.7,0.4){$X^{\prime}$}
% \put(23.76111,17.37037){\circle*{1}}   %  Y
% \put(23,18.8){$Y$}
% \put(-16.8,55){$Y^{\prime}$}
% \put(-7.43108,6.97297){\circle*{1}}   %  Z
% \put(-6,6){$Z$}
% \put(3.15,0){\circle*{1}}    %  X'
% \put(-14.91977,54.2093){\circle*{1}}    %  Y'
% \put(-4.10373,21.76119){\circle*{1}}    %  Z'
% \put(-6.5,22.5){$Z^{\prime}$}
% \put(4.42067,35.789836){\circle*{1}}   %  Mb
% \put(-12.6,0){\circle*{1}}   %  Ma
% \put(-5.7674,14.367){\circle{15.1579}}   %  Mc  circle Cc
% \put(-5.7674,14.367){\circle*{1}}   %  Mc
% \put(-16,-3){$M_a$}
% \put(5,36){$M_b$}
% \put(-5.4,14){$M_c$}
% \put(4.42067,35.789836){\circle{53.416922}}   % circle Cb, centre Mb
% \put(-12.6,0){\circle{31.5}}   %  circle Ca, centre Ma
% \put(-13.05507,12.39414){\circle*{1}}   %  Hc
% \put(-17,11){$H_c$}
\put(-8.25,2){\circle*{.4}}   %   circumcentre
\put(-8.25,2){\circle{24.824}}   %   circumcircle
\put(-9.9,1.2){$\bar H$}
\put(4,0){\circle*{.4}}   %  M  focus
\put(4.2,-1){$M$}   %  M

% \put(45,25){$\mathcal{C}$}
% \put(-27,11){$\mathcal{C}_a$}
% \put(25.5,53){$\mathcal{C}_b$}
% \put(14.8596,-14.4032){\circle*{1}}   %  N
% \put(14,-17.5){$N$}
% \drawline(-28.35,0)(14.8596,-14.4032)(30.513674,41.489358)   % XNHb
% \drawline(-13.05507,12.39414)(14.8596,-14.4032)   %HcN
\thicklines
% \drawline(-39,-3.55)(39,22.45)  %  one of the perp lines, HXYZ
\drawline(-18,21)(12,-19)    %  DF line:
\spline(30,21.9089)(20,17.8885)(16,16)(12.25,14)(8,11.3137)
(6,9.798)(4,8)(1,4)(0,0)(1,-4)(4,-8)(6,-9.798)(8,-11.3137)
(12.25,-14)(16,-16)(20,-17.8885)(30,-21.9089)
\put(-6,5){\circle*{.4}}    % D-F line cuts AB in Z
\put(-0.75,-2){\circle*{.4}}      % D-F line cuts CA in Y
\put(7.5,-13){\circle*{.4}}     % D-F line cuts BC  in X
\put(2.25,-6){\circle*{.4}}    % D-F line touches parabola
\put(-6,5){\circle{22.3607}}
\put(-0.75,-2){\circle{10.7819}}
\put(7.5,-13){\circle{26.9258}}
\put(20,-18){\circle*{.4}}    % X2
\put(-5,-8){\circle*{.4}}     % X1
\put(-16.3,19){Droz-Farny line}
\dashline[80]{0.5}(-7,-12)(7,16)
\dashline[80]{0.5}(30,-23)(-22,3)
\put(16,-16){\circle*{.4}}     % dashline touches parabola
\put(1,4){\circle*{.4}}     % dashline touches parabola
\end{picture}

==> (inline-45) <==
\begin{picture}(400,310)(-250,-145)
\setlength{\unitlength}{8pt}
\drawline(-25,0)(25,-20)    % BC extended
\drawline(-5,-19)(4,17)   % CA extended
\drawline(20,18)(-24,-4)    % AB extended
\put(2,9){\circle*{.4}}   %  A
\put(-20,-2){\circle*{.4}}   % B
\put(-2.5,-9){\circle*{.4}}   %  C
\put(-4,-6){\circle*{.4}}   %  H
\put(0.8,9.2){$A$}
\put(-20.9,-3.4){$B$}
\put(-2.5,-10.5){$C$}
\put(-5.5,-6.2){$H$}
% \spline(30,21.9089)(20,17.8885)(16,16)(12.25,14)(8,11.3137)
% (6,9.798)(4,8)(1,4)(0,0)(1,-4)(4,-8)(6,-9.798)(8,-11.3137)
% (12.25,-14)(16,-16)(20,-17.8885)(30,-21.9089)
% \put(16,16){\circle*{.4}}  % contact with AB
% \put(0.25,2){\circle*{.4}} % contact with CA
% \put(25,-20){\circle*{.4}} % contact with BC
\put(-8.25,2){\circle*{.4}}   %   circumcentre
\put(-8.25,2){\circle{24.824}}   %   circumcircle
\put(-8,1.2){$\bar H$}
% \put(4,0){\circle*{.4}}   %  M  focus
% \put(4.2,-1){$M$}   %  M
\drawline(-14.25,16)(6,-11)          % M = (4,0)
\drawline(-21.25,16)(6,-5.8)         % M = (4,4)
\drawline(-22,13.28125)(6,-4.21875)  % M = (7/2,6)
\drawline(-22,11.3681)(6,-2.37727)   % M = (11/4,31/4)
\drawline(-22,9.8667)(6,-1.33333)    % M = (2,9)
\drawline(-22,6.04452)(6,1.82534)    % M = (-5/4,49/4)
\drawline(-22,4.98026)(6,2.76974)    % M = (-5/2,13)
\drawline(-22,3.64873)(6,4.00316)    % M = (-17/4,55/4)
\drawline(-22,2.25)(6,5.36111)       % M = (-25/4,57/4)
\drawline(-22,-0.46605)(6,8.17592)   % M = (-41/4,57/4)
\drawline(-22,-1.92088)(6,9.77531)   % M = (-49/4,55/4)
\drawline(-22,-3.3421)(6,11.39473)   % M = (-14,13)
\drawline(-22,-4.50342)(6,13.20922)  % M = (-61/4,49/4)
\drawline(-22,-8.89167)(3.75,16)     % M = (-37/2,9)
\drawline(-22,-10.63182)(2.01229,16) % M = (-77/4,31/4)
\drawline(-21,-12)(0,16)             % M = (-20,6)
\drawline(-18.91667,-12)(-1.94697,16)% M = (-41/2,4)
\drawline(-15.52273,-12)(-5.34091,16)% M = (-41/2,0)
\drawline(-14,-12)(-7,16)            % M = (-20,-2)
\drawline(-12.67623,-12)(-8.54508,16)% M = (-77/4,-15/4)
\drawline(-11.69827,-12)(-9.76724,16)% M = (-37/2,-5)
\drawline(-8.65,-12)(-14.37222,16)   % M = (-61/4,-33/4)
\drawline(-7.65,-12)(-16.05,16)      % M = (-14,-9)
\drawline(-6.25,-12)(-18.97727,16)   % M = (-49/4,-39/4)
\drawline(-4.49,-12)(-22,13.75)      % M = (-41/4,-41/4)
\drawline(2.19444,-12)(-22,0.80882)  % M = (-25/4,-41/4)
\drawline(6,-8.55)(-22,-6.68333)     % M = (-17/4,-39/4)
\drawline(-12.25,-12)(6,-2.875)      % M = (-5/2,-9)
\drawline(-6.61364,-12)(6,3.41667)   % M = (-5/4,-33/4)
\drawline(0.08333,-12)(-4.58333,16)  % M = (2,-5}
\drawline(1.75,-12)(-7.58333,16)     % M = (11/4,-15/4)
\drawline(4.01667,-12)(-10.91667,16) % M = (7/2,-2)

\thicklines
\drawline(-25,0)(25,-20)    % BC extended
\drawline(-5,-19)(4,17)   % CA extended
\drawline(20,18)(-24,-4)    % AB extended
% \drawline(-18,21)(12,-19)    %  DF line:
% \put(-6,5){\circle*{.4}}    % D-F line cuts AB in Z
% \put(-0.75,-2){\circle*{.4}}      % D-F line cuts CA in Y
% \put(7.5,-13){\circle*{.4}}     % D-F line cuts BC  in X
% \put(2.25,-6){\circle*{.4}}    % D-F line touches parabola
% \put(-6,5){\circle{22.3607}}
% \put(-0.75,-2){\circle{10.7819}}
% \put(7.5,-13){\circle{26.9258}}
% \put(20,-18){\circle*{.4}}    % X2
% \put(-5,-8){\circle*{.4}}     % X1
% \put(-16.3,19){Droz-Farny line}
% \dashline[80]{0.5}(-7,-12)(7,16)
% \dashline[80]{0.5}(30,-23)(-22,3)
% \put(16,-16){\circle*{.4}}     % dashline touches parabola
% \put(1,4){\circle*{.4}}     % dashline touches parabola
\end{picture}

==> (inline-46) <==
\begin{picture}(400,340)(-250,-220)
\setlength{\unitlength}{8pt}
\drawline(-25,0)(25,-20)    % BC extended
\drawline(-7,-27)(4,17)   % CA extended
\drawline(20,18)(-24,-4)    % AB extended
\put(2,9){\circle*{.4}}   %  A
\put(-20,-2){\circle*{.4}}   % B
\put(-2.5,-9){\circle*{.4}}   %  C
\put(-4,-6){\circle*{.4}}   %  H
\put(0.8,9.2){$A$}
\put(-20.4,-3.5){$B$}
\put(-2.5,-10){$C$}
\put(-5.5,-6.2){$H$}
\put(-8.25,2){\circle*{.4}}   %   circumcentre
% \put(-8.25,2){\circle{24.824}}   %   circumcircle
\put(-8,1.2){$O$}
\put(-14.25,-13){\circle*{.4}}   %   circumcentre of BHC
\put(-14.25,-13){\circle{24.824}}   %   circumcircle of BHC
\put(-15,-14.5){$O'$}   % circumcentre of BHC

\drawline(-30,2)(24,-7)               % M' = (-2,-15)
\drawline(-30,5)(24,-5.8)             % M' = (-2,-11)
\drawline(-30,7.4375)(24,-6.0625)     % M' = (-5/2,-9)
\drawline(-30,10.36538)(24,-7.08077)  % M' = (-13/4,-29/4)
% \drawline(-30,13.1)(-27.25,12)(24,-8.5)          % M' = (-4,-6)
\drawline(-27.25,12)(24,-8.5)         % M' = (-4,-6)
\drawline(-13.89865,12)(24,-17.83511) % M' = (-29/4,-11/4)
\drawline(-12.15476,12)(24,-22.51136) % M' = (-17/2,-2)
\drawline(-10.92347,12)(22.54592,-28) % M' = (-41/4,-5/4)
\drawline(-10.51316,12)(16.85526,-28) % M' = (-57/4,-3/4)
\drawline(-11.33219,12)(10.03767,-28) % M' = (-65/4,-3/4)
\drawline(-12.23765,12)(8.00926,-28)  % M' = (-73/4,-5/4)
\drawline(-13.25,12)(6.75,-28)        % M' = (-20,-2)
\drawline(-14.1102,12)(6.10484,-28)   % M' = (-85/4,-11/4)
\drawline(-17.19339,12)(5.44811,-28)  % M' = (-49/2,-6)
\drawline(-18.25917,12)(5.59404,-28)  % M' = (-101/4,-29/4)
\drawline(-19.71429,12)(6,-28)        % M' = (-26,-9)
\drawline(-21.37281,12)(6.69737,-28)  % M' = (-53/2,-11)
\drawline(-16.89912,12)(13.27632,-28) % M' = (-53/2,-15)
\drawline(-26.85714,12)(10.28571,-28) % M' = (-26,-17)
\drawline(-28.80963,12)(11.92431,-28) % M' = (-101/4,-75/4)
\drawline(-30,11.63362)(13.37264,-28) % M' = (-49/2,-20)
\drawline(-30,7.56395)(19.33064,-28)  % M' = (-85/4,-93/4)
\drawline(-30,6.5)(21.75,-28)         % M' = (-20,-24)
\drawline(-30,3.58333)(24,-17.15)     % M' = (-73/4,-99/4)
\drawline(-30,4.06387)(24,-24.70985)  % M' = (-65/4,-101/4)
\drawline(-30,2.22445)(24,-20.24270)  % M' = (-49/4,-101/4)
\drawline(-30,1.51667)(24,-18.08333)  % M' = (-41/4,-99/4)
\drawline(-30,1.01136)(24,-16.17045)  % M' = (-17/2,-24)
\drawline(-30,0.72674)(24,-14.76163)  % M' = (-29/4,-93/4)
\drawline(-30,0.5)(24,-10.67241)      % M' = (-4,-20)
\drawline(-30,0.68243)(24,-9.53378)   % M' = (-13/4,-75/4)
\drawline(-30,1.14904)(24,-8.19711)   % M' = (-5/2,-17)

\thicklines
\drawline(-25,0)(25,-20)    % BC extended
\drawline(-7,-27)(4,17)   % CA extended
\drawline(20,18)(-24,-4)    % AB extended
\drawline(-30,0.5)(24,-13)  % BH
\drawline(7,-28)(-13,12)  % CH

\end{picture}

==> (inline-47) <==
\begin{picture}(425,300)(-275,-175)
\setlength{\unitlength}{0.5pt}
% \dashline{7}(30,256)(-562.5,-60)  % ray delta
% \dashline{7}(-8,255)(320,-360)    % ray gamma
% \dottedline{5}(7,263)(-175,-335)  % bisector
% \drawline(0,260)(0,-350)          % PA
\drawline(24,258)(-480,-120)      % AB
\drawline(-4.5,260)(135,-360)     % AC
% \drawline(13.417,260)(-402.5,-360) % reflect PA
% \drawline(-7,260)(175.5,-271.5) % reflect PB
% \drawline(21.1,260)(-430,-167.55) % reflect PC
% \dashline{7}(-513.4,97.2)(279.5,-121.5)
\drawline(-500,156)(300,156)  % HA bisector
% \drawline(-373,30)(327,192)  wrong
% \drawline(-250,240)(110,-240)wrong
\put(-66.5,78){\circle{205}}    % 9-pt circle
% \put(-161,0){\circle{578}}
% \put(110.077,-74.77){\circle{666.92}}
% \put(-232.432,19.702){\circle{640.486}}
\thicklines
\drawline(-550,0)(300,0) % BC
% \drawline(324,-360)(-156,280) % CA
% \drawline(-560,-54)(280,135) % AB
% \put(-133,-84){\circle{410}}
\put(8,230){$A$}
\put(2,80){$H$}
\put(-324,-20){$B$}
\put(34,-20){$C$}
% \put(0,-260){$H_a$}
% \put(-163,95){$H_b$}
% \put(75,-87){$H_c$}
% \put(-239,-294){$K$}
% \put(-162,-22){{\small$X$}}
% \put(107,-68){{\small$Y$}}
% \put(-246,26){{\small$Z$}}
% \put(132,7){{\small$A'$}}
% \put(-470,7){{\small$A^{\prime\prime}$}}
% \put(293,-340){{\small$B'$}}
% \put(-96,205){{\small$B^{\prime\prime}$}}
% \put(82,100){{\small$C'$}}
% \put(-570,-46){{\small$C^{\prime\prime}$}}
\end{picture}
\begin{picture}(425,300)(-275,-175)
\setlength{\unitlength}{0.5pt}
% \dashline{7}(30,256)(-562.5,-60)  % ray delta
% \dashline{7}(-8,255)(320,-360)    % ray gamma
% \dottedline{5}(7,263)(-175,-335)  % bisector
% \drawline(0,260)(0,-350)          % PA
% \drawline(24,258)(-480,-120)      % PB
% \drawline(-4.5,260)(135,-360)     % PC
% \drawline(13.417,260)(-402.5,-360) % reflect PA
% \drawline(-7,260)(175.5,-271.5) % reflect PB
% \drawline(21.1,260)(-430,-167.55) % reflect PC
% \dashline{7}(-513.4,97.2)(279.5,-121.5)
\put(-66.5,78){\circle{205}}
% \put(-161,0){\circle{578}}
% \put(110.077,-74.77){\circle{666.92}}
% \put(-232.432,19.702){\circle{640.486}}
\thicklines
\drawline(-550,0)(300,0) % BC
\drawline(324,-360)(-156,280) % CA
\drawline(-560,-54)(280,135) % AB
% \put(-133,-84){\circle{410}}
\put(8,230){$H$}
\put(2,80){$A$}
\put(-324,-20){$B$}
\put(34,-20){$C$}
% \put(0,-260){$H_a$}
% \put(-163,95){$H_b$}
% \put(75,-87){$H_c$}
% \put(-239,-294){$K$}
% \put(-162,-22){{\small$X$}}
% \put(107,-68){{\small$Y$}}
% \put(-246,26){{\small$Z$}}
% \put(132,7){{\small$A'$}}
% \put(-470,7){{\small$A^{\prime\prime}$}}
% \put(293,-340){{\small$B'$}}
% \put(-96,205){{\small$B^{\prime\prime}$}}
% \put(82,100){{\small$C'$}}
% \put(-570,-46){{\small$C^{\prime\prime}$}}
\end{picture}

==> (inline-48) <==
\begin{picture}(400,440)(-250,-250)
\setlength{\unitlength}{1.2pt}
\drawline(50.6,40.8)(-151,-60)(101,-60)(25,92)(-151,-60)    % EBCAB
\drawline(25,92)(25,-60)
\drawline(101,-60)(-6.6591716,64.657988)
\put(0,0){\circle{130}}  % Central Circle
\put(-25,-28){\circle{260}}  % Circumcircle of 124
\put(-25,-92){\circle{260}}  % Circumcircle of 247
\put(-25,-92){\circle*{3}}
\put(0,0){\circle*{3}}
\drawline(-160,213.148)(120,-46.111)
\drawline(-160,117.621)(120,30.724)
\drawline(-160,60)(120,60)
\drawline(-160,13.111)(120,75.333)
\drawline(-160,-17.65)(120,80.35)
\drawline(-160,-26.034)(120,80.826)
\drawline(-160,-64.5)(120,75.5)
\drawline(-160,-69)(120,73.6415)
\drawline(-160,-80.491)(120,66.627)
\drawline(-160,-89.925)(120,56.343)
\drawline(-160,95.5)(120,44.5)
\drawline(-160,-97.826)(120,23.913)
\drawline(-160,-94.463)(120,4.0555)
\drawline(-160,-90.812)(120,-7.051)
\drawline(-160,-86.568)(120,-17.128)
\drawline(-160,-82.6946)(120,-24.985)
\drawline(-160,-81.3976)(120,-27.4217)
\drawline(-160,-72.8485)(120,-41.8247)
\drawline(-160,-71.347)(120,-44.125)
\drawline(-160,-66.432)(120,-51.297)
\drawline(-160,-60)(120,-60)
\drawline(-160,-52.7806)(120,-69.0387)
\drawline(-160,-39.522)(120,-84.108)
\drawline(-160,-24.9097)(120,-98.974)
\drawline(-160,-15.592)(120,-107.697)
\drawline(-160,-6.2297)(120,-115.9594)
\drawline(-160,1.7777)(120,-122.667)
\drawline(-160,4.4025)(120,-124.798)
\drawline(-160,21.4789)(120,-137.9187)
\drawline(-160,24.481)(120,-140.099)
\drawline(-160,34.392)(120,-147.048)
\drawline(-160,47.649)(120,-155.769)
\drawline(-160,63.037)(120,-165.111)
\drawline(-160,92.935)(120,-180.978)
\drawline(-160,128.316)(120,-195.895)
\drawline(-160,151.865)(120,-203.358)
\drawline(-160,175.779)(120,-208.627)
\drawline(-160,195.905)(120,-210.886)
\drawline(-160,202.336)(120,-211.1016)
\drawline(-160,240.053)(120,-204.971)
\drawline(-160,245.6)(120,-202.4)
\drawline(-160,260.611)(120,-190.5)
\drawline(-160,270.9375)(120,-166.5625)
\drawline(-160,266.586)(120,-129.276)
\thicklines
\drawline(-160,-84.29365)(120,63.2202)
\drawline(-160,257)(120,-193.4396)
\drawline(-160,-85)(120,63)
\drawline(-160,257)(120,-194)
\drawline(-160,-84)(120,64)
\drawline(-160,258)(120,-193)

\end{picture}
